Modular functors and CFT correlators via double categories

We point out that double categories provide a natural setting for modular functors obtained by a (bicategorical) string-net construction: The source of the modular functor -- which is now a double functor -- is a symmetric monoidal double category of bordisms, with bordisms as horizontal morphisms and smooth embeddings of manifolds as vertical morphisms. The target of the modular functor is a double category with profunctors and functors as horizontal and vertical morphisms. The correlators and field functors for a conformal field theory based on a pivotal monoidal category $\mathcal C$ can then be understood in the unified setting of a vertical transformation between the modular functors for two pointed pivotal bicategories, the delooping of $\mathcal C$ and the bicategory of $\Delta$-separable symmetric Frobenius algebras in $\mathcal C$. Using skein theoretic methods, we show that this vertical transformation is an equivalence, which implies that field functors are equivalences of categories and that universal correlators are isomorphisms of vector spaces.

==> BPV0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (-1, 1) {};
		\node [style=none] (122) at (1, 1) {};
		\node [style=none] (128) at (1, 2.5) {};
		\node [style=none] (129) at (-1, 2.5) {};
		\node [style=none] (130) at (2.5, 2.5) {};
		\node [style=none] (132) at (2.5, -2.5) {};
		\node [style=none] (133) at (-2.5, -2.5) {};
		\node [style=none] (134) at (-2.5, 2.5) {};
		\node [style=none] (135) at (-1, 1) {};
		\node [style=none] (136) at (1, 1) {};
		\node [style=none] (137) at (1, 2.5) {};
		\node [style=none] (138) at (-1, 2.5) {};
		\node [style=none] (8) at (1, 2.95) {$f$};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (1, 1) {};
		\node [style=bdot] (108) at (0, 0) {};
		\node [style=none] (110) at (-1, 3) {$f^R$};
		\node [style=m] (111) at (-1, 1.5) {};
		\node [style=none] (112) at (-1, -0.5) {$f^L$};
		\node [style=none] (113) at (-1.75, 1.5) {$\omega_f$};
		\node [style=none] (114) at (1, 2.5) {};
		\node [style=none] (115) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (128.center)
			 to (130.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to (129.center)
			 to (121.center)
			 to [in=270, out=-90, looseness=1.75] (122.center)
			 to cycle;
		\draw [style=fi-bl] (138.center)
			 to (135.center)
			 to [in=270, out=-90, looseness=1.75] (136.center)
			 to (137.center)
			 to cycle;
		\draw [style=vt-bl, in=270, out=-90, looseness=1.75] (61.center) to (62.center);
		\draw [style=vt-bl] (62.center) to (114.center);
		\draw [style=vt-bl] (61.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BPV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (1, -1) {};
		\node [style=none] (122) at (-1, -1) {};
		\node [style=none] (128) at (-1, -2.5) {};
		\node [style=none] (129) at (1, -2.5) {};
		\node [style=none] (130) at (-2.5, -2.5) {};
		\node [style=none] (132) at (-2.5, 2.5) {};
		\node [style=none] (133) at (2.5, 2.5) {};
		\node [style=none] (134) at (2.5, -2.5) {};
		\node [style=none] (135) at (1, -1) {};
		\node [style=none] (136) at (-1, -1) {};
		\node [style=none] (137) at (-1, -2.5) {};
		\node [style=none] (138) at (1, -2.5) {};
		\node [style=none] (8) at (-1, -3.05) {$f$};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=bdot] (108) at (0, 0) {};
		\node [style=none] (110) at (1, -3) {$f^R$};
		\node [style=m] (111) at (1, -1.5) {};
		\node [style=none] (112) at (1, 0.5) {$f^L$};
		\node [style=none] (113) at (2, -1.5) {$\omega_f^{-1}$};
		\node [style=none] (114) at (-1, -2.5) {};
		\node [style=none] (115) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (128.center)
			 to (130.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to (129.center)
			 to (121.center)
			 to [in=450, out=90, looseness=1.75] (122.center)
			 to cycle;
		\draw [style=fi-pu] (138.center)
			 to (135.center)
			 to [in=450, out=90, looseness=1.75] (136.center)
			 to (137.center)
			 to cycle;
		\draw [style=vt-bl, in=450, out=90, looseness=1.75] (61.center) to (62.center);
		\draw [style=vt-bl] (62.center) to (114.center);
		\draw [style=vt-bl] (61.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CAC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (1.5, 1.5) {};
		\node [style=none] (88) at (0, 0.5) {};
		\node [style=none] (89) at (0.5, 1) {};
		\node [style=none] (90) at (0.5, 1.5) {};
		\node [style=none] (91) at (-0.5, 0.5) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (1.5, 0) {};
		\node [style=none] (94) at (-1, 0.25) {};
		\node [style=none] (95) at (1.5, -1.5) {};
		\node [style=none] (97) at (-1.5, -1.5) {};
		\node [style=none] (98) at (-1.5, 1.5) {};
		\node [style=none] (99) at (0, 0.5) {};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (0.5, 1.5) {};
		\node [style=none] (102) at (-0.5, 0.5) {};
		\node [style=none] (103) at (-0.5, 0) {};
		\node [style=none] (104) at (1.5, 0) {};
		\node [style=none] (105) at (-1, 0.25) {};
		\node [style=none] (78) at (0, 0.5) {};
		\node [style=none] (79) at (0.5, 1) {};
		\node [style=none] (80) at (0.5, 1.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, 0) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (-1, 0.25) {};
		\node [style=bdot] (85) at (-1, 0.25) {};
		\node [style=none] (106) at (0.5, 2) {$\widehat{f}$};
		\node [style=none] (107) at (2, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (93.center)
			 to (86.center)
			 to (90.center)
			 to (89.center)
			 to [bend left=45, looseness=1.25] (88.center)
			 to (91.center)
			 to [in=90, out=-180, looseness=1.25] (94.center)
			 to [in=-180, out=-90, looseness=1.25] (92.center)
			 to cycle;
		\draw [style=fi-pi] (95.center)
			 to (104.center)
			 to (103.center)
			 to [in=-90, out=-180, looseness=1.25] (105.center)
			 to [in=-180, out=90, looseness=1.25] (102.center)
			 to (99.center)
			 to [bend right=45, looseness=1.25] (100.center)
			 to (101.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw [style=vt-bl, bend right=45, looseness=1.25] (78.center) to (79.center);
		\draw [style=vt-bl] (80.center) to (79.center);
		\draw [style=vt-bl-di] (82.center) to (83.center);
		\draw [style=vt-bl] (81.center) to (78.center);
		\draw [style=vt-bl, in=90, out=-180, looseness=1.25] (81.center) to (84.center);
		\draw [style=vt-bl, in=-90, out=-180, looseness=1.25] (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CAC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1.5, -1.5) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (89) at (-0.5, -1) {};
		\node [style=none] (90) at (-0.5, -1.5) {};
		\node [style=none] (91) at (0.5, -0.5) {};
		\node [style=none] (92) at (0.5, 0) {};
		\node [style=none] (93) at (-1.5, 0) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (-1.5, 1.5) {};
		\node [style=none] (97) at (1.5, 1.5) {};
		\node [style=none] (98) at (1.5, -1.5) {};
		\node [style=none] (99) at (0, -0.5) {};
		\node [style=none] (100) at (-0.5, -1) {};
		\node [style=none] (101) at (-0.5, -1.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (0.5, 0) {};
		\node [style=none] (104) at (-1.5, 0) {};
		\node [style=none] (105) at (1, -0.25) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (79) at (-0.5, -1) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=none] (82) at (0.5, 0) {};
		\node [style=none] (83) at (-1.5, 0) {};
		\node [style=none] (84) at (1, -0.25) {};
		\node [style=bdot] (85) at (1, -0.25) {};
		\node [style=none] (106) at (-0.5, -2) {$\widehat{f}$};
		\node [style=none] (107) at (-2, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (93.center)
			 to (86.center)
			 to (90.center)
			 to (89.center)
			 to [bend left=45, looseness=1.25] (88.center)
			 to (91.center)
			 to [in=-90, out=0, looseness=1.25] (94.center)
			 to [in=0, out=90, looseness=1.25] (92.center)
			 to cycle;
		\draw [style=fi-bl] (95.center)
			 to (104.center)
			 to (103.center)
			 to [in=90, out=0, looseness=1.25] (105.center)
			 to [in=0, out=-90, looseness=1.25] (102.center)
			 to (99.center)
			 to [bend right=45, looseness=1.25] (100.center)
			 to (101.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw [style=vt-bl, bend right=45, looseness=1.25] (78.center) to (79.center);
		\draw [style=vt-bl-di] (79.center) to (80.center);
		\draw [style=vt-bl] (82.center) to (83.center);
		\draw [style=vt-bl] (81.center) to (78.center);
		\draw [style=vt-bl, in=-90, out=0, looseness=1.25] (81.center) to (84.center);
		\draw [style=vt-bl, in=90, out=0, looseness=1.25] (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CLCHG0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (-2, -2) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (36) at (2, -2) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, 2) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (29.center)
			 to (28.center)
			 to (32.center)
			 to (30.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (31.center)
			 to (33.center)
			 to cycle;
		\draw [style=fi-sh] (36.center)
			 to (35.center)
			 to (39.center)
			 to (37.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (38.center)
			 to (40.center)
			 to cycle;
		\draw [style=fi-sh] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (45.center)
			 to [bend right=45] (42.center)
			 to [bend right=45] cycle;
		\draw [style=vt-lbl, bend right=45] (20.center) to (24.center);
		\draw [style=vt-lbl, bend right=45] (24.center) to (21.center);
		\draw [style=vt-lbl, bend left=45] (20.center) to (25.center);
		\draw [style=vt-lbl, bend left=45] (25.center) to (21.center);
		\draw [style=vt-lbl] (21.center) to (23.center);
		\draw [style=vt-lbl] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CLCHG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (-2, -2) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (36) at (2, -2) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, 2) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (29.center)
			 to (28.center)
			 to (32.center)
			 to (30.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (31.center)
			 to (33.center)
			 to cycle;
		\draw [style=fi-sh] (36.center)
			 to (35.center)
			 to (39.center)
			 to (37.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (38.center)
			 to (40.center)
			 to cycle;
		\draw [style=fi-bl] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (45.center)
			 to [bend right=45] (42.center)
			 to [bend right=45] cycle;
		\draw [style=vt-lbl, bend right=45] (20.center) to (24.center);
		\draw [style=vt-lbl, bend right=45] (24.center) to (21.center);
		\draw [style=vt-lbl, bend left=45] (20.center) to (25.center);
		\draw [style=vt-lbl, bend left=45] (25.center) to (21.center);
		\draw [style=vt-lbl] (21.center) to (23.center);
		\draw [style=vt-lbl] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CLCHG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-2, 2) {};
		\node [style=none] (42) at (-2, -2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (0, 2) {};
		\node [style=none] (46) at (0, -2) {};
		\node [style=none] (47) at (2, 2) {};
		\node [style=none] (48) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
		\draw [style=fi-sh] (47.center)
			 to (45.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [style=vt-lbl] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CU0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$\dot X$};
		\node [style=none] (106) at (0.25, -2.5) {$B_B$};
		\node [style=none] (107) at (-0.25, 2.5) {$A_A$};
		\node [style=none] (108) at (1.5, 2.5) {$X$};
		\node [style=none] (109) at (0.75, -0.5) {$\varepsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -3) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (101) at (-3, -3) {};
		\node [style=none] (102) at (-3, 3) {};
		\node [style=none] (94) at (3, -3) {};
		\node [style=none] (95) at (3, 3) {};
		\node [style=none] (97) at (0, -3) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (76) at (-1.5, -3) {};
		\node [style=none] (103) at (-1.5, -3.5) {$A$};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (0, 3.5) {$A_A$};
		\node [style=none] (111) at (0.75, 0) {$\mu_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-bl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl, in=90, out=-165] (72.center) to (76.center);
		\draw [style=vt-lbl] (72.center) to (73.center);
		\draw [style=vt-lbl] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -3) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (101) at (3, -3) {};
		\node [style=none] (102) at (3, 3) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-3, 3) {};
		\node [style=none] (97) at (0, -3) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=dot] (93) at (-1, 1) {};
		\node [style=none] (103) at (-1.5, -3.5) {$A$};
		\node [style=none] (106) at (0, 3.5) {$A_A$};
		\node [style=none] (107) at (0.75, 0) {$\Delta_A$};
		\node [style=none] (108) at (-0.65, 0.275) {};
		\node [style=none] (109) at (-1.5, -3) {};
		\node [style=none] (110) at (-1.5, 0.25) {$\mu_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-lbl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl, in=165, out=-90] (75.center) to (72.center);
		\draw [style=vt-lbl] (72.center) to (73.center);
		\draw [style=vt-lbl] (72.center) to (74.center);
		\draw [style=vt-lbl, in=90, out=-135] (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-4, -3.25) {};
		\node [style=none] (149) at (-3.25, -4.75) {};
		\node [style=none] (154) at (-1.075, -2.875) {};
		\node [style=none] (155) at (3.25, 0.75) {};
		\node [style=none] (156) at (4, -0.75) {};
		\node [style=none] (157) at (3.25, -2.25) {};
		\node [style=none] (158) at (3.25, -4.25) {};
		\node [style=none] (159) at (4, -5.75) {};
		\node [style=none] (160) at (3.25, -7.25) {};
		\node [style=none] (165) at (-0.35, -3.15) {};
		\node [style=none] (166) at (0.375, -2.875) {};
		\node [style=none] (167) at (-1.075, -2.875) {};
		\node [style=none] (168) at (-4, -3.25) {};
		\node [style=none] (169) at (-3.25, -1.75) {};
		\node [style=none] (111) at (0.375, -2.875) {};
		\node [style=none] (112) at (-1.075, -2.875) {};
		\node [style=none] (132) at (-2.5, 3.75) {};
		\node [style=none] (133) at (4, 6.25) {};
		\node [style=none] (134) at (-2.725, 4.75) {};
		\node [style=none] (135) at (-1.725, 4.575) {};
		\node [style=none] (136) at (-0.35, 5.175) {};
		\node [style=none] (137) at (1.025, 4.575) {};
		\node [style=none] (139) at (3.75, 7.3) {};
		\node [style=none] (141) at (1.75, 5.5) {};
		\node [style=none] (142) at (1.025, 4.575) {};
		\node [style=none] (143) at (-0.35, 3.425) {};
		\node [style=none] (144) at (0, 2.75) {};
		\node [style=none] (145) at (1.75, 5.5) {};
		\node [style=none] (161) at (-4, -3.25) {};
		\node [style=none] (162) at (-2.5, -3.25) {};
		\node [style=none] (163) at (-3.25, -1.75) {};
		\node [style=none] (164) at (-3.25, -4.75) {};
		\node [style=none] (170) at (-2.5, 3.75) {};
		\node [style=none] (171) at (4, 6.25) {};
		\node [style=none] (172) at (-2.725, 4.75) {};
		\node [style=none] (173) at (-1.725, 4.575) {};
		\node [style=none] (174) at (-0.35, 5.175) {};
		\node [style=none] (176) at (3.75, 7.3) {};
		\node [style=none] (178) at (1.025, 4.575) {};
		\node [style=none] (179) at (-0.35, 3.425) {};
		\node [style=none] (180) at (0, 2.75) {};
		\node [style=none] (181) at (1.75, 5.5) {};
		\node [style=none] (182) at (-2.5, -3.25) {};
		\node [style=none] (183) at (4, -0.75) {};
		\node [style=none] (184) at (-2.725, -2.25) {};
		\node [style=none] (185) at (-1.725, -2.425) {};
		\node [style=none] (186) at (-0.35, -1.825) {};
		\node [style=none] (187) at (1.025, -2.425) {};
		\node [style=none] (188) at (3.75, 0.3) {};
		\node [style=none] (189) at (1.75, -1.5) {};
		\node [style=none] (190) at (1.025, -2.425) {};
		\node [style=none] (191) at (-0.35, -3.575) {};
		\node [style=none] (192) at (0, -4.25) {};
		\node [style=none] (193) at (1.75, -1.5) {};
		\node [style=none] (108) at (0.65, -2.4) {};
		\node [style=none] (109) at (-1.35, -2.4) {};
		\node [style=none] (110) at (-0.35, -3.15) {};
		\node [style=none] (194) at (-2.5, -3.25) {};
		\node [style=none] (195) at (4, -0.75) {};
		\node [style=none] (196) at (-2.725, -2.25) {};
		\node [style=none] (197) at (-1.725, -2.425) {};
		\node [style=none] (198) at (-0.35, -1.825) {};
		\node [style=none] (199) at (3.75, 0.3) {};
		\node [style=none] (200) at (1.025, -2.425) {};
		\node [style=none] (201) at (-0.35, -3.575) {};
		\node [style=none] (202) at (0, -4.25) {};
		\node [style=none] (203) at (1.75, -1.5) {};
		\node [style=none] (100) at (-4, -3.25) {};
		\node [style=none] (101) at (-2.5, -3.25) {};
		\node [style=none] (103) at (-3.25, -1.75) {};
		\node [style=none] (105) at (-3.25, -4.75) {};
		\node [style=none] (115) at (3.25, 0.75) {};
		\node [style=none] (117) at (4, -0.75) {};
		\node [style=none] (118) at (3.25, -2.25) {};
		\node [style=none] (119) at (3.25, -4.25) {};
		\node [style=none] (121) at (4, -5.75) {};
		\node [style=none] (122) at (3.25, -7.25) {};
		\node [style=none] (204) at (-0.5, 1.25) {$\xi$};
		\node [style=none] (205) at (0, 1.75) {};
		\node [style=none] (206) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (169.center)
			 to [in=180, out=0] (155.center)
			 to [in=90, out=0, looseness=0.75] (156.center)
			 to [in=0, out=-90, looseness=0.75] (157.center)
			 to [bend right=90, looseness=2.75] (158.center)
			 to [in=90, out=0, looseness=0.75] (159.center)
			 to [in=0, out=-90, looseness=0.75] (160.center)
			 to [in=0, out=180] (149.center)
			 to [in=-90, out=180, looseness=0.75] (146.center)
			 to (167.center)
			 to [in=180, out=-45, looseness=0.75] (165.center)
			 to [in=-135, out=0, looseness=0.75] (166.center)
			 to [bend right=75, looseness=0.75] (154.center)
			 to (168.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=fi-pi] (144.center)
			 to [in=-105, out=0] (145.center)
			 to (142.center)
			 to [in=0, out=-75] (143.center)
			 to [in=-105, out=180] (135.center)
			 to [in=-180, out=75, looseness=0.75] (136.center)
			 to [in=105, out=0, looseness=0.75] (137.center)
			 to (141.center)
			 to [in=-180, out=75] (133.center)
			 to [bend right=15, looseness=0.75] (139.center)
			 to [in=15, out=-180, looseness=1.25] (134.center)
			 to [bend left=15, looseness=0.75] (132.center)
			 to [in=180, out=-15] cycle;
		\draw [style=op-lsh] (162.center)
			 to [in=0, out=90, looseness=0.75] (163.center)
			 to [in=90, out=-180, looseness=0.75] (161.center)
			 to [in=180, out=-90, looseness=0.75] (164.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt] (172.center)
			 to [bend left=15, looseness=0.75] (170.center)
			 to [in=180, out=-15] (180.center)
			 to [in=-105, out=0] (181.center)
			 to [in=-180, out=75] (171.center)
			 to [bend right=15, looseness=0.75] (176.center)
			 to [in=15, out=-180, looseness=1.25] cycle;
		\draw [style=vt] (179.center)
			 to [in=-105, out=180] (173.center)
			 to [in=-180, out=75, looseness=0.75] (174.center)
			 to [in=105, out=0, looseness=0.75] (178.center)
			 to [in=0, out=-75] cycle;
		\draw [style=op-pi] (192.center)
			 to [in=-105, out=0] (193.center)
			 to (190.center)
			 to [in=0, out=-75] (191.center)
			 to [in=-105, out=180] (185.center)
			 to [in=-180, out=75, looseness=0.75] (186.center)
			 to [in=105, out=0, looseness=0.75] (187.center)
			 to (189.center)
			 to [in=-180, out=75] (183.center)
			 to [bend right=15, looseness=0.75] (188.center)
			 to [in=15, out=-180, looseness=1.25] (184.center)
			 to [bend left=15, looseness=0.75] (182.center)
			 to [in=180, out=-15] cycle;
		\draw [style=vt] (108.center)
			 to [in=0, out=-105] (110.center)
			 to [in=-75, out=180] (109.center);
		\draw [style=vt, bend right=75, looseness=0.75] (111.center) to (112.center);
		\draw [style=vt-pi] (196.center)
			 to [bend left=15, looseness=0.75] (194.center)
			 to [in=180, out=-15] (202.center)
			 to [in=-105, out=0] (203.center)
			 to [in=-180, out=75] (195.center)
			 to [bend right=15, looseness=0.75] (199.center)
			 to [in=15, out=-180, looseness=1.25] cycle;
		\draw [style=vt-pi] (201.center)
			 to [in=-105, out=180] (197.center)
			 to [in=-180, out=75, looseness=0.75] (198.center)
			 to [in=105, out=0, looseness=0.75] (200.center)
			 to [in=0, out=-75] cycle;
		\draw [style=vt] (103.center)
			 to [in=180, out=0] (115.center)
			 to [in=90, out=0, looseness=0.75] (117.center)
			 to [in=0, out=-90, looseness=0.75] (118.center)
			 to [bend right=90, looseness=2.75] (119.center)
			 to [in=90, out=0, looseness=0.75] (121.center)
			 to [in=0, out=-90, looseness=0.75] (122.center)
			 to [in=0, out=180] (105.center);
		\draw [style=vt] (101.center)
			 to [in=0, out=90, looseness=0.75] (103.center)
			 to [in=90, out=-180, looseness=0.75] (100.center)
			 to [in=180, out=-90, looseness=0.75] (105.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=di] (205.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DC0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-2.5, 0) {};
		\node [style=none] (133) at (4, 2.5) {};
		\node [style=none] (134) at (-2.725, 1) {};
		\node [style=none] (135) at (-1.725, 0.825) {};
		\node [style=none] (136) at (-0.35, 1.425) {};
		\node [style=none] (137) at (1.025, 0.825) {};
		\node [style=none] (139) at (3.75, 3.55) {};
		\node [style=none] (141) at (1.75, 1.75) {};
		\node [style=none] (142) at (1.025, 0.825) {};
		\node [style=none] (143) at (-0.35, -0.325) {};
		\node [style=none] (144) at (0, -1) {};
		\node [style=none] (145) at (1.75, 1.75) {};
		\node [style=none] (170) at (-2.5, 0) {};
		\node [style=none] (171) at (4, 2.5) {};
		\node [style=none] (172) at (-2.725, 1) {};
		\node [style=none] (173) at (-1.725, 0.825) {};
		\node [style=none] (174) at (-0.35, 1.425) {};
		\node [style=none] (176) at (3.75, 3.55) {};
		\node [style=none] (178) at (1.025, 0.825) {};
		\node [style=none] (179) at (-0.35, -0.325) {};
		\node [style=none] (180) at (0, -1) {};
		\node [style=none] (181) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (144.center)
			 to [in=-105, out=0] (145.center)
			 to (142.center)
			 to [in=0, out=-75] (143.center)
			 to [in=-105, out=180] (135.center)
			 to [in=-180, out=75, looseness=0.75] (136.center)
			 to [in=105, out=0, looseness=0.75] (137.center)
			 to (141.center)
			 to [in=-180, out=75] (133.center)
			 to [bend right=15, looseness=0.75] (139.center)
			 to [in=15, out=-180, looseness=1.25] (134.center)
			 to [bend left=15, looseness=0.75] (132.center)
			 to [in=180, out=-15] cycle;
		\draw [style=vt] (172.center)
			 to [bend left=15, looseness=0.75] (170.center)
			 to [in=180, out=-15] (180.center)
			 to [in=-105, out=0] (181.center)
			 to [in=-180, out=75] (171.center)
			 to [bend right=15, looseness=0.75] (176.center)
			 to [in=15, out=-180, looseness=1.25] cycle;
		\draw [style=vt] (179.center)
			 to [in=-105, out=180] (173.center)
			 to [in=-180, out=75, looseness=0.75] (174.center)
			 to [in=105, out=0, looseness=0.75] (178.center)
			 to [in=0, out=-75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> DC0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-4, 0) {};
		\node [style=none] (149) at (-3.25, -1.5) {};
		\node [style=none] (154) at (-1.075, 0.375) {};
		\node [style=none] (155) at (3.25, 4) {};
		\node [style=none] (156) at (4, 2.5) {};
		\node [style=none] (157) at (3.25, 1) {};
		\node [style=none] (158) at (3.25, -1) {};
		\node [style=none] (159) at (4, -2.5) {};
		\node [style=none] (160) at (3.25, -4) {};
		\node [style=none] (165) at (-0.35, 0.1) {};
		\node [style=none] (166) at (0.375, 0.375) {};
		\node [style=none] (167) at (-1.075, 0.375) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (-3.25, 1.5) {};
		\node [style=none] (111) at (0.375, 0.375) {};
		\node [style=none] (112) at (-1.075, 0.375) {};
		\node [style=none] (161) at (-4, 0) {};
		\node [style=none] (162) at (-2.5, 0) {};
		\node [style=none] (163) at (-3.25, 1.5) {};
		\node [style=none] (164) at (-3.25, -1.5) {};
		\node [style=none] (182) at (-2.5, 0) {};
		\node [style=none] (183) at (4, 2.5) {};
		\node [style=none] (184) at (-2.725, 1) {};
		\node [style=none] (185) at (-1.725, 0.825) {};
		\node [style=none] (186) at (-0.35, 1.425) {};
		\node [style=none] (187) at (1.025, 0.825) {};
		\node [style=none] (188) at (3.75, 3.55) {};
		\node [style=none] (189) at (1.75, 1.75) {};
		\node [style=none] (190) at (1.025, 0.825) {};
		\node [style=none] (191) at (-0.35, -0.325) {};
		\node [style=none] (192) at (0, -1) {};
		\node [style=none] (193) at (1.75, 1.75) {};
		\node [style=none] (108) at (0.65, 0.85) {};
		\node [style=none] (109) at (-1.35, 0.85) {};
		\node [style=none] (110) at (-0.35, 0.1) {};
		\node [style=none] (194) at (-2.5, 0) {};
		\node [style=none] (195) at (4, 2.5) {};
		\node [style=none] (196) at (-2.725, 1) {};
		\node [style=none] (197) at (-1.725, 0.825) {};
		\node [style=none] (198) at (-0.35, 1.425) {};
		\node [style=none] (199) at (3.75, 3.55) {};
		\node [style=none] (200) at (1.025, 0.825) {};
		\node [style=none] (201) at (-0.35, -0.325) {};
		\node [style=none] (202) at (0, -1) {};
		\node [style=none] (203) at (1.75, 1.75) {};
		\node [style=none] (100) at (-4, 0) {};
		\node [style=none] (101) at (-2.5, 0) {};
		\node [style=none] (103) at (-3.25, 1.5) {};
		\node [style=none] (105) at (-3.25, -1.5) {};
		\node [style=none] (115) at (3.25, 4) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (3.25, 1) {};
		\node [style=none] (119) at (3.25, -1) {};
		\node [style=none] (121) at (4, -2.5) {};
		\node [style=none] (122) at (3.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (169.center)
			 to [in=180, out=0] (155.center)
			 to [in=90, out=0, looseness=0.75] (156.center)
			 to [in=0, out=-90, looseness=0.75] (157.center)
			 to [bend right=90, looseness=2.75] (158.center)
			 to [in=90, out=0, looseness=0.75] (159.center)
			 to [in=0, out=-90, looseness=0.75] (160.center)
			 to [in=0, out=180] (149.center)
			 to [in=-90, out=180, looseness=0.75] (146.center)
			 to (167.center)
			 to [in=180, out=-45, looseness=0.75] (165.center)
			 to [in=-135, out=0, looseness=0.75] (166.center)
			 to [bend right=75, looseness=0.75] (154.center)
			 to (168.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=op-lsh] (162.center)
			 to [in=0, out=90, looseness=0.75] (163.center)
			 to [in=90, out=-180, looseness=0.75] (161.center)
			 to [in=180, out=-90, looseness=0.75] (164.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=op-pi] (192.center)
			 to [in=-105, out=0] (193.center)
			 to (190.center)
			 to [in=0, out=-75] (191.center)
			 to [in=-105, out=180] (185.center)
			 to [in=-180, out=75, looseness=0.75] (186.center)
			 to [in=105, out=0, looseness=0.75] (187.center)
			 to (189.center)
			 to [in=-180, out=75] (183.center)
			 to [bend right=15, looseness=0.75] (188.center)
			 to [in=15, out=-180, looseness=1.25] (184.center)
			 to [bend left=15, looseness=0.75] (182.center)
			 to [in=180, out=-15] cycle;
		\draw [style=vt] (108.center)
			 to [in=0, out=-105] (110.center)
			 to [in=-75, out=180] (109.center);
		\draw [style=vt, bend right=75, looseness=0.75] (111.center) to (112.center);
		\draw [style=vt-pi] (196.center)
			 to [bend left=15, looseness=0.75] (194.center)
			 to [in=180, out=-15] (202.center)
			 to [in=-105, out=0] (203.center)
			 to [in=-180, out=75] (195.center)
			 to [bend right=15, looseness=0.75] (199.center)
			 to [in=15, out=-180, looseness=1.25] cycle;
		\draw [style=vt-pi] (201.center)
			 to [in=-105, out=180] (197.center)
			 to [in=-180, out=75, looseness=0.75] (198.center)
			 to [in=105, out=0, looseness=0.75] (200.center)
			 to [in=0, out=-75] cycle;
		\draw [style=vt] (103.center)
			 to [in=180, out=0] (115.center)
			 to [in=90, out=0, looseness=0.75] (117.center)
			 to [in=0, out=-90, looseness=0.75] (118.center)
			 to [bend right=90, looseness=2.75] (119.center)
			 to [in=90, out=0, looseness=0.75] (121.center)
			 to [in=0, out=-90, looseness=0.75] (122.center)
			 to [in=0, out=180] (105.center);
		\draw [style=vt] (101.center)
			 to [in=0, out=90, looseness=0.75] (103.center)
			 to [in=90, out=-180, looseness=0.75] (100.center)
			 to [in=180, out=-90, looseness=0.75] (105.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=nc] (37) at (0, 0) {};
		\node [style=none] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=none] (44) at (0, 1.5) {};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (1.5, -1.5) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (0, -1.5) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (56) at (0, 0) {};
		\node [style=none] (57) at (-1.5, -1.5) {};
		\node [style=none] (58) at (0, 0) {$\alpha$};
		\node [style=none] (59) at (-2, 0) {$f$};
		\node [style=none] (60) at (0, 2) {$P$};
		\node [style=none] (61) at (2, 0) {$g$};
		\node [style=none] (62) at (0, -2) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (44.center)
			 to (43.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=fi-bl] (48.center)
			 to (47.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [style=fi-pu] (52.center)
			 to (51.center)
			 to [in=360, out=180] (53.center)
			 to (50.center)
			 to cycle;
		\draw [style=fi-gr] (56.center)
			 to (55.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw [style=vt-bl-di] (38.center) to (37);
		\draw [style=vt-bl-di] (37) to (41.center);
		\draw [style=vt-bl] (37) to (39.center);
		\draw [style=vt-bl] (40.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.5, 1.5) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, 0.5) {};
		\node [style=none] (68) at (-0.5, 0) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (1.5, -1.5) {};
		\node [style=none] (73) at (-1.5, 0) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (0, 1.5) {};
		\node [style=none] (76) at (0, 0.5) {};
		\node [style=none] (77) at (-0.5, 0) {};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (38) at (0, 1.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (59) at (-2, 0) {$f$};
		\node [style=none] (60) at (0, 2) {$\widehat{f}$};
		\node [style=none] (61) at (0, 0.5) {};
		\node [style=none] (62) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (67.center)
			 to (66.center)
			 to (63.center)
			 to (65.center)
			 to (68.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=fi-bl] (77.center)
			 to (73.center)
			 to (69.center)
			 to (71.center)
			 to (74.center)
			 to (70.center)
			 to (75.center)
			 to (76.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=vt-bl] (46.center) to (61.center);
		\draw [style=vt-bl-di] (62.center) to (39.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (66) at (0, -1.5) {};
		\node [style=none] (67) at (0, -0.5) {};
		\node [style=none] (68) at (0.5, 0) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (-1.5, -1.5) {};
		\node [style=none] (71) at (-1.5, 1.5) {};
		\node [style=none] (73) at (1.5, 0) {};
		\node [style=none] (74) at (-1.5, 0) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (0.5, 0) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (35) at (-1.5, -1.5) {};
		\node [style=none] (36) at (-1.5, 1.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (59) at (2, 0) {$f$};
		\node [style=none] (60) at (0, -2) {$\widehat{f}$};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=none] (62) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (67.center)
			 to (66.center)
			 to (63.center)
			 to (65.center)
			 to (68.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=fi-pi] (77.center)
			 to (73.center)
			 to (69.center)
			 to (71.center)
			 to (74.center)
			 to (70.center)
			 to (75.center)
			 to (76.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (61.center) to (46.center);
		\draw [style=vt-bl] (62.center) to (39.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, 0.75) {};
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (0.5, 0.75) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (-1.5, 1.5) {};
		\node [style=none] (73) at (1.5, 0.75) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (0, 0) {};
		\node [style=none] (76) at (0, 0.25) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-1.5, 1.5) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (59) at (-2, -0.75) {$f$};
		\node [style=none] (61) at (0, 0.25) {};
		\node [style=none] (62) at (0.5, 0.75) {};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-1.5, -0.75) {};
		\node [style=none] (80) at (0, 0) {};
		\node [style=none] (81) at (0, -0.25) {};
		\node [style=none] (82) at (-0.5, -0.75) {};
		\node [style=none] (83) at (-1.5, -1.5) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (85) at (1.5, -1.5) {};
		\node [style=none] (86) at (-1.5, -0.75) {};
		\node [style=none] (87) at (1.5, -0.75) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (0, -0.25) {};
		\node [style=none] (90) at (-0.5, -0.75) {};
		\node [style=none] (91) at (-1.5, 0) {};
		\node [style=none] (92) at (-1.5, -1.5) {};
		\node [style=none] (93) at (1.5, 0) {};
		\node [style=none] (94) at (1.5, -1.5) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (1.5, -0.75) {};
		\node [style=none] (99) at (0, -0.25) {};
		\node [style=none] (100) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (67.center)
			 to (66.center)
			 to (63.center)
			 to (65.center)
			 to (68.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=fi-pi] (77.center)
			 to (73.center)
			 to (69.center)
			 to (71.center)
			 to (74.center)
			 to (70.center)
			 to (75.center)
			 to (76.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=vt-bl] (62.center) to (39.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (61.center) to (62.center);
		\draw [style=fi-pi] (81.center)
			 to (80.center)
			 to (78.center)
			 to (79.center)
			 to (82.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=fi-bl] (90.center)
			 to (86.center)
			 to (83.center)
			 to (85.center)
			 to (87.center)
			 to (84.center)
			 to (88.center)
			 to (89.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (100.center) to (96.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (99.center) to (100.center);
		\draw [style=vt-bl] (61.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (62) at (-1.5, 0) {};
		\node [style=none] (63) at (1.5, 0) {};
		\node [style=none] (64) at (-1.5, -1.5) {};
		\node [style=none] (65) at (1.5, -1.5) {};
		\node [style=none] (66) at (2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (35.center)
			 to (61.center)
			 to (60.center)
			 to (28.center)
			 to cycle;
		\draw [style=fi-bl] (63.center)
			 to (65.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=vt-bl-di] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 1.5) {};
		\node [style=none] (65) at (0.75, 1.5) {};
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (67) at (0.25, 0) {};
		\node [style=none] (68) at (0.75, 0.5) {};
		\node [style=none] (69) at (1.5, 1.5) {};
		\node [style=none] (70) at (0, -1.5) {};
		\node [style=none] (71) at (1.5, -1.5) {};
		\node [style=none] (73) at (0.75, 1.5) {};
		\node [style=none] (74) at (0.75, -1.5) {};
		\node [style=none] (75) at (0, 0) {};
		\node [style=none] (76) at (0.25, 0) {};
		\node [style=none] (77) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (0.75, 1.5) {};
		\node [style=none] (40) at (0.75, -1.5) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (59) at (-0.75, -2) {$\widehat{f}$};
		\node [style=none] (61) at (0.25, 0) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (78) at (0, -1.5) {};
		\node [style=none] (79) at (-0.75, -1.5) {};
		\node [style=none] (80) at (0, 0) {};
		\node [style=none] (81) at (-0.25, 0) {};
		\node [style=none] (82) at (-0.75, -0.5) {};
		\node [style=none] (83) at (-1.5, -1.5) {};
		\node [style=none] (84) at (0, 1.5) {};
		\node [style=none] (85) at (-1.5, 1.5) {};
		\node [style=none] (86) at (-0.75, -1.5) {};
		\node [style=none] (87) at (-0.75, 1.5) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (-0.25, 0) {};
		\node [style=none] (90) at (-0.75, -0.5) {};
		\node [style=none] (91) at (0, -1.5) {};
		\node [style=none] (92) at (-1.5, -1.5) {};
		\node [style=none] (93) at (0, 1.5) {};
		\node [style=none] (94) at (-1.5, 1.5) {};
		\node [style=none] (96) at (-0.75, -1.5) {};
		\node [style=none] (97) at (-0.75, 1.5) {};
		\node [style=none] (99) at (-0.25, 0) {};
		\node [style=none] (100) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (67.center)
			 to (66.center)
			 to (63.center)
			 to (65.center)
			 to (68.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=fi-bl] (77.center)
			 to (73.center)
			 to (69.center)
			 to (71.center)
			 to (74.center)
			 to (70.center)
			 to (75.center)
			 to (76.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=vt-bl] (62.center) to (39.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (61.center) to (62.center);
		\draw [style=fi-bl] (81.center)
			 to (80.center)
			 to (78.center)
			 to (79.center)
			 to (82.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=fi-pi] (90.center)
			 to (86.center)
			 to (83.center)
			 to (85.center)
			 to (87.center)
			 to (84.center)
			 to (88.center)
			 to (89.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (100.center) to (96.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (99.center) to (100.center);
		\draw [style=vt-bl] (61.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> DSD6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (59) at (0, -2) {$\widehat{f}$};
		\node [style=none] (60) at (0, -1.5) {};
		\node [style=none] (61) at (0, 1.5) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=none] (63) at (0, 1.5) {};
		\node [style=none] (64) at (1.5, -1.5) {};
		\node [style=none] (65) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (35.center)
			 to (61.center)
			 to (60.center)
			 to (28.center)
			 to cycle;
		\draw [style=fi-bl] (63.center)
			 to (65.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=vt-bl-di] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FFT0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-0.5, 3) {};
		\node [style=none] (162) at (1, 3) {};
		\node [style=none] (163) at (0.25, 1.75) {};
		\node [style=none] (154) at (3, 3) {};
		\node [style=none] (155) at (3, -3) {};
		\node [style=none] (156) at (-2, 3) {};
		\node [style=none] (157) at (1.5, -3) {};
		\node [style=none] (158) at (-0.5, 3) {};
		\node [style=none] (159) at (1, 3) {};
		\node [style=none] (160) at (0.25, 1.75) {};
		\node [style=none] (150) at (-3, -3) {};
		\node [style=none] (151) at (-3, 3) {};
		\node [style=none] (152) at (-2, 3) {};
		\node [style=none] (153) at (1.5, -3) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (149) at (0.25, 1.75) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (161.center)
			 to (162.center)
			 to [in=0, out=-90] (163.center)
			 to [in=-90, out=180] cycle;
		\draw [style=fi-bl] (154.center)
			 to (155.center)
			 to (157.center)
			 to [in=-90, out=90, looseness=1.25] (156.center)
			 to (158.center)
			 to [in=180, out=-90] (160.center)
			 to [in=-90, out=0] (159.center)
			 to cycle;
		\draw [style=fi-lbl] (150.center)
			 to (153.center)
			 to [in=-90, out=90, looseness=1.25] (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-bl-di, in=-90, out=180] (149.center) to (147.center);
		\draw [style=vt-bl, in=0, out=-90] (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FFT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (-2, 3) {};
		\node [style=none] (187) at (1.5, -3) {};
		\node [style=none] (188) at (-0.5, 3) {};
		\node [style=none] (190) at (0.25, 2.25) {};
		\node [style=none] (194) at (3, 3) {};
		\node [style=none] (195) at (3, -3) {};
		\node [style=none] (196) at (-0.75, 1) {};
		\node [style=none] (197) at (1.25, 1) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (1.25, 2) {};
		\node [style=none] (200) at (0.25, 2) {};
		\node [style=none] (201) at (1, 3) {};
		\node [style=none] (202) at (0.25, 2.25) {};
		\node [style=none] (203) at (0.25, 2) {};
		\node [style=none] (161) at (-0.5, 3) {};
		\node [style=none] (162) at (1, 3) {};
		\node [style=none] (163) at (0.25, 2.25) {};
		\node [style=none] (150) at (-3, -3) {};
		\node [style=none] (151) at (-3, 3) {};
		\node [style=none] (152) at (-2, 3) {};
		\node [style=none] (153) at (1.5, -3) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (149) at (0.25, 2.25) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
		\node [style=none] (173) at (0.25, 1) {};
		\node [style=none] (174) at (-0.25, 2) {};
		\node [style=none] (175) at (0.75, 2) {};
		\node [style=none] (176) at (0.25, 2) {};
		\node [style=none] (177) at (-1.25, 1.5) {$G$};
		\node [style=none] (178) at (0.25, 1.25) {};
		\node [style=dot] (179) at (0.25, 0.25) {};
		\node [style=none] (180) at (1.25, 0) {$G^{(0)}$};
		\node [style=none] (169) at (-0.75, 1) {};
		\node [style=none] (170) at (1.25, 1) {};
		\node [style=none] (171) at (-0.75, 2) {};
		\node [style=none] (172) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (196.center)
			 to (198.center)
			 to (200.center)
			 to (190.center)
			 to [in=-90, out=180] (188.center)
			 to (186.center)
			 to [in=90, out=-90, looseness=1.25] (187.center)
			 to (195.center)
			 to (194.center)
			 to (201.center)
			 to [in=0, out=-90] (202.center)
			 to (203.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw [style=fi-pu] (161.center)
			 to (162.center)
			 to [in=0, out=-90] (163.center)
			 to [in=-90, out=180] cycle;
		\draw [style=fi-lbl] (150.center)
			 to (153.center)
			 to [in=-90, out=90, looseness=1.25] (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-bl-di, in=-90, out=180] (149.center) to (147.center);
		\draw [style=vt-bl, in=0, out=-90] (148.center) to (149.center);
		\draw [style=vt-bl-di, in=-90, out=180] (178.center) to (174.center);
		\draw [style=vt-bl, in=0, out=-90] (175.center) to (178.center);
		\draw [style=vt-bl] (149.center) to (176.center);
		\draw [style=vt-vlbl] (173.center) to (179);
		\draw (169.center)
			 to (170.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> FFT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (214) at (-2, 3) {};
		\node [style=none] (215) at (1.5, -3) {};
		\node [style=none] (216) at (-0.5, 3) {};
		\node [style=none] (217) at (1, 3) {};
		\node [style=none] (218) at (0.25, 2.25) {};
		\node [style=none] (234) at (3, 3) {};
		\node [style=none] (235) at (3, -3) {};
		\node [style=none] (188) at (-2, 3) {};
		\node [style=none] (189) at (1.5, -3) {};
		\node [style=none] (194) at (-1.75, -1.75) {};
		\node [style=none] (195) at (0.25, -1.75) {};
		\node [style=none] (196) at (-1.75, -0.75) {};
		\node [style=none] (197) at (0.25, -0.75) {};
		\node [style=none] (198) at (-0.75, -1.75) {};
		\node [style=none] (206) at (-3, 3) {};
		\node [style=none] (207) at (-3, -3) {};
		\node [style=none] (208) at (-0.75, -3) {};
		\node [style=none] (209) at (-0.75, -3) {};
		\node [style=none] (210) at (-0.75, -1.75) {};
		\node [style=none] (161) at (-0.5, 3) {};
		\node [style=none] (162) at (1, 3) {};
		\node [style=none] (163) at (0.25, 2.25) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (149) at (0.25, 2.25) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
		\node [style=none] (173) at (-0.75, -1.75) {};
		\node [style=none] (174) at (-1.25, -0.75) {};
		\node [style=none] (175) at (-0.25, -0.75) {};
		\node [style=none] (176) at (-0.75, -0.75) {};
		\node [style=none] (177) at (-2.25, -1.25) {$F$};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=dot] (179) at (-0.75, -2.5) {};
		\node [style=none] (180) at (0.25, -2.5) {$F^{(0)}$};
		\node [style=bdot] (236) at (-0.55, 0.2) {};
		\node [style=none] (237) at (0.75, 0.25) {$\alpha_{XX^\vee}$};
		\node [style=none] (238) at (1.25, 1.75) {$G_{(2)}$};
		\node [style=none] (169) at (-1.75, -1.75) {};
		\node [style=none] (170) at (0.25, -1.75) {};
		\node [style=none] (171) at (-1.75, -0.75) {};
		\node [style=none] (172) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (214.center)
			 to [in=90, out=-90, looseness=1.25] (215.center)
			 to (235.center)
			 to (234.center)
			 to (217.center)
			 to [in=0, out=-90] (218.center)
			 to [in=-90, out=180] (216.center)
			 to cycle;
		\draw [style=fi-lbl] (207.center)
			 to (206.center)
			 to (188.center)
			 to [in=90, out=-90, looseness=1.25] (189.center)
			 to (209.center)
			 to (210.center)
			 to (195.center)
			 to (197.center)
			 to (196.center)
			 to (194.center)
			 to (198.center)
			 to (208.center)
			 to cycle;
		\draw [style=fi-pu] (161.center)
			 to (162.center)
			 to [in=0, out=-90] (163.center)
			 to [in=-90, out=180] cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-bl-di, in=-90, out=180] (149.center) to (147.center);
		\draw [style=vt-bl, in=0, out=-90] (148.center) to (149.center);
		\draw [style=vt-bl-di, in=-90, out=180] (178.center) to (174.center);
		\draw [style=vt-bl, in=0, out=-90] (175.center) to (178.center);
		\draw [style=vt-bl, in=90, out=-90] (149.center) to (176.center);
		\draw [style=vt-lbl] (173.center) to (179);
		\draw (169.center)
			 to (170.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> FFT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (-2, 3) {};
		\node [style=none] (179) at (1.5, -3) {};
		\node [style=none] (183) at (-3, 3) {};
		\node [style=none] (184) at (-3, -3) {};
		\node [style=none] (185) at (-1.5, -0.75) {};
		\node [style=none] (186) at (0, -0.75) {};
		\node [style=none] (187) at (-0.75, -2) {};
		\node [style=none] (188) at (-1.175, 0.75) {};
		\node [style=none] (189) at (0.05, -0.2) {};
		\node [style=none] (202) at (-0.5, 3) {};
		\node [style=none] (203) at (1, 3) {};
		\node [style=none] (209) at (3, 3) {};
		\node [style=none] (211) at (-2, 3) {};
		\node [style=none] (212) at (1.5, -3) {};
		\node [style=none] (218) at (-1.175, 0.75) {};
		\node [style=none] (219) at (0.05, -0.2) {};
		\node [style=none] (220) at (3, -3) {};
		\node [style=none] (190) at (-1.5, -0.75) {};
		\node [style=none] (191) at (0, -0.75) {};
		\node [style=none] (192) at (-0.75, -2) {};
		\node [style=none] (193) at (-1.175, 0.75) {};
		\node [style=none] (194) at (0.05, -0.2) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
		\node [style=none] (173) at (-1.5, -0.75) {};
		\node [style=none] (174) at (0, -0.75) {};
		\node [style=none] (175) at (-0.75, -2) {};
		\node [style=bdot] (176) at (-1.175, 0.75) {};
		\node [style=bdot] (177) at (0.05, -0.2) {};
		\node [style=none] (226) at (-1.175, 0.775) {};
		\node [style=none] (227) at (0.05, -0.2) {};
		\node [style=none] (221) at (-0.5, 3) {};
		\node [style=none] (222) at (1, 3) {};
		\node [style=none] (224) at (-1.175, 0.75) {};
		\node [style=none] (225) at (0.05, -0.2) {};
		\node [style=none] (228) at (1.15, -0.25) {$\alpha_{X^\vee}$};
		\node [style=none] (229) at (-2, 0.75) {$\alpha_X$};
		\node [style=none] (231) at (-1.8, -2.25) {$FX$};
		\node [style=none] (232) at (-0.825, -2) {};
		\node [style=none] (233) at (0.2, 0.4) {};
		\node [style=none] (234) at (0.225, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (189.center)
			 to [in=90, out=-105, looseness=0.75] (186.center)
			 to [in=0, out=-90] (187.center)
			 to [in=-90, out=180] (185.center)
			 to [in=-105, out=90] (188.center)
			 to [in=-90, out=135] (178.center)
			 to (183.center)
			 to (184.center)
			 to (179.center)
			 to [in=-45, out=90, looseness=1.25] cycle;
		\draw [style=fi-bl] (211.center)
			 to (202.center)
			 to [in=60, out=-90, looseness=0.75] (218.center)
			 to [in=-90, out=135] cycle;
		\draw [style=fi-bl] (219.center)
			 to [in=90, out=-45, looseness=1.25] (212.center)
			 to (220.center)
			 to (209.center)
			 to (203.center)
			 to [in=75, out=-90] cycle;
		\draw [style=fi-lpu] (194.center)
			 to [bend left=15, looseness=0.50] (193.center)
			 to [in=90, out=-105] (190.center)
			 to [in=180, out=-90] (192.center)
			 to [in=-90, out=0] (191.center)
			 to [in=-105, out=90, looseness=0.75] cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-bl, in=-90, out=180] (175.center) to (173.center);
		\draw [style=vt-lpp, in=-45, out=150, looseness=0.50] (227.center) to (226.center);
		\draw [style=fi-pu] (221.center)
			 to (222.center)
			 to [in=75, out=-90] (225.center)
			 to [bend left=15, looseness=0.50] (224.center)
			 to [in=-90, out=60, looseness=0.75] cycle;
		\draw [style=vt-bl, in=0, out=-90] (174.center) to (175.center);
		\draw [style=vt-bl-di, in=-90, out=90] (173.center) to (147.center);
		\draw [style=vt-bl, in=90, out=-90] (148.center) to (174.center);
		\draw [style=vt-bl-di] (175.center) to (232.center);
		\draw [style=vt-bl-di] (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FFT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.5, -2) {};
		\node [style=none] (145) at (1.5, 0) {};
		\node [style=none] (146) at (0, -2) {};
		\node [style=none] (147) at (0, 0) {};
		\node [style=none] (148) at (0.75, 0.75) {};
		\node [style=none] (136) at (0, 2) {};
		\node [style=none] (137) at (0, 0) {};
		\node [style=none] (138) at (-1.5, 2) {};
		\node [style=none] (141) at (-1.5, 0) {};
		\node [style=none] (143) at (-0.75, -0.75) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, 2) {};
		\node [style=none] (131) at (1.5, -2) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (133) at (0.75, 0.75) {};
		\node [style=none] (134) at (2, -2) {};
		\node [style=none] (135) at (2, 2) {};
		\node [style=none] (118) at (0, 0) {};
		\node [style=none] (119) at (0, -2) {};
		\node [style=none] (120) at (-1.5, 2) {};
		\node [style=none] (124) at (-1.5, 0) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-2, 2) {};
		\node [style=none] (128) at (-2, -2) {};
		\node [style=none] (88) at (0, 2) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (75) at (-1.5, 2) {};
		\node [style=none] (76) at (1.5, -2) {};
		\node [style=none] (105) at (-1.75, 2.5) {$FX$};
		\node [style=none] (106) at (0, 2.5) {$\alpha_B$};
		\node [style=none] (107) at (0, -2.5) {$\alpha_A$};
		\node [style=none] (108) at (1.75, -2.5) {$GX$};
		\node [style=none] (109) at (0.8, -0.5) {$\alpha_{X^\vee}$};
		\node [style=none] (110) at (-1.5, 0) {};
		\node [style=none] (111) at (1.5, 0) {};
		\node [style=none] (112) at (-0.75, -0.75) {};
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-0.75, -0.75) {};
		\node [style=bdot] (149) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (145.center)
			 to (144.center)
			 to (146.center)
			 to (147.center)
			 to [bend left=45] (148.center)
			 to [bend left=45] cycle;
		\draw [style=fi-lpu] (137.center)
			 to (136.center)
			 to (138.center)
			 to (141.center)
			 to [bend right=45] (143.center)
			 to [bend right=45] cycle;
		\draw [style=fi-pu] (130.center)
			 to (129.center)
			 to [bend left=45] (133.center)
			 to [bend left=45] (132.center)
			 to (131.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style=fi-lbl] (119.center)
			 to (118.center)
			 to [bend left=45] (126.center)
			 to [bend left=45] (124.center)
			 to (120.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw [style=vt-lbl] (72.center) to (73.center);
		\draw [style=vt-lpp] (88.center) to (72.center);
		\draw [style=vt-bl-di] (110.center) to (75.center);
		\draw [style=vt-bl] (76.center) to (111.center);
		\draw [style=vt-bl, bend right=45] (111.center) to (113.center);
		\draw [style=vt-bl, bend right=45] (113.center) to (72.center);
		\draw [style=vt-bl, bend left=45] (114.center) to (110.center);
		\draw [style=vt-bl, bend right=45] (114.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (45) at (0, 3.75) {};
		\node [style=none] (46) at (-1.75, 3) {};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {$\varphi$};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (20) at (-0.51, -2.92) {$X$};
		\node [style=none] (21) at (0.43, 1.53) {$Y$};
		\node [style=none] (22) at (-0.95,-0.88) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (46.center)
			 to [in=-180, out=-90, looseness=0.75] (48.center)
			 to [in=-90, out=0, looseness=0.75] (47.center)
			 to [in=0, out=90, looseness=0.75] (45.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-bl] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (45) at (0, 3.75) {};
		\node [style=none] (46) at (-1.75, 3) {};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (46.center)
			 to [in=-180, out=-90, looseness=0.75] (48.center)
			 to [in=-90, out=0, looseness=0.75] (47.center)
			 to [in=0, out=90, looseness=0.75] (45.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-bl] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lbl] (93.center) to (94.center);
		\draw [style=vt-lbl] (94.center) to (77.center);
		\draw [style=vt-lbl] (94.center) to (80.center);
		\draw [style=vt-lbl] (80.center) to (79.center);
		\draw [style=vt-lbl] (79.center) to (89.center);
		\draw [style=vt-lbl] (79.center) to (66.center);
		\draw [style=vt-lbl] (95.center) to (78.center);
		\draw [style=vt-lbl] (78.center) to (84.center);
		\draw [style=vt-lbl] (78.center) to (82.center);
		\draw [style=vt-lbl] (96.center) to (82.center);
		\draw [style=vt-lbl] (82.center) to (90.center);
		\draw [style=vt-lbl] (97.center) to (83.center);
		\draw [style=vt-lbl] (98.center) to (86.center);
		\draw [style=vt-lbl] (86.center) to (92.center);
		\draw [style=vt-lbl] (99.center) to (85.center);
		\draw [style=vt-lbl] (100.center) to (85.center);
		\draw [style=vt-lbl] (85.center) to (88.center);
		\draw [style=vt-lbl] (88.center) to (87.center);
		\draw [style=vt-lbl] (101.center) to (102.center);
		\draw [style=vt-lbl] (102.center) to (88.center);
		\draw [style=vt-lbl] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lbl] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lbl] (81.center) to (96.center);
		\draw [style=vt-lbl] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (45) at (0, 3.75) {};
		\node [style=none] (46) at (-1.75, 3) {};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (29.center)
			 to (26.center)
			 to [in=180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (46.center)
			 to [in=180, out=-90, looseness=0.75] (48.center)
			 to [in=-90, out=0, looseness=0.75] (47.center)
			 to [in=0, out=90, looseness=0.75] (45.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-bl] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt-bl] (10.center)
			 to [in=180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt] (1.center)
			 to [in=180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (46) at (-1.5, 2.575) {};
		\node [style=none] (47) at (-1, 2.45) {};
		\node [style=none] (48) at (-0.5, 2.275) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (1.25, 2.45) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 1.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=none] (58) at (-1.2, -0.3) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (-0.5, 1.25) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (1.025, 1.85) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-1.25, 0.25) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-0.625, 0) {};
		\node [style=none] (69) at (0.5, 1.5) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (0.65, -0.425) {};
		\node [style=none] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (0.9, 1.45) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (0.8, 0.55) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-lbl] (46.center) to (52.center);
		\draw [style=vt-lbl] (52.center) to (47.center);
		\draw [style=vt-lbl] (52.center) to (57.center);
		\draw [style=vt-lbl] (52.center) to (53.center);
		\draw [style=vt-lbl] (53.center) to (60.center);
		\draw [style=vt-lbl] (60.center) to (54.center);
		\draw [style=vt-lbl] (60.center) to (59.center);
		\draw [style=vt-lbl] (53.center) to (56.center);
		\draw [style=vt-lbl] (57.center) to (65.center);
		\draw [style=vt-lbl] (65.center) to (56.center);
		\draw [style=vt-lbl] (65.center) to (58.center);
		\draw [style=vt-lbl] (56.center) to (66.center);
		\draw [style=vt-lbl] (68.center) to (67.center);
		\draw [style=vt-lbl] (55.center) to (69.center);
		\draw [style=vt-lbl] (69.center) to (49.center);
		\draw [style=vt-lbl] (69.center) to (63.center);
		\draw [style=vt-lbl] (63.center) to (64.center);
		\draw [style=vt-lbl] (63.center) to (62.center);
		\draw [style=vt-lbl] (62.center) to (50.center);
		\draw [style=vt-lbl] (62.center) to (61.center);
		\draw [style=vt-lbl] (70.center) to (64.center);
		\draw [style=vt-lbl] (64.center) to (72.center);
		\draw [style=vt-lbl] (74.center) to (73.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lbl] (48.center) to (75.center);
		\draw [style=vt-lbl] (76.center) to (71.center);
		\draw [style=vt-lbl] (93.center) to (94.center);
		\draw [style=vt-lbl] (94.center) to (77.center);
		\draw [style=vt-lbl] (94.center) to (80.center);
		\draw [style=vt-lbl] (80.center) to (79.center);
		\draw [style=vt-lbl] (79.center) to (89.center);
		\draw [style=vt-lbl] (79.center) to (66.center);
		\draw [style=vt-lbl] (95.center) to (78.center);
		\draw [style=vt-lbl] (78.center) to (84.center);
		\draw [style=vt-lbl] (78.center) to (82.center);
		\draw [style=vt-lbl] (96.center) to (82.center);
		\draw [style=vt-lbl] (82.center) to (90.center);
		\draw [style=vt-lbl] (97.center) to (83.center);
		\draw [style=vt-lbl] (98.center) to (86.center);
		\draw [style=vt-lbl] (86.center) to (92.center);
		\draw [style=vt-lbl] (99.center) to (85.center);
		\draw [style=vt-lbl] (100.center) to (85.center);
		\draw [style=vt-lbl] (85.center) to (88.center);
		\draw [style=vt-lbl] (88.center) to (87.center);
		\draw [style=vt-lbl] (101.center) to (102.center);
		\draw [style=vt-lbl] (102.center) to (88.center);
		\draw [style=vt-lbl] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lbl] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lbl] (81.center) to (96.center);
		\draw [style=vt-lbl] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (46) at (-1.5, 2.575) {};
		\node [style=none] (47) at (-1, 2.45) {};
		\node [style=none] (48) at (-0.5, 2.275) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (1.25, 2.45) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 1.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=none] (58) at (-1.2, -0.3) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (-0.5, 1.25) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (1.025, 1.85) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-1.25, 0.25) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-0.625, 0) {};
		\node [style=none] (69) at (0.5, 1.5) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (0.65, -0.425) {};
		\node [style=none] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (0.9, 1.45) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (0.8, 0.55) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-lbl] (46.center) to (52.center);
		\draw [style=vt-lbl] (52.center) to (47.center);
		\draw [style=vt-lbl] (52.center) to (57.center);
		\draw [style=vt-lbl] (52.center) to (53.center);
		\draw [style=vt-lbl] (53.center) to (60.center);
		\draw [style=vt-lbl] (60.center) to (54.center);
		\draw [style=vt-lbl] (60.center) to (59.center);
		\draw [style=vt-lbl] (53.center) to (56.center);
		\draw [style=vt-lbl] (57.center) to (65.center);
		\draw [style=vt-lbl] (65.center) to (56.center);
		\draw [style=vt-lbl] (65.center) to (58.center);
		\draw [style=vt-lbl] (56.center) to (66.center);
		\draw [style=vt-lbl] (68.center) to (67.center);
		\draw [style=vt-lbl] (55.center) to (69.center);
		\draw [style=vt-lbl] (69.center) to (49.center);
		\draw [style=vt-lbl] (69.center) to (63.center);
		\draw [style=vt-lbl] (63.center) to (64.center);
		\draw [style=vt-lbl] (63.center) to (62.center);
		\draw [style=vt-lbl] (62.center) to (50.center);
		\draw [style=vt-lbl] (62.center) to (61.center);
		\draw [style=vt-lbl] (70.center) to (64.center);
		\draw [style=vt-lbl] (64.center) to (72.center);
		\draw [style=vt-lbl] (74.center) to (73.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lbl] (48.center) to (75.center);
		\draw [style=vt-lbl] (76.center) to (71.center);
		\draw [style=vt-lbl] (93.center) to (94.center);
		\draw [style=vt-lbl] (94.center) to (77.center);
		\draw [style=vt-lbl] (94.center) to (80.center);
		\draw [style=vt-lbl] (80.center) to (79.center);
		\draw [style=vt-lbl] (79.center) to (89.center);
		\draw [style=vt-lbl] (79.center) to (66.center);
		\draw [style=vt-lbl] (95.center) to (78.center);
		\draw [style=vt-lbl] (78.center) to (84.center);
		\draw [style=vt-lbl] (78.center) to (82.center);
		\draw [style=vt-lbl] (96.center) to (82.center);
		\draw [style=vt-lbl] (82.center) to (90.center);
		\draw [style=vt-lbl] (97.center) to (83.center);
		\draw [style=vt-lbl] (98.center) to (86.center);
		\draw [style=vt-lbl] (86.center) to (92.center);
		\draw [style=vt-lbl] (99.center) to (85.center);
		\draw [style=vt-lbl] (100.center) to (85.center);
		\draw [style=vt-lbl] (85.center) to (88.center);
		\draw [style=vt-lbl] (88.center) to (87.center);
		\draw [style=vt-lbl] (101.center) to (102.center);
		\draw [style=vt-lbl] (102.center) to (88.center);
		\draw [style=vt-lbl] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lbl] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lbl] (81.center) to (96.center);
		\draw [style=vt-lbl] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-0.25, -1.75) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (-3, -1.75) {};
		\node [style=none] (42) at (-3.75, 0) {};
		\node [style=none] (43) at (-3, 1.75) {};
		\node [style=none] (44) at (-3, -1.75) {};
		\node [style=none] (45) at (-2.25, 0) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (-0.25, 1.75) {};
		\node [style=none] (35) at (-0.25, -1.75) {};
		\node [style=none] (39) at (3, 1.75) {};
		\node [style=none] (40) at (3, -1.75) {};
		\node [style=none] (41) at (3.75, 0) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-0.25, 1.75) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (18) at (0.25, -1.3) {};
		\node [style=none] (19) at (0.225, -1.425) {};
		\node [style=none] (46) at (-2.575, 1.5) {};
		\node [style=none] (47) at (-2.45, 1) {};
		\node [style=none] (48) at (-2.275, 0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {};
		\node [style=none] (50) at (-2.45, -1.25) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (-1.75, 0) {};
		\node [style=none] (55) at (-1.5, 0) {};
		\node [style=none] (56) at (-0.5, 0.75) {};
		\node [style=none] (57) at (-1, 1.75) {};
		\node [style=none] (58) at (0.3, 1.2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (-2.25, -1.75) {};
		\node [style=none] (62) at (-1.85, -1.025) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-0.5, -0.5) {};
		\node [style=none] (65) at (-0.25, 1.25) {};
		\node [style=none] (66) at (0.5, 0.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (0, 0.625) {};
		\node [style=none] (69) at (-1.5, -0.5) {};
		\node [style=none] (70) at (-0.25, 0) {};
		\node [style=none] (71) at (0.425, -0.65) {};
		\node [style=none] (72) at (-0.75, -1.75) {};
		\node [style=none] (73) at (-1.25, -1.75) {};
		\node [style=none] (74) at (-1.45, -0.9) {};
		\node [style=none] (75) at (-1.5, 0.25) {};
		\node [style=none] (76) at (-0.55, -0.8) {};
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (3, -1.75) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=mid-nc] (12) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (29.center)
			 to (26.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=-90, out=-180, looseness=0.75] (28.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=90, out=0, looseness=0.75] (45.center)
			 to [in=0, out=-90, looseness=0.75] (44.center)
			 to [in=-90, out=-180, looseness=0.75] (42.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=fi-bl] (35.center)
			 to (40.center)
			 to [in=-90, out=0, looseness=0.75] (41.center)
			 to [in=0, out=90, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=90, out=0, looseness=0.75] (31.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=-180, out=-90, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-lbl] (46.center) to (52.center);
		\draw [style=vt-lbl] (52.center) to (47.center);
		\draw [style=vt-lbl] (52.center) to (57.center);
		\draw [style=vt-lbl] (52.center) to (53.center);
		\draw [style=vt-lbl] (53.center) to (60.center);
		\draw [style=vt-lbl] (60.center) to (54.center);
		\draw [style=vt-lbl] (60.center) to (59.center);
		\draw [style=vt-lbl] (53.center) to (56.center);
		\draw [style=vt-lbl] (57.center) to (65.center);
		\draw [style=vt-lbl] (65.center) to (56.center);
		\draw [style=vt-lbl] (65.center) to (58.center);
		\draw [style=vt-lbl] (56.center) to (66.center);
		\draw [style=vt-lbl] (68.center) to (67.center);
		\draw [style=vt-lbl] (55.center) to (69.center);
		\draw [style=vt-lbl] (69.center) to (49.center);
		\draw [style=vt-lbl] (69.center) to (63.center);
		\draw [style=vt-lbl] (63.center) to (64.center);
		\draw [style=vt-lbl] (63.center) to (62.center);
		\draw [style=vt-lbl] (62.center) to (50.center);
		\draw [style=vt-lbl] (62.center) to (61.center);
		\draw [style=vt-lbl] (70.center) to (64.center);
		\draw [style=vt-lbl] (64.center) to (72.center);
		\draw [style=vt-lbl] (74.center) to (73.center);
		\draw [style=vt-bl-di] (3.center) to (12);
		\draw [style=vt-lbl] (48.center) to (75.center);
		\draw [style=vt-lbl] (76.center) to (71.center);
		\draw [style=vt-bl-di] (12) to (7.center);
		\draw [style=vt] (1.center)
			 to [in=90, out=0, looseness=0.75] (3.center)
			 to [in=0, out=-90, looseness=0.75] (2.center)
			 to [in=-90, out=-180, looseness=0.75] (0.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=90, out=0, looseness=0.75] (7.center)
			 to [in=0, out=-90, looseness=0.75] (6.center);
		\draw [style=vt-bl] (10.center)
			 to [in=90, out=0, looseness=0.75] (12.center)
			 to [in=0, out=-90, looseness=0.75] (11.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (45) at (0, 3.75) {};
		\node [style=none] (46) at (-1.75, 3) {};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (46.center)
			 to [in=-180, out=-90, looseness=0.75] (48.center)
			 to [in=-90, out=0, looseness=0.75] (47.center)
			 to [in=0, out=90, looseness=0.75] (45.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-0.25, -1.75) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (-3, -1.75) {};
		\node [style=none] (45) at (-3.75, 0) {};
		\node [style=none] (46) at (-3, 1.75) {};
		\node [style=none] (47) at (-3, -1.75) {};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (-0.25, 1.75) {};
		\node [style=none] (35) at (-0.25, -1.75) {};
		\node [style=none] (39) at (3, 1.75) {};
		\node [style=none] (40) at (3, -1.75) {};
		\node [style=none] (41) at (3.75, 0) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=mid-nc] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-0.25, 1.75) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (3, -1.75) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (18) at (0.25, -1.3) {};
		\node [style=none] (19) at (0.225, -1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (29.center)
			 to (26.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=-90, out=-180, looseness=0.75] (28.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=op-lsh] (46.center)
			 to [in=90, out=0, looseness=0.75] (48.center)
			 to [in=0, out=-90, looseness=0.75] (47.center)
			 to [in=-90, out=-180, looseness=0.75] (45.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=fi-gr] (35.center)
			 to (40.center)
			 to [in=-90, out=0, looseness=0.75] (41.center)
			 to [in=0, out=90, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=90, out=0, looseness=0.75] (31.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (12) to (7.center);
		\draw [style=vt-bl] (10.center)
			 to [in=90, out=0, looseness=0.75] (12.center)
			 to [in=0, out=-90, looseness=0.75] (11.center);
		\draw [style=vt-bl-di] (3.center) to (12);
		\draw [style=vt-bl-da, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=-180, out=-90, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt] (1.center)
			 to [in=90, out=0, looseness=0.75] (3.center)
			 to [in=0, out=-90, looseness=0.75] (2.center)
			 to [in=-90, out=-180, looseness=0.75] (0.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=90, out=0, looseness=0.75] (7.center)
			 to [in=0, out=-90, looseness=0.75] (6.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (46) at (-1.5, 2.575) {};
		\node [style=none] (47) at (-1, 2.45) {};
		\node [style=none] (48) at (-0.5, 2.275) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (1.25, 2.45) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 1.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=none] (58) at (-1.2, -0.3) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (-0.5, 1.25) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (1.025, 1.85) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-1.25, 0.25) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-0.625, 0) {};
		\node [style=none] (69) at (0.5, 1.5) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (0.65, -0.425) {};
		\node [style=none] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (0.9, 1.45) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (0.8, 0.55) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-lgr] (46.center) to (52.center);
		\draw [style=vt-lgr] (52.center) to (47.center);
		\draw [style=vt-lgr] (52.center) to (57.center);
		\draw [style=vt-lgr] (52.center) to (53.center);
		\draw [style=vt-lgr] (53.center) to (60.center);
		\draw [style=vt-lgr] (60.center) to (54.center);
		\draw [style=vt-lgr] (60.center) to (59.center);
		\draw [style=vt-lgr] (53.center) to (56.center);
		\draw [style=vt-lgr] (57.center) to (65.center);
		\draw [style=vt-lgr] (65.center) to (56.center);
		\draw [style=vt-lgr] (65.center) to (58.center);
		\draw [style=vt-lgr] (56.center) to (66.center);
		\draw [style=vt-lgr] (68.center) to (67.center);
		\draw [style=vt-lgr] (55.center) to (69.center);
		\draw [style=vt-lgr] (69.center) to (49.center);
		\draw [style=vt-lgr] (69.center) to (63.center);
		\draw [style=vt-lgr] (63.center) to (64.center);
		\draw [style=vt-lgr] (63.center) to (62.center);
		\draw [style=vt-lgr] (62.center) to (50.center);
		\draw [style=vt-lgr] (62.center) to (61.center);
		\draw [style=vt-lgr] (70.center) to (64.center);
		\draw [style=vt-lgr] (64.center) to (72.center);
		\draw [style=vt-lgr] (74.center) to (73.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lgr] (48.center) to (75.center);
		\draw [style=vt-lgr] (76.center) to (71.center);
		\draw [style=vt-lgr] (93.center) to (94.center);
		\draw [style=vt-lgr] (94.center) to (77.center);
		\draw [style=vt-lgr] (94.center) to (80.center);
		\draw [style=vt-lgr] (80.center) to (79.center);
		\draw [style=vt-lgr] (79.center) to (89.center);
		\draw [style=vt-lgr] (79.center) to (66.center);
		\draw [style=vt-lgr] (95.center) to (78.center);
		\draw [style=vt-lgr] (78.center) to (84.center);
		\draw [style=vt-lgr] (78.center) to (82.center);
		\draw [style=vt-lgr] (96.center) to (82.center);
		\draw [style=vt-lgr] (82.center) to (90.center);
		\draw [style=vt-lgr] (97.center) to (83.center);
		\draw [style=vt-lgr] (98.center) to (86.center);
		\draw [style=vt-lgr] (86.center) to (92.center);
		\draw [style=vt-lgr] (99.center) to (85.center);
		\draw [style=vt-lgr] (100.center) to (85.center);
		\draw [style=vt-lgr] (85.center) to (88.center);
		\draw [style=vt-lgr] (88.center) to (87.center);
		\draw [style=vt-lgr] (101.center) to (102.center);
		\draw [style=vt-lgr] (102.center) to (88.center);
		\draw [style=vt-lgr] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lgr] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lgr] (81.center) to (96.center);
		\draw [style=vt-lgr] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (46) at (-1.5, 2.575) {};
		\node [style=none] (47) at (-1, 2.45) {};
		\node [style=none] (48) at (-0.5, 2.275) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (1.25, 2.45) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 1.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=none] (58) at (-1.2, -0.3) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (-0.5, 1.25) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (1.025, 1.85) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-1.25, 0.25) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-0.625, 0) {};
		\node [style=none] (69) at (0.5, 1.5) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (0.65, -0.425) {};
		\node [style=none] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (0.9, 1.45) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (0.8, 0.55) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-lgr] (46.center) to (52.center);
		\draw [style=vt-lgr] (52.center) to (47.center);
		\draw [style=vt-lgr] (52.center) to (57.center);
		\draw [style=vt-lgr] (52.center) to (53.center);
		\draw [style=vt-lgr] (53.center) to (60.center);
		\draw [style=vt-lgr] (60.center) to (54.center);
		\draw [style=vt-lgr] (60.center) to (59.center);
		\draw [style=vt-lgr] (53.center) to (56.center);
		\draw [style=vt-lgr] (57.center) to (65.center);
		\draw [style=vt-lgr] (65.center) to (56.center);
		\draw [style=vt-lgr] (65.center) to (58.center);
		\draw [style=vt-lgr] (56.center) to (66.center);
		\draw [style=vt-lgr] (68.center) to (67.center);
		\draw [style=vt-lgr] (55.center) to (69.center);
		\draw [style=vt-lgr] (69.center) to (49.center);
		\draw [style=vt-lgr] (69.center) to (63.center);
		\draw [style=vt-lgr] (63.center) to (64.center);
		\draw [style=vt-lgr] (63.center) to (62.center);
		\draw [style=vt-lgr] (62.center) to (50.center);
		\draw [style=vt-lgr] (62.center) to (61.center);
		\draw [style=vt-lgr] (70.center) to (64.center);
		\draw [style=vt-lgr] (64.center) to (72.center);
		\draw [style=vt-lgr] (74.center) to (73.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lgr] (48.center) to (75.center);
		\draw [style=vt-lgr] (76.center) to (71.center);
		\draw [style=vt-lbl] (93.center) to (94.center);
		\draw [style=vt-lbl] (94.center) to (77.center);
		\draw [style=vt-lbl] (94.center) to (80.center);
		\draw [style=vt-lbl] (80.center) to (79.center);
		\draw [style=vt-lbl] (79.center) to (89.center);
		\draw [style=vt-lbl] (79.center) to (66.center);
		\draw [style=vt-lbl] (95.center) to (78.center);
		\draw [style=vt-lbl] (78.center) to (84.center);
		\draw [style=vt-lbl] (78.center) to (82.center);
		\draw [style=vt-lbl] (96.center) to (82.center);
		\draw [style=vt-lbl] (82.center) to (90.center);
		\draw [style=vt-lbl] (97.center) to (83.center);
		\draw [style=vt-lbl] (98.center) to (86.center);
		\draw [style=vt-lbl] (86.center) to (92.center);
		\draw [style=vt-lbl] (99.center) to (85.center);
		\draw [style=vt-lbl] (100.center) to (85.center);
		\draw [style=vt-lbl] (85.center) to (88.center);
		\draw [style=vt-lbl] (88.center) to (87.center);
		\draw [style=vt-lbl] (101.center) to (102.center);
		\draw [style=vt-lbl] (102.center) to (88.center);
		\draw [style=vt-lbl] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lbl] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lbl] (81.center) to (96.center);
		\draw [style=vt-lbl] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lbl] (93.center) to (94.center);
		\draw [style=vt-lbl] (94.center) to (77.center);
		\draw [style=vt-lbl] (94.center) to (80.center);
		\draw [style=vt-lbl] (80.center) to (79.center);
		\draw [style=vt-lbl] (79.center) to (89.center);
		\draw [style=vt-lbl] (79.center) to (66.center);
		\draw [style=vt-lbl] (95.center) to (78.center);
		\draw [style=vt-lbl] (78.center) to (84.center);
		\draw [style=vt-lbl] (78.center) to (82.center);
		\draw [style=vt-lbl] (96.center) to (82.center);
		\draw [style=vt-lbl] (82.center) to (90.center);
		\draw [style=vt-lbl] (97.center) to (83.center);
		\draw [style=vt-lbl] (98.center) to (86.center);
		\draw [style=vt-lbl] (86.center) to (92.center);
		\draw [style=vt-lbl] (99.center) to (85.center);
		\draw [style=vt-lbl] (100.center) to (85.center);
		\draw [style=vt-lbl] (85.center) to (88.center);
		\draw [style=vt-lbl] (88.center) to (87.center);
		\draw [style=vt-lbl] (101.center) to (102.center);
		\draw [style=vt-lbl] (102.center) to (88.center);
		\draw [style=vt-lbl] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lbl] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lbl] (81.center) to (96.center);
		\draw [style=vt-lbl] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Feq9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (0, 3.75) {};
		\node [style=none] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (1.75, 3) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (1.75, -3) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.3, -0.25) {};
		\node [style=none] (19) at (1.425, -0.225) {};
		\node [style=none] (66) at (-0.5, -0.5) {};
		\node [style=none] (77) at (-0.975, -0.375) {};
		\node [style=none] (78) at (-1.15, -2.95) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=none] (80) at (-1, -1.5) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=none] (82) at (-0.575, -2.9) {};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (-1.025, -3.6) {};
		\node [style=none] (85) at (0.75, -2) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (1.75, -2.475) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -3.25) {};
		\node [style=none] (91) at (1, -3.6) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-1.75, -2.75) {};
		\node [style=none] (96) at (-1.125, -2) {};
		\node [style=none] (97) at (-0.825, -2.475) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (1.25, -1.15) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.75) {};
		\node [style=none] (102) at (0.75, -3) {};
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (1.75, -3) {};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=none] (103) at (1, -0.35) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=mid-nc] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (29.center)
			 to (26.center)
			 to [in=-180, out=-90, looseness=0.75] (25.center)
			 to [in=-90, out=0, looseness=0.75] (27.center)
			 to (30.center)
			 to [in=0, out=90, looseness=0.75] (28.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=op-lsh] (43.center)
			 to [in=-180, out=-90, looseness=0.75] (45.center)
			 to [in=-90, out=0, looseness=0.75] (44.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=fi-sh] (35.center)
			 to (40.center)
			 to [in=0, out=-90, looseness=0.75] (41.center)
			 to [in=-90, out=-180, looseness=0.75] (39.center)
			 to (32.center)
			 to [in=-180, out=-90, looseness=0.75] (31.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl-da, in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=vt-bl-da, in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (19.center);
		\draw [style=vt-bl-di] (12) to (3.center);
		\draw [style=vt-lgr] (93.center) to (94.center);
		\draw [style=vt-lgr] (94.center) to (77.center);
		\draw [style=vt-lgr] (94.center) to (80.center);
		\draw [style=vt-lgr] (80.center) to (79.center);
		\draw [style=vt-lgr] (79.center) to (89.center);
		\draw [style=vt-lgr] (79.center) to (66.center);
		\draw [style=vt-lgr] (95.center) to (78.center);
		\draw [style=vt-lgr] (78.center) to (84.center);
		\draw [style=vt-lgr] (78.center) to (82.center);
		\draw [style=vt-lgr] (96.center) to (82.center);
		\draw [style=vt-lgr] (82.center) to (90.center);
		\draw [style=vt-lgr] (97.center) to (83.center);
		\draw [style=vt-lgr] (98.center) to (86.center);
		\draw [style=vt-lgr] (86.center) to (92.center);
		\draw [style=vt-lgr] (99.center) to (85.center);
		\draw [style=vt-lgr] (100.center) to (85.center);
		\draw [style=vt-lgr] (85.center) to (88.center);
		\draw [style=vt-lgr] (88.center) to (87.center);
		\draw [style=vt-lgr] (101.center) to (102.center);
		\draw [style=vt-lgr] (102.center) to (88.center);
		\draw [style=vt-lgr] (102.center) to (91.center);
		\draw [style=vt-bl-di] (7.center) to (12);
		\draw [style=vt] (1.center)
			 to [in=-180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=-180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center);
		\draw [style=vt-lgr] (103.center) to (86.center);
		\draw [style=vt-bl] (10.center)
			 to [in=-180, out=-90, looseness=0.75] (12.center)
			 to [in=-90, out=0, looseness=0.75] (11.center);
		\draw [style=vt-lgr] (81.center) to (96.center);
		\draw [style=vt-lgr] (96.center) to (80.center);
		\draw [style=vt] (1.center) to (5.center);
		\draw [style=vt] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LT0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, -2) {};
		\node [style=none] (104) at (1.5, -2) {};
		\node [style=none] (88) at (0, 2) {};
		\node [style=none] (91) at (2, -2) {};
		\node [style=none] (92) at (2, 2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, -2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, 2) {};
		\node [style=none] (86) at (-1.5, 2) {};
		\node [style=none] (77) at (-2, -2) {};
		\node [style=none] (78) at (-2, 2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, -2) {};
		\node [style=none] (81) at (-1.5, 2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (0, 2) {};
		\node [style=none] (75) at (-1.5, 2) {};
		\node [style=none] (76) at (1.5, -2) {};
		\node [style=none] (105) at (-1.5, 2.5) {$Ff$};
		\node [style=none] (106) at (0, 2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, -2.5) {$\alpha_a$};
		\node [style=none] (108) at (1.5, -2.5) {$Gf$};
		\node [style=none] (109) at (0.75, 0.5) {$\alpha^f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=-15, out=90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=-15, out=90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=-195, out=-90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=-195, out=-90] cycle;
		\draw [style=vt-bl, in=-195, out=-90] (75.center) to (72);
		\draw [style=vt-bl, in=90, out=-15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (0, 0) {};
		\node [style=none] (149) at (0, -5.5) {};
		\node [style=none] (150) at (-3.5, -1.5) {};
		\node [style=none] (151) at (-2.5, -2.5) {};
		\node [style=none] (152) at (-1.5, -1.5) {};
		\node [style=none] (153) at (-3.5, 5.5) {};
		\node [style=none] (154) at (-5.5, 5.5) {};
		\node [style=none] (155) at (-5.5, -5.5) {};
		\node [style=none] (156) at (0, 0) {};
		\node [style=none] (157) at (0, 5.5) {};
		\node [style=none] (158) at (3.5, 1.5) {};
		\node [style=none] (159) at (2.5, 2.5) {};
		\node [style=none] (160) at (1.5, 1.5) {};
		\node [style=none] (161) at (3.5, -5.5) {};
		\node [style=none] (162) at (5.5, -5.5) {};
		\node [style=none] (163) at (5.5, 5.5) {};
		\node [style=none] (164) at (0, 0) {};
		\node [style=none] (165) at (0, 5.5) {};
		\node [style=none] (166) at (-3.5, -1.5) {};
		\node [style=none] (167) at (-2.5, -2.5) {};
		\node [style=none] (168) at (-1.5, -1.5) {};
		\node [style=none] (169) at (-3.5, 5.5) {};
		\node [style=none] (170) at (0, 0) {};
		\node [style=none] (171) at (0, -5.5) {};
		\node [style=none] (172) at (3.5, 1.5) {};
		\node [style=none] (173) at (2.5, 2.5) {};
		\node [style=none] (174) at (1.5, 1.5) {};
		\node [style=none] (175) at (3.5, -5.5) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 5.5) {};
		\node [style=none] (74) at (0, -5.5) {};
		\node [style=none] (76) at (1.5, 1.5) {};
		\node [style=none] (106) at (0, -6) {$\alpha_a$};
		\node [style=none] (107) at (0, 6) {$\alpha_b$};
		\node [style=none] (109) at (0.75, -0.5) {$\alpha_{f^R}$};
		\node [style=none] (110) at (1.25, 4.25) {};
		\node [style=none] (111) at (3.75, 4.25) {};
		\node [style=none] (112) at (1.25, 3) {};
		\node [style=none] (113) at (3.75, 3) {};
		\node [style=antipode] (114) at (2.5, 4.75) {};
		\node [style=none] (115) at (2.5, 4.25) {};
		\node [style=none] (116) at (2, 3) {};
		\node [style=none] (117) at (3, 3) {};
		\node [style=none] (118) at (2.5, 3) {};
		\node [style=none] (119) at (0.75, 3.5) {$G$};
		\node [style=none] (120) at (2.5, 3.75) {};
		\node [style=none] (121) at (1.75, 3.575) {\tiny$f^R$};
		\node [style=bdot] (122) at (2.5, 3.75) {};
		\node [style=none] (123) at (3.35, 3.5) {\tiny$f$};
		\node [style=none] (124) at (2.5, 2.5) {};
		\node [style=none] (125) at (3.5, 1.5) {};
		\node [style=none] (126) at (-3.5, -1.5) {};
		\node [style=none] (127) at (-2.5, -2.5) {};
		\node [style=none] (128) at (-1.5, -1.5) {};
		\node [style=none] (130) at (3.5, -5.5) {};
		\node [style=none] (131) at (-3.5, 5.5) {};
		\node [style=none] (132) at (-3.75, -4.25) {};
		\node [style=none] (133) at (-1.25, -4.25) {};
		\node [style=none] (134) at (-3.75, -3) {};
		\node [style=none] (135) at (-1.25, -3) {};
		\node [style=antipode] (136) at (-2.5, -4.75) {};
		\node [style=none] (137) at (-2.5, -4.25) {};
		\node [style=none] (138) at (-3, -3) {};
		\node [style=none] (139) at (-2, -3) {};
		\node [style=none] (140) at (-2.5, -3) {};
		\node [style=none] (141) at (-4.25, -3.5) {$F$};
		\node [style=none] (142) at (-2.5, -3.75) {};
		\node [style=none] (143) at (-1.65, -3.5) {\tiny$f^R$};
		\node [style=bdot] (144) at (-2.5, -3.75) {};
		\node [style=none] (145) at (-3.25, -3.575) {\tiny$f$};
		\node [style=none] (176) at (-3.5, 6) {$Ff$};
		\node [style=none] (177) at (3.5, -6) {$Gf$};
		\node [style=none] (178) at (2.5, 1.5) {$G^{(2)}$};
		\node [style=none] (179) at (-2.5, -1.5) {$F_{(2)}$};
		\node [style=none] (180) at (-3.5, -5) {$F^{(0)}$};
		\node [style=none] (181) at (3.5, 5) {$G_{(0)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (155.center)
			 to (154.center)
			 to (153.center)
			 to (150.center)
			 to [bend right=45] (151.center)
			 to [in=-90, out=0] (152.center)
			 to [in=195, out=90] (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=fi-pu] (163.center)
			 to (162.center)
			 to (161.center)
			 to (158.center)
			 to [bend right=45] (159.center)
			 to [in=90, out=-180] (160.center)
			 to [in=15, out=-90] (156.center)
			 to (157.center)
			 to cycle;
		\draw [style=vt-lbl] (137.center) to (136);
		\draw [style=vt-vlpp] (115.center) to (114);
		\draw [style=fi-lpu] (164.center)
			 to (165.center)
			 to (169.center)
			 to (166.center)
			 to [bend right=45] (167.center)
			 to [in=-90, out=0] (168.center)
			 to [in=195, out=90] cycle;
		\draw [style=fi-bl] (170.center)
			 to (171.center)
			 to (175.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [in=90, out=-180] (174.center)
			 to [in=15, out=-90] cycle;
		\draw [style=vt-bl] (118.center) to (124.center);
		\draw [style=vt-bl] (72)
			 to [in=-90, out=15] (76.center)
			 to [in=-180, out=90] (124.center)
			 to [in=90, out=0] (125.center);
		\draw [style=vt-lpp] (72) to (73.center);
		\draw [style=vt-lbl] (72) to (74.center);
		\draw [style=yt-fill] (110.center)
			 to (111.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=vt-bl, in=90, out=-180] (120.center) to (116.center);
		\draw [style=vt-bl, in=0, out=90] (117.center) to (120.center);
		\draw [style=vt-bl] (126.center)
			 to [bend right=45] (127.center)
			 to [in=-90, out=0] (128.center)
			 to [in=195, out=90] (72);
		\draw [style=vt-bl] (125.center) to (130.center);
		\draw [style=vt-bl] (126.center) to (131.center);
		\draw [style=yt-fill] (132.center)
			 to (133.center)
			 to (135.center)
			 to (134.center)
			 to cycle;
		\draw [style=vt-bl, in=-90, out=180] (142.center) to (138.center);
		\draw [style=vt-bl, in=0, out=-90] (139.center) to (142.center);
		\draw [style=vt-bl] (127.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MD0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, 2.5) {$\beta_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Gf$};
		\node [style=none] (109) at (-0.5, 0.5) {$\beta_f$};
		\node [style=n] (110) at (0, -1) {};
		\node [style=none] (111) at (-0.65, -1) {$\Phi_b$};
		\node [style=none] (112) at (0.75, -0.5) {$\beta_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-vlbl] (72) to (73.center);
		\draw [style=vt-vlpp] (110) to (72);
		\draw [style=vt-lpp] (74.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> MD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, 2.5) {$\beta_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Gf$};
		\node [style=none] (109) at (0.5, -0.5) {$\alpha_f$};
		\node [style=none] (111) at (0.65, 1) {$\Phi_a$};
		\node [style=none] (112) at (-0.75, 0.5) {$\alpha_a$};
		\node [style=n] (113) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-vlbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
		\draw [style=vt-lbl] (72) to (113);
		\draw [style=vt-vlbl] (73.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> MDpsi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (-1, -1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (-1, -2) {};
		\node [style=none] (133) at (1, -2) {};
		\node [style=none] (120) at (-1, -1) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (1, -1) {};
		\node [style=none] (123) at (2, 2) {};
		\node [style=none] (124) at (-2, 2) {};
		\node [style=none] (125) at (-2, -2) {};
		\node [style=none] (126) at (2, -2) {};
		\node [style=none] (127) at (-1, -2) {};
		\node [style=none] (128) at (1, -2) {};
		\node [style=none] (119) at (0, 2) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (1, -1) {};
		\node [style=none] (117) at (-1, -2) {};
		\node [style=none] (118) at (1, -2) {};
		\node [style=none] (134) at (0, 2.5) {$F1_a$};
		\node [style=none] (135) at (-1, -2.5) {$F1_a$};
		\node [style=none] (136) at (1, -2.5) {$F1_a$};
		\node [style=none] (137) at (-0.75, 0.5) {$\hat{F}^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (129.center)
			 to [in=-180, out=90] (130.center)
			 to [in=90, out=0] (131.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=fi-lbl] (121.center)
			 to [in=90, out=0] (122.center)
			 to (128.center)
			 to (126.center)
			 to (123.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to (120.center)
			 to [in=-180, out=90] cycle;
		\draw [style=vt-lbl] (111.center) to (119.center);
		\draw [style=vt-lbl] (117.center)
			 to (110.center)
			 to [in=-180, out=90] (111.center)
			 to [in=90, out=0] (112.center)
			 to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MDpsi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (-1, -1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (-1, -2) {};
		\node [style=none] (133) at (1, -2) {};
		\node [style=none] (120) at (-1, -1) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (1, -1) {};
		\node [style=none] (123) at (2, 2) {};
		\node [style=none] (124) at (-2, 2) {};
		\node [style=none] (125) at (-2, -2) {};
		\node [style=none] (126) at (2, -2) {};
		\node [style=none] (127) at (-1, -2) {};
		\node [style=none] (128) at (1, -2) {};
		\node [style=none] (119) at (0, 2) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (1, -1) {};
		\node [style=none] (117) at (-1, -2) {};
		\node [style=none] (118) at (1, -2) {};
		\node [style=none] (134) at (0, 2.5) {$\hat{F}1_a$};
		\node [style=none] (135) at (-1, -2.5) {$F1_a$};
		\node [style=none] (136) at (1, -2.5) {$F1_a$};
		\node [style=none] (137) at (-0.75, 0.5) {$F^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (129.center)
			 to [in=-180, out=90] (130.center)
			 to [in=90, out=0] (131.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=fi-bl] (121.center)
			 to [in=90, out=0] (122.center)
			 to (128.center)
			 to (126.center)
			 to (123.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to (120.center)
			 to [in=-180, out=90] cycle;
		\draw [style=vt-vlbl] (111.center) to (119.center);
		\draw [style=vt-lbl] (117.center)
			 to (110.center)
			 to [in=-180, out=90] (111.center)
			 to [in=90, out=0] (112.center)
			 to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MDpsi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (1, 1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (-1, 1) {};
		\node [style=none] (132) at (1, 2) {};
		\node [style=none] (133) at (-1, 2) {};
		\node [style=none] (120) at (1, 1) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (-1, 1) {};
		\node [style=none] (123) at (-2, -2) {};
		\node [style=none] (124) at (2, -2) {};
		\node [style=none] (125) at (2, 2) {};
		\node [style=none] (126) at (-2, 2) {};
		\node [style=none] (127) at (1, 2) {};
		\node [style=none] (128) at (-1, 2) {};
		\node [style=none] (119) at (0, -2) {};
		\node [style=none] (110) at (1, 1) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (-1, 1) {};
		\node [style=none] (117) at (1, 2) {};
		\node [style=none] (118) at (-1, 2) {};
		\node [style=none] (134) at (0, -2.5) {$F1_a$};
		\node [style=none] (135) at (1, 2.5) {$F1_a$};
		\node [style=none] (136) at (-1, 2.5) {$F1_a$};
		\node [style=none] (137) at (0.75, -0.5) {$\hat{F}_{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (129.center)
			 to [in=0, out=-90] (130.center)
			 to [in=-90, out=-180] (131.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=fi-lbl] (121.center)
			 to [in=-90, out=-180] (122.center)
			 to (128.center)
			 to (126.center)
			 to (123.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to (120.center)
			 to [in=0, out=-90] cycle;
		\draw [style=vt-lbl] (111.center) to (119.center);
		\draw [style=vt-lbl] (117.center)
			 to (110.center)
			 to [in=0, out=-90] (111.center)
			 to [in=-90, out=-180] (112.center)
			 to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MDpsi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (1, 1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (-1, 1) {};
		\node [style=none] (132) at (1, 2) {};
		\node [style=none] (133) at (-1, 2) {};
		\node [style=none] (120) at (1, 1) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (-1, 1) {};
		\node [style=none] (123) at (-2, -2) {};
		\node [style=none] (124) at (2, -2) {};
		\node [style=none] (125) at (2, 2) {};
		\node [style=none] (126) at (-2, 2) {};
		\node [style=none] (127) at (1, 2) {};
		\node [style=none] (128) at (-1, 2) {};
		\node [style=none] (119) at (0, -2) {};
		\node [style=none] (110) at (1, 1) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (-1, 1) {};
		\node [style=none] (117) at (1, 2) {};
		\node [style=none] (118) at (-1, 2) {};
		\node [style=none] (134) at (0, -2.5) {$\hat{F}1_a$};
		\node [style=none] (135) at (1, 2.5) {$F1_a$};
		\node [style=none] (136) at (-1, 2.5) {$F1_a$};
		\node [style=none] (137) at (0.75, -0.5) {$F_{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (129.center)
			 to [in=0, out=-90] (130.center)
			 to [in=-90, out=-180] (131.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=fi-bl] (121.center)
			 to [in=-90, out=-180] (122.center)
			 to (128.center)
			 to (126.center)
			 to (123.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to (120.center)
			 to [in=0, out=-90] cycle;
		\draw [style=vt-vlbl] (111.center) to (119.center);
		\draw [style=vt-lbl] (117.center)
			 to (110.center)
			 to [in=0, out=-90] (111.center)
			 to [in=-90, out=-180] (112.center)
			 to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, 2.5) {$\alpha_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Gf$};
		\node [style=none] (109) at (0.75, -0.5) {$\alpha_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0F1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-1.5, -2) {};
		\node [style=none] (114) at (1.5, 2) {};
		\node [style=none] (115) at (-2, 2) {};
		\node [style=none] (116) at (-2, -2) {};
		\node [style=none] (117) at (1.5, 2) {};
		\node [style=none] (118) at (-1.5, -2) {};
		\node [style=none] (119) at (2, -2) {};
		\node [style=none] (120) at (2, 2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$F1_b$};
		\node [style=none] (107) at (0, 2.5) {$F1_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Ff$};
		\node [style=none] (109) at (-0.75, -0.425) {};
		\node [style=none] (110) at (0.75, 0.425) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (121) at (-1, 0) {$F^{(2)}$};
		\node [style=none] (122) at (1, -0.25) {$F_{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (113.center)
			 to [in=-90, out=90, looseness=1.25] (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [style=fi-lpu] (117.center)
			 to [in=90, out=-90, looseness=1.25] (118.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw [style=vt-lbl, in=150, out=-90, looseness=0.75] (73.center) to (110.center);
		\draw [style=vt-lpp, in=90, out=-30, looseness=0.75] (109.center) to (74.center);
		\draw [style=vt-bl, in=90, out=-90, looseness=1.25] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0F1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$F1_b$};
		\node [style=none] (107) at (0, 2.5) {$F1_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Ff$};
		\node [style=none] (109) at (0.75, -0.5) {$F1_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-lpu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0bpsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (0, -2) {};
		\node [style=none] (137) at (-0.75, -0.425) {};
		\node [style=none] (138) at (-1.5, -2) {};
		\node [style=none] (139) at (0, 2) {};
		\node [style=none] (140) at (0.75, 0.425) {};
		\node [style=none] (141) at (1.5, 2) {};
		\node [style=none] (125) at (0, 2) {};
		\node [style=none] (126) at (0.75, 0.425) {};
		\node [style=none] (127) at (-1.5, -2) {};
		\node [style=none] (129) at (-2, 2) {};
		\node [style=none] (130) at (-2, -2) {};
		\node [style=none] (131) at (0, -2) {};
		\node [style=none] (132) at (-0.75, -0.425) {};
		\node [style=none] (133) at (1.5, 2) {};
		\node [style=none] (134) at (2, -2) {};
		\node [style=none] (135) at (2, 2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$\hat{F}f$};
		\node [style=none] (106) at (0, -2.5) {$F1_b$};
		\node [style=none] (107) at (0, 2.5) {$F1_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Ff$};
		\node [style=none] (109) at (-0.75, -0.425) {};
		\node [style=none] (110) at (0.75, 0.425) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (121) at (-1, 0) {$\hat{F}^{(2)}$};
		\node [style=none] (122) at (1, -0.25) {$F_{(2)}$};
		\node [style=none] (123) at (-2, 2) {};
		\node [style=none] (124) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (137.center)
			 to [in=90, out=-135] (138.center)
			 to (136.center)
			 to [in=-30, out=90, looseness=0.75] cycle;
		\draw [style=fi-lbl] (140.center)
			 to [in=-90, out=45] (141.center)
			 to (139.center)
			 to [in=150, out=-90, looseness=0.75] cycle;
		\draw [style=fi-bl] (130.center)
			 to (129.center)
			 to (125.center)
			 to [in=150, out=-90, looseness=0.75] (126.center)
			 to [in=90, out=-150, looseness=1.25] (127.center)
			 to cycle;
		\draw [style=fi-lpu] (135.center)
			 to (134.center)
			 to (131.center)
			 to [in=-30, out=90, looseness=0.75] (132.center)
			 to [in=-90, out=30, looseness=1.25] (133.center)
			 to cycle;
		\draw [style=vt-lbl, in=150, out=-90, looseness=0.75] (73.center) to (110.center);
		\draw [style=vt-lpp, in=90, out=-30, looseness=0.75] (109.center) to (74.center);
		\draw [style=vt-bl, in=90, out=-90, looseness=1.25] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0bpsin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$\hat{F}f$};
		\node [style=none] (106) at (0, -2.5) {$\bar{\psi}_b$};
		\node [style=none] (107) at (0, 2.5) {$\bar{\psi}_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Ff$};
		\node [style=none] (109) at (0.75, -0.5) {$\bar{\psi}_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-lpu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-pu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-bl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (0, -2) {};
		\node [style=none] (137) at (-0.75, -0.425) {};
		\node [style=none] (138) at (-1.5, -2) {};
		\node [style=none] (139) at (0, 2) {};
		\node [style=none] (140) at (0.75, 0.425) {};
		\node [style=none] (141) at (1.5, 2) {};
		\node [style=none] (125) at (0, 2) {};
		\node [style=none] (126) at (0.75, 0.425) {};
		\node [style=none] (127) at (-1.5, -2) {};
		\node [style=none] (129) at (-2, 2) {};
		\node [style=none] (130) at (-2, -2) {};
		\node [style=none] (131) at (0, -2) {};
		\node [style=none] (132) at (-0.75, -0.425) {};
		\node [style=none] (133) at (1.5, 2) {};
		\node [style=none] (134) at (2, -2) {};
		\node [style=none] (135) at (2, 2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$F1_b$};
		\node [style=none] (107) at (0, 2.5) {$F1_a$};
		\node [style=none] (108) at (1.5, 2.5) {$\hat{F}f$};
		\node [style=none] (109) at (-0.75, -0.425) {};
		\node [style=none] (110) at (0.75, 0.425) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (121) at (-1, 0) {$F^{(2)}$};
		\node [style=none] (122) at (1, -0.25) {$\hat{F}_{(2)}$};
		\node [style=none] (123) at (-2, 2) {};
		\node [style=none] (124) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lpu] (137.center)
			 to [in=90, out=-135] (138.center)
			 to (136.center)
			 to [in=-30, out=90, looseness=0.75] cycle;
		\draw [style=fi-bl] (140.center)
			 to [in=-90, out=45] (141.center)
			 to (139.center)
			 to [in=150, out=-90, looseness=0.75] cycle;
		\draw [style=fi-lbl] (130.center)
			 to (129.center)
			 to (125.center)
			 to [in=150, out=-90, looseness=0.75] (126.center)
			 to [in=90, out=-150, looseness=1.25] (127.center)
			 to cycle;
		\draw [style=fi-pu] (135.center)
			 to (134.center)
			 to (131.center)
			 to [in=-30, out=90, looseness=0.75] (132.center)
			 to [in=-90, out=30, looseness=1.25] (133.center)
			 to cycle;
		\draw [style=vt-lbl, in=150, out=-90, looseness=0.75] (73.center) to (110.center);
		\draw [style=vt-lpp, in=90, out=-30, looseness=0.75] (109.center) to (74.center);
		\draw [style=vt-bl, in=90, out=-90, looseness=1.25] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT0psin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\psi_b$};
		\node [style=none] (107) at (0, 2.5) {$\psi_a$};
		\node [style=none] (108) at (1.5, 2.5) {$\hat{F}f$};
		\node [style=none] (109) at (0.75, -0.5) {$\psi_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, 2.5) {$\alpha_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Gg$};
		\node [style=none] (109) at (0.75, -0.5) {$\alpha_g$};
		\node [style=antipode] (110) at (-1.15, -0.75) {};
		\node [style=none] (111) at (-1.25, 0) {$F\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -2) {};
		\node [style=none] (100) at (0, 2) {};
		\node [style=none] (101) at (-2, -2) {};
		\node [style=none] (102) at (-2, 2) {};
		\node [style=none] (94) at (2, -2) {};
		\node [style=none] (95) at (2, 2) {};
		\node [style=none] (97) at (0, -2) {};
		\node [style=none] (98) at (0, 2) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (0, 2) {};
		\node [style=none] (76) at (-1.5, -2) {};
		\node [style=none] (103) at (-1.3, -2.5) {$F1_a$};
		\node [style=none] (105) at (-1.25, 0.5) {$F_{(0)}$};
		\node [style=none] (106) at (0, 2.5) {$\alpha_a$};
		\node [style=antipode] (108) at (-1.5, 0) {};
		\node [style=none] (109) at (0, -2.5) {$\alpha_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-bl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl] (73.center) to (74.center);
		\draw [style=vt-lbl] (76.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.5, 2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (91) at (2, 2) {};
		\node [style=none] (92) at (2, -2) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (-1.5, -2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, -2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (80) at (0, 2) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (105) at (-1.5, -2.5) {$Ff$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_b$};
		\node [style=none] (107) at (0, 2.5) {$\alpha_a$};
		\node [style=none] (108) at (1.5, 2.5) {$Gg$};
		\node [style=none] (109) at (-0.75, 0.5) {$\alpha_f$};
		\node [style=antipode] (110) at (1.15, 0.75) {};
		\node [style=none] (111) at (1.25, 0) {$G\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [in=15, out=-90] (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=fi-pu] (88.center)
			 to (92.center)
			 to (91.center)
			 to (96.center)
			 to [in=15, out=-90] (93.center)
			 to cycle;
		\draw [style=fi-lpu] (85.center)
			 to (86.center)
			 to [in=195, out=90] (84.center)
			 to cycle;
		\draw [style=fi-lbl] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to (81.center)
			 to [in=195, out=90] cycle;
		\draw [style=vt-bl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-bl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lpp] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (2, 2) {};
		\node [style=none] (102) at (2, -2) {};
		\node [style=none] (94) at (-2, 2) {};
		\node [style=none] (95) at (-2, -2) {};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, -2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=antipode] (93) at (-1, -1) {};
		\node [style=none] (103) at (1.35, 2.5) {$G1_a$};
		\node [style=none] (104) at (-1, 0.5) {$F1_a$};
		\node [style=none] (105) at (-1, -1.65) {$F^{(0)}$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_a$};
		\node [style=none] (107) at (0.75, -0.5) {$\alpha_{1_a}$};
		\node [style=none] (108) at (0, 2.5) {$\alpha_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-lbl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl, in=195, out=90] (75.center) to (72);
		\draw [style=vt-vlbl, in=-90, out=15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lbl] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (2, 2) {};
		\node [style=none] (102) at (2, -2) {};
		\node [style=none] (94) at (-2, 2) {};
		\node [style=none] (95) at (-2, -2) {};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, -2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (103) at (1.35, 2.5) {$G1_a$};
		\node [style=none] (105) at (1.35, -0.65) {$G^{(0)}$};
		\node [style=none] (106) at (0, -2.5) {$\alpha_a$};
		\node [style=antipode] (108) at (1.5, 0) {};
		\node [style=none] (109) at (0, 2.5) {$\alpha_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-lbl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl] (73.center) to (74.center);
		\draw [style=vt-vlbl] (76.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (0, -3) {};
		\node [style=none] (127) at (3, 3) {};
		\node [style=none] (128) at (3, -3) {};
		\node [style=none] (129) at (1.5, 3) {};
		\node [style=none] (130) at (0, 0.5) {};
		\node [style=none] (118) at (0, -3) {};
		\node [style=none] (119) at (-1, -3) {};
		\node [style=none] (120) at (-1.5, -1.25) {};
		\node [style=none] (121) at (0, 0.5) {};
		\node [style=none] (115) at (-2, -3) {};
		\node [style=none] (116) at (-1, -3) {};
		\node [style=none] (117) at (-1.5, -1.25) {};
		\node [style=none] (107) at (0, 3) {};
		\node [style=none] (109) at (-3, 3) {};
		\node [style=none] (110) at (-3, -3) {};
		\node [style=none] (111) at (-2, -3) {};
		\node [style=none] (113) at (-1.5, -1.25) {};
		\node [style=none] (114) at (0, 0.5) {};
		\node [style=none] (99) at (0, 3) {};
		\node [style=none] (100) at (0, -3) {};
		\node [style=none] (76) at (1.5, 3) {};
		\node [style=none] (103) at (-2, -3) {};
		\node [style=none] (104) at (-1, -3) {};
		\node [style=none] (105) at (-1.5, -1.25) {};
		\node [style=none] (106) at (0, 0.5) {};
		\node [style=none] (122) at (0, 3) {};
		\node [style=none] (123) at (1.5, 3) {};
		\node [style=none] (124) at (0, 0.5) {};
		\node [style=bdot] (131) at (0, 0.5) {};
		\node [style=none] (132) at (1.5, 3.5) {$G(f\bullet g)$};
		\node [style=none] (133) at (-2.25, -3.5) {$Ff$};
		\node [style=none] (134) at (-0.75, -3.5) {$Fg$};
		\node [style=none] (135) at (-2.25, -1) {$F^{(2)}$};
		\node [style=none] (136) at (1, 0) {$\alpha_{f\bullet g}$};
		\node [style=none] (137) at (0.5, -3.5) {$\alpha_c$};
		\node [style=none] (138) at (-0.5, 3.5) {$\alpha_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (127.center)
			 to (129.center)
			 to [in=30, out=-90] (130.center)
			 to (126.center)
			 to (128.center)
			 to cycle;
		\draw [style=fi-bl] (123.center)
			 to (122.center)
			 to (124.center)
			 to [in=-90, out=30] cycle;
		\draw [style=fi-lgr] (119.center)
			 to [in=0, out=90, looseness=0.75] (120.center)
			 to [in=-150, out=90] (121.center)
			 to (118.center)
			 to cycle;
		\draw [style=fi-lpu] (116.center)
			 to (115.center)
			 to [in=180, out=90, looseness=0.75] (117.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-lbl] (111.center)
			 to (110.center)
			 to (109.center)
			 to (107.center)
			 to (114.center)
			 to [in=90, out=-150] (113.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=vt-bl, in=180, out=90, looseness=0.75] (103.center) to (105.center);
		\draw [style=vt-bl, in=90, out=0, looseness=0.75] (105.center) to (104.center);
		\draw [style=vt-bl] (76.center)
			 to [in=30, out=-90] (106.center)
			 to [in=90, out=-150] (105.center);
		\draw [style=vt-lbl] (99.center) to (106.center);
		\draw [style=vt-lgr] (106.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (3, 3) {};
		\node [style=none] (173) at (3, -3) {};
		\node [style=none] (174) at (0, -3) {};
		\node [style=none] (177) at (1.5, 3) {};
		\node [style=none] (179) at (0, -0.25) {};
		\node [style=none] (180) at (1, 1) {};
		\node [style=none] (169) at (0, 1) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (165) at (0, 3) {};
		\node [style=none] (166) at (1.5, 3) {};
		\node [style=none] (167) at (0, 1) {};
		\node [style=none] (168) at (1, 1) {};
		\node [style=none] (162) at (0, -3) {};
		\node [style=none] (163) at (-1, -3) {};
		\node [style=none] (164) at (0, -0.25) {};
		\node [style=none] (158) at (-2, -3) {};
		\node [style=none] (159) at (-1, -3) {};
		\node [style=none] (160) at (0, 1) {};
		\node [style=none] (161) at (0, -0.25) {};
		\node [style=none] (148) at (-3, 3) {};
		\node [style=none] (149) at (-3, -3) {};
		\node [style=none] (153) at (-2, -3) {};
		\node [style=none] (155) at (0, 3) {};
		\node [style=none] (156) at (0, 1) {};
		\node [style=none] (100) at (0, -3) {};
		\node [style=none] (103) at (-2, -3) {};
		\node [style=none] (104) at (-1, -3) {};
		\node [style=none] (122) at (0, 3) {};
		\node [style=none] (123) at (1.5, 3) {};
		\node [style=none] (132) at (1.5, 3.5) {$G(f\bullet g)$};
		\node [style=none] (133) at (-2.25, -3.5) {$Ff$};
		\node [style=none] (134) at (-0.75, -3.5) {$Fg$};
		\node [style=none] (137) at (0.5, -3.5) {$\alpha_c$};
		\node [style=none] (138) at (-0.5, 3.5) {$\alpha_a$};
		\node [style=none] (139) at (0, 1) {};
		\node [style=none] (140) at (0, -0.25) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=bdot] (181) at (0, 1) {};
		\node [style=bdot] (182) at (0, -0.25) {};
		\node [style=none] (183) at (1.9, 0.75) {$G^{(2)}$};
		\node [style=none] (184) at (-0.75, 1.25) {$\alpha_f$};
		\node [style=none] (185) at (0.75, -0.5) {$\alpha_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (179.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to (177.center)
			 to [in=30, out=-90, looseness=0.75] (180.center)
			 to [in=45, out=-60, looseness=0.75] cycle;
		\draw [style=fi-pu] (171.center)
			 to [in=45, out=-60, looseness=0.75] (170.center)
			 to (169.center)
			 to [in=120, out=30, looseness=0.75] cycle;
		\draw [style=fi-bl] (167.center)
			 to (165.center)
			 to (166.center)
			 to [in=30, out=-90, looseness=0.75] (168.center)
			 to [in=30, out=120, looseness=0.75] cycle;
		\draw [style=fi-lgr] (162.center)
			 to (164.center)
			 to [in=90, out=-135] (163.center)
			 to cycle;
		\draw [style=fi-lpu] (161.center)
			 to [in=90, out=-135] (159.center)
			 to (158.center)
			 to [in=-150, out=90] (160.center)
			 to cycle;
		\draw [style=fi-lbl] (148.center)
			 to (149.center)
			 to (153.center)
			 to [in=-150, out=90] (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=vt-bl] (103.center)
			 to [in=-150, out=90] (139.center)
			 to [in=120, out=30, looseness=0.75] (141.center)
			 to [in=45, out=-60, looseness=0.75] (140.center)
			 to [in=90, out=-135] (104.center);
		\draw [style=vt-bl, in=30, out=-90, looseness=0.75] (123.center) to (141.center);
		\draw [style=vt-lbl] (122.center) to (139.center);
		\draw [style=vt-lpp] (139.center) to (140.center);
		\draw [style=vt-lgr] (140.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (0, 3) {};
		\node [style=none] (127) at (-3, -3) {};
		\node [style=none] (128) at (-3, 3) {};
		\node [style=none] (129) at (-1.5, -3) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (118) at (0, 3) {};
		\node [style=none] (119) at (1, 3) {};
		\node [style=none] (120) at (1.5, 1.25) {};
		\node [style=none] (121) at (0, -0.5) {};
		\node [style=none] (115) at (2, 3) {};
		\node [style=none] (116) at (1, 3) {};
		\node [style=none] (117) at (1.5, 1.25) {};
		\node [style=none] (107) at (0, -3) {};
		\node [style=none] (109) at (3, -3) {};
		\node [style=none] (110) at (3, 3) {};
		\node [style=none] (111) at (2, 3) {};
		\node [style=none] (113) at (1.5, 1.25) {};
		\node [style=none] (114) at (0, -0.5) {};
		\node [style=none] (99) at (0, -3) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (76) at (-1.5, -3) {};
		\node [style=none] (103) at (2, 3) {};
		\node [style=none] (104) at (1, 3) {};
		\node [style=none] (105) at (1.5, 1.25) {};
		\node [style=none] (106) at (0, -0.5) {};
		\node [style=none] (122) at (0, -3) {};
		\node [style=none] (123) at (-1.5, -3) {};
		\node [style=none] (124) at (0, -0.5) {};
		\node [style=bdot] (131) at (0, -0.5) {};
		\node [style=none] (132) at (-1.5, -3.5) {$F(f\bullet g)$};
		\node [style=none] (133) at (2.25, 3.5) {$Gg$};
		\node [style=none] (134) at (0.75, 3.5) {$Gf$};
		\node [style=none] (135) at (2.25, 0.75) {$G_{(2)}$};
		\node [style=none] (136) at (-1, 0) {$\alpha_{f\bullet g}$};
		\node [style=none] (137) at (-0.5, 3.5) {$\alpha_a$};
		\node [style=none] (138) at (0.5, -3.5) {$\alpha_c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (127.center)
			 to (129.center)
			 to [in=-150, out=90] (130.center)
			 to (126.center)
			 to (128.center)
			 to cycle;
		\draw [style=fi-lgr] (123.center)
			 to (122.center)
			 to (124.center)
			 to [in=90, out=-150] cycle;
		\draw [style=fi-bl] (119.center)
			 to [in=180, out=-90, looseness=0.75] (120.center)
			 to [in=30, out=-90] (121.center)
			 to (118.center)
			 to cycle;
		\draw [style=fi-pu] (116.center)
			 to (115.center)
			 to [in=0, out=-90, looseness=0.75] (117.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (111.center)
			 to (110.center)
			 to (109.center)
			 to (107.center)
			 to (114.center)
			 to [in=-90, out=30] (113.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-bl, in=0, out=-90, looseness=0.75] (103.center) to (105.center);
		\draw [style=vt-bl, in=-90, out=180, looseness=0.75] (105.center) to (104.center);
		\draw [style=vt-bl] (76.center)
			 to [in=-150, out=90] (106.center)
			 to [in=-90, out=30] (105.center);
		\draw [style=vt-lgr] (99.center) to (106.center);
		\draw [style=vt-lbl] (106.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-3, -3) {};
		\node [style=none] (173) at (-3, 3) {};
		\node [style=none] (174) at (0, 3) {};
		\node [style=none] (177) at (-1.5, -3) {};
		\node [style=none] (179) at (0, 0.25) {};
		\node [style=none] (180) at (-1, -1) {};
		\node [style=none] (169) at (0, -1) {};
		\node [style=none] (170) at (0, 0.25) {};
		\node [style=none] (171) at (-1, -1) {};
		\node [style=none] (165) at (0, -3) {};
		\node [style=none] (166) at (-1.5, -3) {};
		\node [style=none] (167) at (0, -1) {};
		\node [style=none] (168) at (-1, -1) {};
		\node [style=none] (162) at (0, 3) {};
		\node [style=none] (163) at (1, 3) {};
		\node [style=none] (164) at (0, 0.25) {};
		\node [style=none] (158) at (2, 3) {};
		\node [style=none] (159) at (1, 3) {};
		\node [style=none] (160) at (0, -1) {};
		\node [style=none] (161) at (0, 0.25) {};
		\node [style=none] (148) at (3, -3) {};
		\node [style=none] (149) at (3, 3) {};
		\node [style=none] (153) at (2, 3) {};
		\node [style=none] (155) at (0, -3) {};
		\node [style=none] (156) at (0, -1) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (103) at (2, 3) {};
		\node [style=none] (104) at (1, 3) {};
		\node [style=none] (122) at (0, -3) {};
		\node [style=none] (123) at (-1.5, -3) {};
		\node [style=none] (132) at (-1.5, -3.5) {$F(f\bullet g)$};
		\node [style=none] (133) at (2.25, 3.5) {$Gg$};
		\node [style=none] (134) at (0.75, 3.5) {$Gf$};
		\node [style=none] (137) at (-0.5, 3.5) {$\alpha_a$};
		\node [style=none] (138) at (0.5, -3.5) {$\alpha_c$};
		\node [style=none] (139) at (0, -1) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (141) at (-1, -1) {};
		\node [style=bdot] (181) at (0, -1) {};
		\node [style=bdot] (182) at (0, 0.25) {};
		\node [style=none] (183) at (-1.9, -0.75) {$F_{(2)}$};
		\node [style=none] (184) at (0.75, -1.25) {$\alpha_g$};
		\node [style=none] (185) at (-0.75, 0.5) {$\alpha_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (179.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to (177.center)
			 to [in=-150, out=90, looseness=0.75] (180.center)
			 to [in=-135, out=120, looseness=0.75] cycle;
		\draw [style=fi-lpu] (171.center)
			 to [in=-135, out=120, looseness=0.75] (170.center)
			 to (169.center)
			 to [in=-60, out=-150, looseness=0.50] cycle;
		\draw [style=fi-lgr] (167.center)
			 to (165.center)
			 to (166.center)
			 to [in=-150, out=90, looseness=0.75] (168.center)
			 to [in=-150, out=-60] cycle;
		\draw [style=fi-bl] (162.center)
			 to (164.center)
			 to [in=-90, out=45] (163.center)
			 to cycle;
		\draw [style=fi-pu] (161.center)
			 to [in=-90, out=45] (159.center)
			 to (158.center)
			 to [in=30, out=-90] (160.center)
			 to cycle;
		\draw [style=fi-gr] (148.center)
			 to (149.center)
			 to (153.center)
			 to [in=30, out=-90] (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=vt-bl] (103.center)
			 to [in=30, out=-90] (139.center)
			 to [in=-60, out=-150, looseness=0.75] (141.center)
			 to [in=-135, out=120, looseness=0.75] (140.center)
			 to [in=-90, out=45] (104.center);
		\draw [style=vt-bl, in=-150, out=90, looseness=0.75] (123.center) to (141.center);
		\draw [style=vt-lgr] (122.center) to (139.center);
		\draw [style=vt-lpp] (139.center) to (140.center);
		\draw [style=vt-lbl] (140.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> OPT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -2) {};
		\node [style=none] (100) at (0, 2) {};
		\node [style=none] (101) at (-2, -2) {};
		\node [style=none] (102) at (-2, 2) {};
		\node [style=none] (94) at (2, -2) {};
		\node [style=none] (95) at (2, 2) {};
		\node [style=none] (97) at (0, -2) {};
		\node [style=none] (98) at (0, 2) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (0, 2) {};
		\node [style=none] (75) at (1, 1) {};
		\node [style=none] (76) at (-1.5, -2) {};
		\node [style=antipode] (93) at (1, 1) {};
		\node [style=none] (103) at (-1.3, -2.5) {$F1_a$};
		\node [style=none] (104) at (1.2, -0.5) {$G1_a$};
		\node [style=none] (105) at (1.2, 1.5) {$G_{(0)}$};
		\node [style=none] (106) at (0, 2.5) {$\alpha_a$};
		\node [style=none] (107) at (-0.75, 0.5) {$\alpha_{1_a}$};
		\node [style=none] (108) at (0, -2.5) {$\alpha_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-bl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-vlbl, in=15, out=-90] (75.center) to (72);
		\draw [style=vt-lbl, in=90, out=-165] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lbl] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (2.85, 4.45) {};
		\node [style=none] (138) at (-4, 3.375) {};
		\node [style=ivsr] (139) at (-1.225, 1.5) {};
		\node [style=none] (133) at (-4.25, -3.175) {};
		\node [style=none] (134) at (-4.075, 3.375) {};
		\node [style=ivsr] (135) at (-1.25, 1.5) {};
		\node [style=ivrsr] (136) at (-0.75, -1.25) {};
		\node [style=none] (140) at (1.75, -0.25) {};
		\node [style=ivrsr] (141) at (-0.75, -1.25) {};
		\node [style=none] (142) at (2.85, 4.45) {};
		\node [style=none] (143) at (-4.175, -3.175) {};
		\node [style=none] (144) at (5.175, -0.925) {};
		\node [style=none] (145) at (1.075, -5.15) {};
		\node [style=ivrsr] (148) at (-0.725, -1.25) {};
		\node [style=none] (149) at (1.775, -0.25) {};
		\node [style=ivsr] (150) at (-1.225, 1.5) {};
		\node [style=ivrsr] (151) at (-0.725, -1.25) {};
		\node [style=none] (117) at (5.175, -0.925) {};
		\node [style=none] (118) at (1.075, -5.15) {};
		\node [style=none] (107) at (2.825, 4.45) {};
		\node [style=none] (110) at (-4.2, -3.175) {};
		\node [style=none] (88) at (-4.025, 3.375) {};
		\node [style=none] (89) at (5.15, -0.925) {};
		\node [style=none] (90) at (1.05, -5.15) {};
		\node [style=none] (95) at (1.75, -0.25) {};
		\node [style=none] (49) at (0, -5.25) {};
		\node [style=none] (50) at (0, 5.25) {};
		\node [style=none] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style=none] (121) at (-3.75, 2.25) {$g$};
		\node [style=none] (122) at (2.75, 3.25) {$h$};
		\node [style=none] (123) at (-2, 0) {$f$};
		\node [style=none] (124) at (-3, -3) {$p$};
		\node [style=none] (125) at (0.5, -4.25) {$q$};
		\node [style=none] (126) at (2.5, 0) {$l$};
		\node [style=sr] (127) at (-1.25, 1.5) {$\alpha$};
		\node [style=rsr] (128) at (-0.75, -1.25) {$\beta$};
		\node [style=none] (129) at (-1.175, 0.4) {};
		\node [style=none] (130) at (-1.15, 0.35) {};
		\node [style=none] (131) at (0.475, 0.15) {};
		\node [style=none] (132) at (0.525, 0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (137.center)
			 to [in=45, out=-135] (139.center)
			 to [in=-45, out=150, looseness=1.25] (138.center)
			 to [bend left=45] cycle;
		\draw [style=fi-bl] (135.center)
			 to [in=105, out=-90, looseness=0.50] (136.center)
			 to [in=45, out=-120, looseness=0.75] (133.center)
			 to [bend left=45, looseness=0.75] (134.center)
			 to [in=120, out=-45, looseness=0.75] cycle;
		\draw [style=fi-pi] (140.center)
			 to [in=30, out=-90] (141.center)
			 to [in=90, out=105, looseness=1.25] cycle;
		\draw [style=fi-pu] (144.center)
			 to [bend right] (142.center)
			 to [in=45, out=-135] (150.center)
			 to [in=105, out=-90] (151.center)
			 to [in=90, out=75, looseness=1.25] (149.center)
			 to [in=30, out=-90] (148.center)
			 to [in=45, out=-135] (143.center)
			 to [bend right] (145.center)
			 to [bend left=45] cycle;
		\draw [style=fi-bl] (117.center)
			 to [bend left] (118.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, bend right=45] (89.center) to (90.center);
		\draw [style=vt] (50.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl, in=-90, out=105] (128) to (127);
		\draw [style=vt-bl-di, in=-45, out=135] (127) to (88.center);
		\draw [style=vt-bl-di, in=-135, out=45] (127) to (107.center);
		\draw [style=vt-bl-di, in=45, out=-135] (128) to (110.center);
		\draw [style=vt-bl, in=90, out=75, looseness=1.25] (128) to (95.center);
		\draw [style=vt-bl, in=-90, out=30] (128) to (95.center);
		\draw [style=vt-bl-di] (130.center) to (129.center);
		\draw [style=vt-bl-di] (132.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.75, 5) {};
		\node [style=none] (45) at (2.75, 5) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (47) at (1.5, -2.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=none] (18) at (-5, 5) {};
		\node [style=none] (19) at (-5, -5) {};
		\node [style=none] (20) at (-3.75, 5) {};
		\node [style=none] (21) at (1, -5) {};
		\node [style=ivsr] (22) at (1, -2.5) {};
		\node [style=ivsr] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (0.5, -2.25) {};
		\node [style=none] (25) at (-2.75, 1.5) {};
		\node [style=none] (30) at (5, 5) {};
		\node [style=none] (31) at (5, -5) {};
		\node [style=none] (32) at (-1.25, 5) {};
		\node [style=none] (33) at (1.75, 5) {};
		\node [style=none] (34) at (2.75, 5) {};
		\node [style=none] (35) at (1, -5) {};
		\node [style=ivsr] (36) at (1, -2.5) {};
		\node [style=ivsr] (37) at (-2.5, 1.25) {};
		\node [style=none] (38) at (0.5, -2.25) {};
		\node [style=none] (39) at (1, -2.25) {};
		\node [style=none] (40) at (1.5, -2.25) {};
		\node [style=none] (41) at (2.5, -0.25) {};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (-2.25, 1.5) {};
		\node [style=none] (26) at (-3.75, 5) {};
		\node [style=none] (27) at (-1.25, 5) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, 5) {};
		\node [style=none] (5) at (-1.25, 5) {};
		\node [style=none] (6) at (1.75, 5) {};
		\node [style=none] (7) at (2.75, 5) {};
		\node [style=none] (8) at (1, -5) {};
		\node [style=sr] (9) at (1, -2.5) {$\beta$};
		\node [style=sr] (10) at (-2.5, 1.25) {$\alpha$};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1.5, -2.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.25, 1.5) {};
		\node [style=none] (50) at (-3.75, 5.5) {$g$};
		\node [style=none] (51) at (-1.25, 5.5) {$h$};
		\node [style=none] (52) at (-2.5, -0.75) {$f$};
		\node [style=none] (53) at (2.75, 5.5) {$q$};
		\node [style=none] (54) at (0.75, -0.5) {$l^R$};
		\node [style=none] (55) at (1, -5.5) {$p^R$};
		\node [style=none] (56) at (1.75, 5.625) {$q^R$};
		\node [style=bdot] (57) at (2.25, 1.75) {};
		\node [style=bdot] (58) at (2, 0) {};
		\node [style=none] (59) at (3.25, -0.5) {$l$};
		\node [style=product] (60) at (1.575, 3.5) {};
		\node [style=none] (61) at (1.1, 1.75) {$q^L$};
		\node [style=none] (62) at (1, 3.5) {$\omega_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (47.center)
			 to (46.center)
			 to [in=135, out=90, looseness=1.25] (48.center)
			 to [in=90, out=-45, looseness=1.50] cycle;
		\draw [style=fi-bl] (49.center)
			 to [in=-90, out=-180] (44.center)
			 to (45.center)
			 to [in=0, out=-90] cycle;
		\draw [style=fi-bl] (22.center)
			 to (24.center)
			 to [in=-90, out=90, looseness=0.75] (23.center)
			 to (25.center)
			 to [in=-90, out=90, looseness=1.25] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fi-pu] (35.center)
			 to (31.center)
			 to (30.center)
			 to (34.center)
			 to [in=0, out=-90] (42.center)
			 to [in=-90, out=-180] (33.center)
			 to (32.center)
			 to [in=90, out=-90, looseness=1.25] (43.center)
			 to (37.center)
			 to [in=120, out=-90, looseness=1.25] (38.center)
			 to (39.center)
			 to [in=135, out=90, looseness=1.25] (41.center)
			 to [in=90, out=-45, looseness=1.50] (40.center)
			 to (36.center)
			 to cycle;
		\draw [style=fi-gr] (27.center)
			 to (26.center)
			 to [in=90, out=-90, looseness=1.25] (28.center)
			 to (29.center)
			 to [in=-90, out=90, looseness=1.25] cycle;
		\draw [style=vt-bl, in=-90, out=90, looseness=0.75] (11.center) to (10);
		\draw [style=vt-bl] (9) to (8.center);
		\draw [style=vt-bl, in=135, out=90, looseness=1.25] (12.center) to (14.center);
		\draw [style=vt-bl, in=90, out=-45, looseness=1.50] (14.center) to (13.center);
		\draw [style=vt-bl, in=-180, out=-90] (6.center) to (15.center);
		\draw [style=vt-bl, in=0, out=-90] (7.center) to (15.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (16.center) to (4.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-0.25, 0) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-0.75, 3.925) {};
		\node [style=none] (183) at (0.75, 3.925) {};
		\node [style=none] (184) at (-1, 0.75) {};
		\node [style=none] (185) at (-1.75, 0) {};
		\node [style=none] (186) at (0, -2.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (-1.75, -0.75) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (167) at (0, -4) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (4, 0) {};
		\node [style=none] (170) at (-0.25, 0) {};
		\node [style=none] (171) at (0.25, 0) {};
		\node [style=none] (172) at (-0.75, 3.925) {};
		\node [style=none] (173) at (0.75, 3.925) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1.75, 0) {};
		\node [style=none] (176) at (0, -2.25) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (152) at (0, -4) {};
		\node [style=none] (153) at (0, 4) {};
		\node [style=none] (154) at (-4, 0) {};
		\node [style=none] (155) at (4, 0) {};
		\node [style=sr] (156) at (0, -0.25) {$\alpha$};
		\node [style=none] (157) at (-0.25, 0) {};
		\node [style=none] (158) at (0.25, 0) {};
		\node [style=none] (159) at (-0.75, 3.925) {};
		\node [style=none] (160) at (0.75, 3.925) {};
		\node [style=none] (161) at (-1, 0.75) {};
		\node [style=none] (162) at (-1.75, 0) {};
		\node [style=none] (163) at (0, -2.25) {};
		\node [style=none] (164) at (1.75, 0) {};
		\node [style=none] (165) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (190) at (-0.75, 4.5) {$g$};
		\node [style=none] (191) at (0.75, 4.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (183.center)
			 to [bend right=15] (182.center)
			 to [in=90, out=-90] (181.center)
			 to (180.center)
			 to [in=0, out=90] (184.center)
			 to [in=90, out=-180] (185.center)
			 to (188.center)
			 to [in=180, out=-90] (186.center)
			 to [in=-90, out=0] (189.center)
			 to (187.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-bl] (178.center)
			 to [in=180, out=-90] (176.center)
			 to [in=-90, out=0] (179.center)
			 to (177.center)
			 to [in=-90, out=90] (173.center)
			 to [in=90, out=-15] (169.center)
			 to [bend left=45] (167.center)
			 to [bend left=45] (168.center)
			 to [in=195, out=90] (172.center)
			 to [in=90, out=-90] (171.center)
			 to (170.center)
			 to [in=0, out=90] (174.center)
			 to [in=90, out=-180] (175.center)
			 to cycle;
		\draw [style=vt] (153.center)
			 to [bend left=45] (155.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (154.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=90] (158.center) to (159.center);
		\draw [style=vt-bl] (157.center)
			 to [in=0, out=90] (161.center)
			 to [in=90, out=-180] (162.center)
			 to (165.center)
			 to [in=180, out=-90] (163.center)
			 to [in=-90, out=0] (166.center)
			 to (164.center);
		\draw [style=vt-bl-di, in=-90, out=90] (164.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-0.25, 0) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-0.75, 3.925) {};
		\node [style=none] (183) at (0.75, 3.925) {};
		\node [style=none] (184) at (-1, 0.75) {};
		\node [style=none] (185) at (-1.75, 0) {};
		\node [style=none] (186) at (0, -2.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (-1.75, -0.75) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (167) at (0, -4) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (4, 0) {};
		\node [style=none] (170) at (-0.25, 0) {};
		\node [style=none] (171) at (0.25, 0) {};
		\node [style=none] (172) at (-0.75, 3.925) {};
		\node [style=none] (173) at (0.75, 3.925) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1.75, 0) {};
		\node [style=none] (176) at (0, -2.25) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (152) at (0, -4) {};
		\node [style=none] (153) at (0, 4) {};
		\node [style=none] (154) at (-4, 0) {};
		\node [style=none] (155) at (4, 0) {};
		\node [style=sr] (156) at (0, -0.25) {$\alpha$};
		\node [style=none] (157) at (-0.25, 0) {};
		\node [style=none] (158) at (0.25, 0) {};
		\node [style=none] (159) at (-0.75, 3.925) {};
		\node [style=none] (160) at (0.75, 3.925) {};
		\node [style=none] (161) at (-1, 0.75) {};
		\node [style=none] (162) at (-1.75, 0) {};
		\node [style=none] (163) at (0, -2.25) {};
		\node [style=none] (164) at (1.75, 0) {};
		\node [style=none] (165) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (190) at (-0.75, 4.5) {$g$};
		\node [style=none] (191) at (0.75, 4.5) {$f$};
		\node [style=bdot] (192) at (-1, 0.75) {};
		\node [style=bdot] (193) at (0, -2.25) {};
		\node [style=m] (194) at (-1.75, -0.625) {};
		\node [style=none] (195) at (-1.325, 0.675) {};
		\node [style=none] (196) at (-1.4, 0.625) {};
		\node [style=none] (197) at (-0.65, 0.675) {};
		\node [style=none] (198) at (-0.575, 0.625) {};
		\node [style=none] (200) at (-0.25, 0.975) {\tiny $f$};
		\node [style=none] (201) at (-2.25, 0.375) {\tiny $f^R$};
		\node [style=none] (202) at (-2.25, -1.625) {\tiny $f^L$};
		\node [style=none] (203) at (-2.25, -0.625) {\tiny $\omega^\mathcal{B}_f$};
		\node [style=none] (204) at (-1.525, -1.5) {};
		\node [style=none] (205) at (-1.475, -1.575) {};
		\node [style=none] (206) at (-1, 1.15) {\tiny $\epsilon$};
		\node [style=none] (207) at (0, -2.65) {\tiny $\bar{\eta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (183.center)
			 to [bend right=15] (182.center)
			 to [in=90, out=-90] (181.center)
			 to (180.center)
			 to [in=0, out=90] (184.center)
			 to [in=90, out=-180] (185.center)
			 to (188.center)
			 to [in=180, out=-90] (186.center)
			 to [in=-90, out=0] (189.center)
			 to (187.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-bl] (178.center)
			 to [in=180, out=-90] (176.center)
			 to [in=-90, out=0] (179.center)
			 to (177.center)
			 to [in=-90, out=90] (173.center)
			 to [in=90, out=-15] (169.center)
			 to [bend left=45] (167.center)
			 to [bend left=45] (168.center)
			 to [in=195, out=90] (172.center)
			 to [in=90, out=-90] (171.center)
			 to (170.center)
			 to [in=0, out=90] (174.center)
			 to [in=90, out=-180] (175.center)
			 to cycle;
		\draw [style=vt] (153.center)
			 to [bend left=45] (155.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (154.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=90] (158.center) to (159.center);
		\draw [style=vt-bl] (157.center)
			 to [in=0, out=90] (161.center)
			 to [in=90, out=-180] (162.center)
			 to (165.center)
			 to [in=180, out=-90] (163.center)
			 to [in=-90, out=0] (166.center)
			 to (164.center);
		\draw [style=vt-bl-di, in=-90, out=90] (164.center) to (160.center);
		\draw [style=vt-bl-di] (196.center) to (195.center);
		\draw [style=vt-bl-di] (198.center) to (197.center);
		\draw [style=vt-bl-di] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-0.25, 0) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-0.75, 3.925) {};
		\node [style=none] (183) at (0.75, 3.925) {};
		\node [style=none] (184) at (-1, 0.75) {};
		\node [style=none] (185) at (-1.75, 0) {};
		\node [style=none] (186) at (0, -2.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (-1.75, -0.75) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (167) at (0, -4) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (4, 0) {};
		\node [style=none] (170) at (-0.25, 0) {};
		\node [style=none] (171) at (0.25, 0) {};
		\node [style=none] (172) at (-0.75, 3.925) {};
		\node [style=none] (173) at (0.75, 3.925) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1.75, 0) {};
		\node [style=none] (176) at (0, -2.25) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (152) at (0, -4) {};
		\node [style=none] (153) at (0, 4) {};
		\node [style=none] (154) at (-4, 0) {};
		\node [style=none] (155) at (4, 0) {};
		\node [style=sr] (156) at (0, -0.25) {$\alpha^F$};
		\node [style=none] (157) at (-0.25, 0) {};
		\node [style=none] (158) at (0.25, 0) {};
		\node [style=none] (159) at (-0.75, 3.925) {};
		\node [style=none] (160) at (0.75, 3.925) {};
		\node [style=none] (161) at (-1, 0.75) {};
		\node [style=none] (162) at (-1.75, 0) {};
		\node [style=none] (163) at (0, -2.25) {};
		\node [style=none] (164) at (1.75, 0) {};
		\node [style=none] (165) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (190) at (-0.75, 4.5) {$Fg$};
		\node [style=none] (191) at (0.75, 4.5) {$Ff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lpu] (183.center)
			 to [bend right=15] (182.center)
			 to [in=90, out=-90] (181.center)
			 to (180.center)
			 to [in=0, out=90] (184.center)
			 to [in=90, out=-180] (185.center)
			 to (188.center)
			 to [in=180, out=-90] (186.center)
			 to [in=-90, out=0] (189.center)
			 to (187.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-lbl] (178.center)
			 to [in=180, out=-90] (176.center)
			 to [in=-90, out=0] (179.center)
			 to (177.center)
			 to [in=-90, out=90] (173.center)
			 to [in=90, out=-15] (169.center)
			 to [bend left=45] (167.center)
			 to [bend left=45] (168.center)
			 to [in=195, out=90] (172.center)
			 to [in=90, out=-90] (171.center)
			 to (170.center)
			 to [in=0, out=90] (174.center)
			 to [in=90, out=-180] (175.center)
			 to cycle;
		\draw [style=vt] (153.center)
			 to [bend left=45] (155.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (154.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=90] (158.center) to (159.center);
		\draw [style=vt-bl] (157.center)
			 to [in=0, out=90] (161.center)
			 to [in=90, out=-180] (162.center)
			 to (165.center)
			 to [in=180, out=-90] (163.center)
			 to [in=-90, out=0] (166.center)
			 to (164.center);
		\draw [style=vt-bl-di, in=-90, out=90] (164.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-0.25, 0) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-0.75, 3.925) {};
		\node [style=none] (183) at (0.75, 3.925) {};
		\node [style=none] (184) at (-1, 0.75) {};
		\node [style=none] (185) at (-1.75, 0) {};
		\node [style=none] (186) at (0, -2.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (-1.75, -0.75) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (167) at (0, -4) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (4, 0) {};
		\node [style=none] (170) at (-0.25, 0) {};
		\node [style=none] (171) at (0.25, 0) {};
		\node [style=none] (172) at (-0.75, 3.925) {};
		\node [style=none] (173) at (0.75, 3.925) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1.75, 0) {};
		\node [style=none] (176) at (0, -2.25) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (152) at (0, -4) {};
		\node [style=none] (153) at (0, 4) {};
		\node [style=none] (154) at (-4, 0) {};
		\node [style=none] (155) at (4, 0) {};
		\node [style=sr] (156) at (0, -0.25) {$\alpha^F$};
		\node [style=none] (157) at (-0.25, 0) {};
		\node [style=none] (158) at (0.25, 0) {};
		\node [style=none] (159) at (-0.75, 3.925) {};
		\node [style=none] (160) at (0.75, 3.925) {};
		\node [style=none] (161) at (-1, 0.75) {};
		\node [style=none] (162) at (-1.75, 0) {};
		\node [style=none] (163) at (0, -2.25) {};
		\node [style=none] (164) at (1.75, 0) {};
		\node [style=none] (165) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (190) at (-0.75, 4.5) {$Fg$};
		\node [style=none] (191) at (0.75, 4.5) {$Ff$};
		\node [style=bdot] (192) at (-1, 0.75) {};
		\node [style=bdot] (193) at (0, -2.25) {};
		\node [style=m] (194) at (-1.75, -0.625) {};
		\node [style=none] (195) at (-1.325, 0.675) {};
		\node [style=none] (196) at (-1.4, 0.625) {};
		\node [style=none] (197) at (-0.65, 0.675) {};
		\node [style=none] (198) at (-0.575, 0.625) {};
		\node [style=none] (204) at (-1.525, -1.5) {};
		\node [style=none] (205) at (-1.475, -1.575) {};
		\node [style=none] (206) at (-0.3, 0.9) {\tiny $Ff$};
		\node [style=none] (207) at (-2.5, 0.375) {\tiny $F(f^R)$};
		\node [style=none] (208) at (-2.5, -1.625) {\tiny $F(f^L)$};
		\node [style=none] (209) at (-2.5, -0.625) {\tiny $F\omega^\mathcal{B}_f$};
		\node [style=none] (210) at (-1, 1.15) {\tiny $\epsilon^F$};
		\node [style=none] (211) at (0, -2.65) {\tiny $\bar{\eta}^F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lpu] (183.center)
			 to [bend right=15] (182.center)
			 to [in=90, out=-90] (181.center)
			 to (180.center)
			 to [in=0, out=90] (184.center)
			 to [in=90, out=-180] (185.center)
			 to (188.center)
			 to [in=180, out=-90] (186.center)
			 to [in=-90, out=0] (189.center)
			 to (187.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-lbl] (178.center)
			 to [in=180, out=-90] (176.center)
			 to [in=-90, out=0] (179.center)
			 to (177.center)
			 to [in=-90, out=90] (173.center)
			 to [in=90, out=-15] (169.center)
			 to [bend left=45] (167.center)
			 to [bend left=45] (168.center)
			 to [in=195, out=90] (172.center)
			 to [in=90, out=-90] (171.center)
			 to (170.center)
			 to [in=0, out=90] (174.center)
			 to [in=90, out=-180] (175.center)
			 to cycle;
		\draw [style=vt] (153.center)
			 to [bend left=45] (155.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (154.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=90] (158.center) to (159.center);
		\draw [style=vt-bl] (157.center)
			 to [in=0, out=90] (161.center)
			 to [in=90, out=-180] (162.center)
			 to (165.center)
			 to [in=180, out=-90] (163.center)
			 to [in=-90, out=0] (166.center)
			 to (164.center);
		\draw [style=vt-bl-di, in=-90, out=90] (164.center) to (160.center);
		\draw [style=vt-bl-di] (196.center) to (195.center);
		\draw [style=vt-bl-di] (198.center) to (197.center);
		\draw [style=vt-bl-di] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PGC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-0.25, 0) {};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (-0.75, 3.925) {};
		\node [style=none] (183) at (0.75, 3.925) {};
		\node [style=none] (184) at (-1, 0.75) {};
		\node [style=none] (185) at (-1.75, 0) {};
		\node [style=none] (186) at (0, -2.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (-1.75, -0.75) {};
		\node [style=none] (189) at (1.75, -0.75) {};
		\node [style=none] (167) at (0, -4) {};
		\node [style=none] (168) at (-4, 0) {};
		\node [style=none] (169) at (4, 0) {};
		\node [style=none] (170) at (-0.25, 0) {};
		\node [style=none] (171) at (0.25, 0) {};
		\node [style=none] (172) at (-0.75, 3.925) {};
		\node [style=none] (173) at (0.75, 3.925) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1.75, 0) {};
		\node [style=none] (176) at (0, -2.25) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (152) at (0, -4) {};
		\node [style=none] (153) at (0, 4) {};
		\node [style=none] (154) at (-4, 0) {};
		\node [style=none] (155) at (4, 0) {};
		\node [style=sr] (156) at (0, -0.25) {$\alpha^F$};
		\node [style=none] (157) at (-0.25, 0) {};
		\node [style=none] (158) at (0.25, 0) {};
		\node [style=none] (159) at (-0.75, 3.925) {};
		\node [style=none] (160) at (0.75, 3.925) {};
		\node [style=none] (161) at (-1, 0.75) {};
		\node [style=none] (162) at (-1.75, 0) {};
		\node [style=none] (163) at (0, -2.25) {};
		\node [style=none] (164) at (1.75, 0) {};
		\node [style=none] (165) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (190) at (-0.75, 4.5) {$Fg$};
		\node [style=none] (191) at (0.75, 4.5) {$Ff$};
		\node [style=bdot] (192) at (-1, 0.75) {};
		\node [style=bdot] (193) at (0, -2.25) {};
		\node [style=m] (194) at (-1.75, -0.625) {};
		\node [style=none] (195) at (-1.325, 0.675) {};
		\node [style=none] (196) at (-1.4, 0.625) {};
		\node [style=none] (197) at (-0.65, 0.675) {};
		\node [style=none] (198) at (-0.575, 0.625) {};
		\node [style=none] (204) at (-1.525, -1.5) {};
		\node [style=none] (205) at (-1.475, -1.575) {};
		\node [style=none] (206) at (-0.3, 0.9) {\tiny $Ff$};
		\node [style=none] (207) at (-2.5, 0.375) {\tiny $(Ff)^R$};
		\node [style=none] (208) at (-2.5, -1.625) {\tiny $(Ff)^L$};
		\node [style=none] (209) at (-2.5, -0.625) {\tiny $\omega^\mathcal{D}_{Ff}$};
		\node [style=none] (210) at (-1, 1.15) {\tiny $\epsilon'$};
		\node [style=none] (211) at (0, -2.65) {\tiny $\bar{\eta}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lpu] (183.center)
			 to [bend right=15] (182.center)
			 to [in=90, out=-90] (181.center)
			 to (180.center)
			 to [in=0, out=90] (184.center)
			 to [in=90, out=-180] (185.center)
			 to (188.center)
			 to [in=180, out=-90] (186.center)
			 to [in=-90, out=0] (189.center)
			 to (187.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-lbl] (178.center)
			 to [in=180, out=-90] (176.center)
			 to [in=-90, out=0] (179.center)
			 to (177.center)
			 to [in=-90, out=90] (173.center)
			 to [in=90, out=-15] (169.center)
			 to [bend left=45] (167.center)
			 to [bend left=45] (168.center)
			 to [in=195, out=90] (172.center)
			 to [in=90, out=-90] (171.center)
			 to (170.center)
			 to [in=0, out=90] (174.center)
			 to [in=90, out=-180] (175.center)
			 to cycle;
		\draw [style=vt] (153.center)
			 to [bend left=45] (155.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (154.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=90] (158.center) to (159.center);
		\draw [style=vt-bl] (157.center)
			 to [in=0, out=90] (161.center)
			 to [in=90, out=-180] (162.center)
			 to (165.center)
			 to [in=180, out=-90] (163.center)
			 to [in=-90, out=0] (166.center)
			 to (164.center);
		\draw [style=vt-bl-di, in=-90, out=90] (164.center) to (160.center);
		\draw [style=vt-bl-di] (196.center) to (195.center);
		\draw [style=vt-bl-di] (198.center) to (197.center);
		\draw [style=vt-bl-di] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PN0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-3, -3) {};
		\node [style=none] (114) at (-3, 3) {};
		\node [style=none] (115) at (-1, 1.5) {};
		\node [style=none] (116) at (-1.5, 1) {};
		\node [style=none] (119) at (-1, -1.5) {};
		\node [style=none] (120) at (-1.5, -1) {};
		\node [style=none] (153) at (0, 1.5) {};
		\node [style=none] (154) at (0, 3) {};
		\node [style=none] (155) at (0, -1.5) {};
		\node [style=none] (156) at (0, -3) {};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (129) at (0, 1.5) {};
		\node [style=none] (130) at (0, -1.5) {};
		\node [style=none] (131) at (-1, -1.5) {};
		\node [style=none] (132) at (-1.5, -1) {};
		\node [style=none] (133) at (0, 1.5) {};
		\node [style=none] (134) at (1, 1.5) {};
		\node [style=none] (135) at (1.5, 2) {};
		\node [style=none] (136) at (1.5, 3) {};
		\node [style=none] (137) at (0, 3) {};
		\node [style=none] (138) at (0, -1.5) {};
		\node [style=none] (139) at (1, -1.5) {};
		\node [style=none] (140) at (1.5, -2) {};
		\node [style=none] (141) at (1.5, -3) {};
		\node [style=none] (142) at (0, -3) {};
		\node [style=none] (143) at (3, 3) {};
		\node [style=none] (144) at (3, -3) {};
		\node [style=none] (145) at (0, 1.5) {};
		\node [style=none] (146) at (0, -1.5) {};
		\node [style=none] (147) at (1, -1.5) {};
		\node [style=none] (148) at (1.5, -2) {};
		\node [style=none] (149) at (1, 1.5) {};
		\node [style=none] (150) at (1.5, 2) {};
		\node [style=none] (151) at (1.5, -3) {};
		\node [style=none] (152) at (1.5, 3) {};
		\node [style=none] (99) at (-1, 1.5) {};
		\node [style=none] (100) at (-1.5, 1) {};
		\node [style=dot] (101) at (0, 1.5) {};
		\node [style=bdot] (102) at (0, -1.5) {};
		\node [style=none] (103) at (-1, -1.5) {};
		\node [style=none] (104) at (-1.5, -1) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none] (106) at (1.5, -2) {};
		\node [style=none] (107) at (1, 1.5) {};
		\node [style=none] (108) at (1.5, 2) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (1.5, 3) {};
		\node [style=none] (111) at (0, 3) {};
		\node [style=none] (112) at (0, -3) {};
		\node [style=none] (157) at (0, 3.5) {$Ff$};
		\node [style=none] (158) at (0, -3.5) {$Ff$};
		\node [style=none] (159) at (1.5, 3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (160) at (1.5, -3.5) {$\widehat{\alpha}_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (119.center)
			 to [bend left=45, looseness=1.25] (120.center)
			 to (116.center)
			 to [bend left=45, looseness=1.25] (115.center)
			 to (153.center)
			 to (154.center)
			 to (114.center)
			 to (113.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=fi-gr] (130.center)
			 to (131.center)
			 to [bend left=45, looseness=1.25] (132.center)
			 to (128.center)
			 to [bend left=45, looseness=1.25] (127.center)
			 to (129.center)
			 to cycle;
		\draw [style=fi-bl] (136.center)
			 to (137.center)
			 to (133.center)
			 to (134.center)
			 to [bend right=45, looseness=1.25] (135.center)
			 to cycle;
		\draw [style=fi-bl] (141.center)
			 to (142.center)
			 to (138.center)
			 to (139.center)
			 to [bend left=45, looseness=1.25] (140.center)
			 to cycle;
		\draw [style=fi-pu] (145.center)
			 to (149.center)
			 to [bend right=45, looseness=1.25] (150.center)
			 to (152.center)
			 to (143.center)
			 to (144.center)
			 to (151.center)
			 to (148.center)
			 to [bend right=45, looseness=1.25] (147.center)
			 to (146.center)
			 to cycle;
		\draw [style=vt-bl, bend right=45, looseness=1.25] (99.center) to (100.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (103.center) to (104.center);
		\draw [style=vt-bl, bend left=45, looseness=1.25] (105.center) to (106.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (107.center) to (108.center);
		\draw [style=vt-bl] (101) to (99.center);
		\draw [style=vt-bl] (101) to (107.center);
		\draw [style=vt-bl] (102) to (103.center);
		\draw [style=vt-bl] (102) to (105.center);
		\draw [style=vt-bl] (106.center) to (109.center);
		\draw [style=vt-bl] (100.center) to (104.center);
		\draw [style=vt-bl] (110.center) to (108.center);
		\draw [style=vt-bl] (111.center) to (101);
		\draw [style=vt-bl] (101) to (102);
		\draw [style=vt-bl] (102) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PN1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (235) at (0, -1.5) {};
		\node [style=none] (236) at (1, -1.5) {};
		\node [style=none] (237) at (1.5, -3) {};
		\node [style=none] (238) at (0, -3) {};
		\node [style=none] (239) at (2, -1.5) {};
		\node [style=none] (240) at (2.5, -1.75) {};
		\node [style=none] (241) at (2, -2) {};
		\node [style=none] (242) at (1.5, -2.5) {};
		\node [style=none] (184) at (-1, 1.5) {};
		\node [style=none] (185) at (-1.5, 1) {};
		\node [style=none] (186) at (0, 1.5) {};
		\node [style=none] (187) at (0, -1.5) {};
		\node [style=none] (188) at (-1, -1.5) {};
		\node [style=none] (189) at (0, 3) {};
		\node [style=none] (190) at (0, -3) {};
		\node [style=none] (192) at (-3, 3) {};
		\node [style=none] (193) at (-3, -3) {};
		\node [style=none] (194) at (-2, -1.5) {};
		\node [style=none] (195) at (-2.5, -1.25) {};
		\node [style=none] (196) at (-2, -1) {};
		\node [style=none] (197) at (-1.5, -0.5) {};
		\node [style=none] (198) at (-1, 1.5) {};
		\node [style=none] (199) at (-1.5, 1) {};
		\node [style=none] (200) at (0, 1.5) {};
		\node [style=none] (201) at (0, -1.5) {};
		\node [style=none] (202) at (-1, -1.5) {};
		\node [style=none] (203) at (-2, -1.5) {};
		\node [style=none] (204) at (-2.5, -1.25) {};
		\node [style=none] (205) at (-2, -1) {};
		\node [style=none] (206) at (-1.5, -0.5) {};
		\node [style=none] (207) at (0, 1.5) {};
		\node [style=none] (208) at (1, 1.5) {};
		\node [style=none] (209) at (1.5, 2) {};
		\node [style=none] (210) at (1.5, 3) {};
		\node [style=none] (211) at (0, 3) {};
		\node [style=none] (217) at (0, 1.5) {};
		\node [style=none] (218) at (0, -1.5) {};
		\node [style=none] (219) at (1, -1.5) {};
		\node [style=none] (220) at (1, 1.5) {};
		\node [style=none] (221) at (1.5, 2) {};
		\node [style=none] (222) at (1.5, -3) {};
		\node [style=none] (223) at (1.5, 3) {};
		\node [style=none] (226) at (3, 3) {};
		\node [style=none] (227) at (3, -3) {};
		\node [style=none] (228) at (2, -1.5) {};
		\node [style=none] (229) at (2.5, -1.75) {};
		\node [style=none] (230) at (2, -2) {};
		\node [style=none] (231) at (1.5, -2.5) {};
		\node [style=none] (99) at (-1, 1.5) {};
		\node [style=none] (100) at (-1.5, 1) {};
		\node [style=dot] (101) at (0, 1.5) {};
		\node [style=bdot] (102) at (0, -1.5) {};
		\node [style=none] (103) at (-1, -1.5) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none] (107) at (1, 1.5) {};
		\node [style=none] (108) at (1.5, 2) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (1.5, 3) {};
		\node [style=none] (111) at (0, 3) {};
		\node [style=none] (112) at (0, -3) {};
		\node [style=none] (157) at (0, 3.5) {$Ff$};
		\node [style=none] (158) at (0, -3.5) {$Ff$};
		\node [style=none] (159) at (1.5, 3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (160) at (1.5, -3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (174) at (-2, -1.5) {};
		\node [style=none] (176) at (-2.5, -1.25) {};
		\node [style=none] (177) at (-2, -1) {};
		\node [style=none] (178) at (-1.5, -0.5) {};
		\node [style=none] (180) at (2, -1.5) {};
		\node [style=none] (181) at (2.5, -1.75) {};
		\node [style=none] (182) at (2, -2) {};
		\node [style=none] (183) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (237.center)
			 to (238.center)
			 to (235.center)
			 to (236.center)
			 to (239.center)
			 to [in=90, out=0, looseness=1.25] (240.center)
			 to [in=0, out=-90, looseness=1.25] (241.center)
			 to [bend right=45, looseness=1.25] (242.center)
			 to cycle;
		\draw [style=fi-pi] (197.center)
			 to [bend left=45, looseness=1.25] (196.center)
			 to [in=90, out=180, looseness=1.25] (195.center)
			 to [in=180, out=-90, looseness=1.25] (194.center)
			 to (188.center)
			 to (187.center)
			 to (190.center)
			 to (193.center)
			 to (192.center)
			 to (189.center)
			 to (186.center)
			 to (184.center)
			 to [bend right=45, looseness=1.25] (185.center)
			 to cycle;
		\draw [style=fi-gr] (201.center)
			 to (200.center)
			 to (198.center)
			 to [bend right=45, looseness=1.25] (199.center)
			 to (206.center)
			 to [bend left=45, looseness=1.25] (205.center)
			 to [in=90, out=180, looseness=1.25] (204.center)
			 to [in=180, out=-90, looseness=1.25] (203.center)
			 to (202.center)
			 to cycle;
		\draw [style=fi-bl] (211.center)
			 to (207.center)
			 to (208.center)
			 to [bend right=45, looseness=1.25] (209.center)
			 to (210.center)
			 to cycle;
		\draw [style=fi-pu] (227.center)
			 to (222.center)
			 to (231.center)
			 to [bend left=45, looseness=1.25] (230.center)
			 to [in=-90, out=0, looseness=1.25] (229.center)
			 to [in=0, out=90, looseness=1.25] (228.center)
			 to (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to [bend right=45, looseness=1.25] (221.center)
			 to (223.center)
			 to (226.center)
			 to cycle;
		\draw [style=vt-bl, bend right=45, looseness=1.25] (99.center) to (100.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (107.center) to (108.center);
		\draw [style=vt-bl] (101) to (99.center);
		\draw [style=vt-bl] (101) to (107.center);
		\draw [style=vt-bl] (102) to (103.center);
		\draw [style=vt-bl] (102) to (105.center);
		\draw [style=vt-bl] (110.center) to (108.center);
		\draw [style=vt-bl] (111.center) to (101);
		\draw [style=vt-bl] (101) to (102);
		\draw [style=vt-bl] (102) to (112.center);
		\draw [style=vt-bl, in=-90, out=180, looseness=1.25] (174.center) to (176.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (177.center) to (178.center);
		\draw [style=vt-bl] (174.center) to (103.center);
		\draw [style=vt-bl] (100.center) to (178.center);
		\draw [style=vt-bl, in=90, out=180, looseness=1.25] (177.center) to (176.center);
		\draw [style=vt-bl, in=90, out=0, looseness=1.25] (180.center) to (181.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (182.center) to (183.center);
		\draw [style=vt-bl, in=-90, out=0, looseness=1.25] (182.center) to (181.center);
		\draw [style=vt-bl] (105.center) to (180.center);
		\draw [style=vt-bl] (183.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (-1.25, 0.25) {};
		\node [style=none] (262) at (-1.25, -0.25) {};
		\node [style=none] (263) at (-1.25, 3) {};
		\node [style=none] (264) at (-1.25, -3) {};
		\node [style=none] (265) at (-1.75, -0.25) {};
		\node [style=none] (266) at (-2.25, 0) {};
		\node [style=none] (267) at (-1.75, 0.25) {};
		\node [style=none] (268) at (-3, -3) {};
		\node [style=none] (269) at (-3, 3) {};
		\node [style=none] (270) at (-1.25, 0.25) {};
		\node [style=none] (271) at (-1.25, -0.25) {};
		\node [style=none] (272) at (1.25, 0.75) {};
		\node [style=none] (273) at (1, -3) {};
		\node [style=none] (274) at (1.25, 3) {};
		\node [style=none] (275) at (-1.25, 3) {};
		\node [style=none] (276) at (-1.25, -3) {};
		\node [style=none] (277) at (1.5, -0.25) {};
		\node [style=none] (278) at (2, -0.5) {};
		\node [style=none] (279) at (1.5, -0.75) {};
		\node [style=none] (280) at (1, -1.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.25, 0) {};
		\node [style=none] (283) at (-0.75, 0.25) {};
		\node [style=none] (284) at (0.75, -0.25) {};
		\node [style=none] (285) at (0.25, 0) {};
		\node [style=none] (286) at (0.75, 0.25) {};
		\node [style=none] (287) at (1.25, 0.75) {};
		\node [style=none] (288) at (1, -3) {};
		\node [style=none] (289) at (1.25, 3) {};
		\node [style=none] (290) at (1.5, -0.25) {};
		\node [style=none] (291) at (2, -0.5) {};
		\node [style=none] (292) at (1.5, -0.75) {};
		\node [style=none] (293) at (1, -1.25) {};
		\node [style=none] (294) at (3, 3) {};
		\node [style=none] (295) at (3, -3) {};
		\node [style=none] (296) at (0.75, -0.25) {};
		\node [style=none] (297) at (0.25, 0) {};
		\node [style=none] (298) at (0.75, 0.25) {};
		\node [style=none] (299) at (-1.25, 0.25) {};
		\node [style=none] (300) at (-1.25, -0.25) {};
		\node [style=none] (301) at (-1.75, -0.25) {};
		\node [style=none] (302) at (-2.25, 0) {};
		\node [style=none] (303) at (-1.75, 0.25) {};
		\node [style=none] (304) at (-1.25, 0.25) {};
		\node [style=none] (305) at (-1.25, -0.25) {};
		\node [style=none] (306) at (-0.75, -0.25) {};
		\node [style=none] (307) at (-0.25, 0) {};
		\node [style=none] (308) at (-0.75, 0.25) {};
		\node [style=dot] (101) at (-1.25, 0.25) {};
		\node [style=bdot] (102) at (-1.25, -0.25) {};
		\node [style=none] (108) at (1.25, 0.75) {};
		\node [style=none] (109) at (1, -3) {};
		\node [style=none] (110) at (1.25, 3) {};
		\node [style=none] (111) at (-1.25, 3) {};
		\node [style=none] (112) at (-1.25, -3) {};
		\node [style=none] (157) at (-1.25, 3.5) {$Ff$};
		\node [style=none] (158) at (-1.25, -3.5) {$Ff$};
		\node [style=none] (159) at (1.25, 3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (160) at (1, -3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (174) at (-1.75, -0.25) {};
		\node [style=none] (176) at (-2.25, 0) {};
		\node [style=none] (177) at (-1.75, 0.25) {};
		\node [style=none] (180) at (1.5, -0.25) {};
		\node [style=none] (181) at (2, -0.5) {};
		\node [style=none] (182) at (1.5, -0.75) {};
		\node [style=none] (183) at (1, -1.25) {};
		\node [style=none] (247) at (-0.75, -0.25) {};
		\node [style=none] (248) at (-0.25, 0) {};
		\node [style=none] (249) at (-0.75, 0.25) {};
		\node [style=none] (250) at (0.75, -0.25) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (252) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (266.center)
			 to [in=180, out=-90, looseness=1.25] (265.center)
			 to (262.center)
			 to (264.center)
			 to (268.center)
			 to (269.center)
			 to (263.center)
			 to (261.center)
			 to (267.center)
			 to [in=90, out=180, looseness=1.25] cycle;
		\draw [style=fi-bl] (286.center)
			 to [bend right=45, looseness=1.25] (272.center)
			 to (274.center)
			 to (275.center)
			 to (270.center)
			 to (283.center)
			 to [in=90, out=0, looseness=1.25] (282.center)
			 to [in=0, out=-90, looseness=1.25] (281.center)
			 to (271.center)
			 to (276.center)
			 to (273.center)
			 to (280.center)
			 to [bend left=45, looseness=1.25] (279.center)
			 to [in=-90, out=0, looseness=1.25] (278.center)
			 to [in=0, out=90, looseness=1.25] (277.center)
			 to (284.center)
			 to [in=-90, out=180, looseness=1.25] (285.center)
			 to [in=180, out=90, looseness=1.25] cycle;
		\draw [style=fi-pu] (294.center)
			 to (289.center)
			 to (287.center)
			 to [bend left=45, looseness=1.25] (298.center)
			 to [in=90, out=180, looseness=1.25] (297.center)
			 to [in=180, out=-90, looseness=1.25] (296.center)
			 to (290.center)
			 to [in=90, out=0, looseness=1.25] (291.center)
			 to [in=0, out=-90, looseness=1.25] (292.center)
			 to [bend right=45, looseness=1.25] (293.center)
			 to (288.center)
			 to (295.center)
			 to cycle;
		\draw [style=fi-gr] (302.center)
			 to [in=180, out=-90, looseness=1.25] (301.center)
			 to (300.center)
			 to (299.center)
			 to (303.center)
			 to [in=90, out=180, looseness=1.25] cycle;
		\draw [style=fi-pu] (307.center)
			 to [in=0, out=-90, looseness=1.25] (306.center)
			 to (305.center)
			 to (304.center)
			 to (308.center)
			 to [in=90, out=0, looseness=1.25] cycle;
		\draw [style=vt-bl] (110.center) to (108.center);
		\draw [style=vt-bl] (111.center) to (101);
		\draw [style=vt-bl] (101) to (102);
		\draw [style=vt-bl] (102) to (112.center);
		\draw [style=vt-bl, in=-90, out=180, looseness=1.25] (174.center) to (176.center);
		\draw [style=vt-bl, in=90, out=180, looseness=1.25] (177.center) to (176.center);
		\draw [style=vt-bl, in=90, out=0, looseness=1.25] (180.center) to (181.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (182.center) to (183.center);
		\draw [style=vt-bl, in=-90, out=0, looseness=1.25] (182.center) to (181.center);
		\draw [style=vt-bl] (183.center) to (109.center);
		\draw [style=vt-bl] (177.center) to (101);
		\draw [style=vt-bl] (174.center) to (102);
		\draw [style=vt-bl, in=-90, out=0, looseness=1.25] (247.center) to (248.center);
		\draw [style=vt-bl, in=90, out=0, looseness=1.25] (249.center) to (248.center);
		\draw [style=vt-bl, in=-90, out=180, looseness=1.25] (250.center) to (251.center);
		\draw [style=vt-bl, in=90, out=180, looseness=1.25] (252.center) to (251.center);
		\draw [style=vt-bl] (101) to (249.center);
		\draw [style=vt-bl] (102) to (247.center);
		\draw [style=vt-bl, bend right=45, looseness=1.25] (252.center) to (108.center);
		\draw [style=vt-bl] (250.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PN3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (305) at (-3, 3) {};
		\node [style=none] (306) at (-3, -3) {};
		\node [style=none] (307) at (-1, 3) {};
		\node [style=none] (308) at (-1, -3) {};
		\node [style=none] (309) at (-1, 3) {};
		\node [style=none] (310) at (-1, -3) {};
		\node [style=none] (311) at (1, 3) {};
		\node [style=none] (312) at (1, -3) {};
		\node [style=none] (313) at (1, 3) {};
		\node [style=none] (314) at (1, -3) {};
		\node [style=none] (315) at (3, 3) {};
		\node [style=none] (316) at (3, -3) {};
		\node [style=none] (317) at (-1, 3.5) {$Ff$};
		\node [style=none] (318) at (1, 3.5) {$\widehat{\alpha}_b$};
		\node [style=none] (319) at (-1, -3.5) {$Ff$};
		\node [style=none] (320) at (1, -3.5) {$\widehat{\alpha}_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (305.center)
			 to (307.center)
			 to (308.center)
			 to (306.center)
			 to cycle;
		\draw [style=fi-bl] (309.center)
			 to (311.center)
			 to (312.center)
			 to (310.center)
			 to cycle;
		\draw [style=fi-pu] (313.center)
			 to (315.center)
			 to (316.center)
			 to (314.center)
			 to cycle;
		\draw [style=vt-bl] (309.center) to (310.center);
		\draw [style=vt-bl] (313.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QCU0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -3) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (101) at (-3, -3) {};
		\node [style=none] (102) at (-3, 3) {};
		\node [style=none] (94) at (3, -3) {};
		\node [style=none] (95) at (3, 3) {};
		\node [style=none] (97) at (0, -3) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (75) at (1, 1) {};
		\node [style=none] (76) at (-1.5, -3) {};
		\node [style=dot] (93) at (1, 1) {};
		\node [style=none] (103) at (-1.5, -3.5) {$F1_A$};
		\node [style=none] (104) at (1.5, -3.5) {$G1_A$};
		\node [style=none] (105) at (1.25, 1.5) {$G_{(0)}$};
		\node [style=none] (106) at (0, 3.5) {$\alpha_A$};
		\node [style=none] (107) at (-0.75, 0.5) {$\alpha_{1_A}$};
		\node [style=none] (108) at (0.65, 0.275) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (2, 0) {$G^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-bl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-vlbl, in=15, out=-90] (75.center) to (72);
		\draw [style=vt-lbl, in=90, out=-165] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lbl] (72) to (74.center);
		\draw [style=vt-vlbl, in=90, out=-45] (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QCU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (0, -3) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (101) at (3, -3) {};
		\node [style=none] (102) at (3, 3) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-3, 3) {};
		\node [style=none] (97) at (0, -3) {};
		\node [style=none] (98) at (0, 3) {};
		\node [style=bdot] (72) at (0, 0) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=none] (76) at (1.5, -3) {};
		\node [style=dot] (93) at (-1, 1) {};
		\node [style=none] (103) at (-1.5, -3.5) {$F1_A$};
		\node [style=none] (104) at (1.5, -3.5) {$G1_A$};
		\node [style=none] (105) at (-0.75, 1.5) {$F_{(0)}$};
		\node [style=none] (106) at (0, 3.5) {$\alpha_A$};
		\node [style=none] (107) at (0.75, 0.5) {$\alpha^{1_A}$};
		\node [style=none] (108) at (-0.65, 0.275) {};
		\node [style=none] (109) at (-1.5, -3) {};
		\node [style=none] (110) at (-2, 0) {$F^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (99.center)
			 to (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw [style=fi-lbl] (94.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=vt-lbl, in=165, out=-90] (75.center) to (72);
		\draw [style=vt-vlbl, in=90, out=-15] (72) to (76.center);
		\draw [style=vt-lbl] (72) to (73.center);
		\draw [style=vt-lbl] (72) to (74.center);
		\draw [style=vt-lbl, in=90, out=-135] (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QCU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-0.5, 3) {};
		\node [style=none] (162) at (1, 3) {};
		\node [style=none] (163) at (0.25, 1.75) {};
		\node [style=none] (154) at (3, 3) {};
		\node [style=none] (155) at (3, -3) {};
		\node [style=none] (156) at (-2, 3) {};
		\node [style=none] (157) at (1.5, -3) {};
		\node [style=none] (158) at (-0.5, 3) {};
		\node [style=none] (159) at (1, 3) {};
		\node [style=none] (160) at (0.25, 1.75) {};
		\node [style=none] (150) at (-3, -3) {};
		\node [style=none] (151) at (-3, 3) {};
		\node [style=none] (152) at (-2, 3) {};
		\node [style=none] (153) at (1.5, -3) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (149) at (0.25, 1.75) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
		\node [style=none] (167) at (-0.25, 2) {};
		\node [style=none] (168) at (-0.925, 0.5) {};
		\node [style=none] (169) at (-1.75, -3) {};
		\node [style=bdot] (170) at (-0.925, 0.5) {};
		\node [style=none] (171) at (-1.75, -3.5) {$F1_A$};
		\node [style=none] (172) at (-1.75, 0.5) {$\alpha_{1_A}$};
		\node [style=none] (173) at (0.25, 1) {$G^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (161.center)
			 to (162.center)
			 to [in=0, out=-90] (163.center)
			 to [in=-90, out=180] cycle;
		\draw [style=fi-bl] (154.center)
			 to (155.center)
			 to (157.center)
			 to [in=-90, out=90, looseness=1.25] (156.center)
			 to (158.center)
			 to [in=180, out=-90] (160.center)
			 to [in=-90, out=0] (159.center)
			 to cycle;
		\draw [style=fi-lbl] (150.center)
			 to (153.center)
			 to [in=-90, out=90, looseness=1.25] (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-bl, in=0, out=-90] (148.center) to (149.center);
		\draw [style=vt-lbl, in=240, out=90, looseness=0.50] (169.center) to (168.center);
		\draw [style=vt-vlbl] (168.center) to (167.center);
		\draw [style=vt-bl-di, in=-90, out=180] (149.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QCU3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (-2, 3) {};
		\node [style=none] (179) at (1.5, -3) {};
		\node [style=none] (183) at (-3, 3) {};
		\node [style=none] (184) at (-3, -3) {};
		\node [style=none] (185) at (-1.5, -0.75) {};
		\node [style=none] (186) at (0, -0.75) {};
		\node [style=none] (187) at (-0.75, -2) {};
		\node [style=none] (188) at (-1.175, 0.75) {};
		\node [style=none] (189) at (0.05, -0.2) {};
		\node [style=none] (202) at (-0.5, 3) {};
		\node [style=none] (203) at (1, 3) {};
		\node [style=none] (209) at (3, 3) {};
		\node [style=none] (211) at (-2, 3) {};
		\node [style=none] (212) at (1.5, -3) {};
		\node [style=none] (218) at (-1.175, 0.75) {};
		\node [style=none] (219) at (0.05, -0.2) {};
		\node [style=none] (220) at (3, -3) {};
		\node [style=none] (190) at (-1.5, -0.75) {};
		\node [style=none] (191) at (0, -0.75) {};
		\node [style=none] (192) at (-0.75, -2) {};
		\node [style=none] (193) at (-1.175, 0.75) {};
		\node [style=none] (194) at (0.05, -0.2) {};
		\node [style=none] (145) at (-2, 3) {};
		\node [style=none] (146) at (1.5, -3) {};
		\node [style=none] (147) at (-0.5, 3) {};
		\node [style=none] (148) at (1, 3) {};
		\node [style=none] (164) at (-0.75, 3.5) {$GX$};
		\node [style=none] (165) at (1.5, 3.5) {$GX^\vee$};
		\node [style=none] (166) at (1.5, -3.5) {$\alpha_A$};
		\node [style=none] (173) at (-1.5, -0.75) {};
		\node [style=none] (174) at (0, -0.75) {};
		\node [style=none] (175) at (-0.75, -2) {};
		\node [style=bdot] (176) at (-1.175, 0.75) {};
		\node [style=bdot] (177) at (0.05, -0.2) {};
		\node [style=none] (226) at (-1.175, 0.775) {};
		\node [style=none] (227) at (0.05, -0.2) {};
		\node [style=none] (221) at (-0.5, 3) {};
		\node [style=none] (222) at (1, 3) {};
		\node [style=none] (224) at (-1.175, 0.75) {};
		\node [style=none] (225) at (0.05, -0.2) {};
		\node [style=none] (228) at (1.15, -0.25) {$\alpha_{X^\vee}$};
		\node [style=none] (229) at (-2, 0.75) {$\alpha_X$};
		\node [style=none] (231) at (0.45, -2.25) {$FX$};
		\node [style=none] (232) at (-0.825, -2) {};
		\node [style=none] (233) at (0.2, 0.4) {};
		\node [style=none] (234) at (0.225, 0.45) {};
		\node [style=none] (235) at (-1.75, -3) {};
		\node [style=none] (236) at (-1.25, -1.75) {};
		\node [style=none] (237) at (-2.25, -1.75) {$F^{(2)}$};
		\node [style=none] (238) at (-1.75, -3.5) {$F1_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (189.center)
			 to [in=90, out=-105, looseness=0.75] (186.center)
			 to [in=0, out=-90] (187.center)
			 to [in=-90, out=180] (185.center)
			 to [in=-105, out=90] (188.center)
			 to [in=-90, out=135] (178.center)
			 to (183.center)
			 to (184.center)
			 to (179.center)
			 to [in=-45, out=90, looseness=1.25] cycle;
		\draw [style=fi-bl] (211.center)
			 to (202.center)
			 to [in=60, out=-90, looseness=0.75] (218.center)
			 to [in=-90, out=135] cycle;
		\draw [style=fi-bl] (219.center)
			 to [in=90, out=-45, looseness=1.25] (212.center)
			 to (220.center)
			 to (209.center)
			 to (203.center)
			 to [in=75, out=-90] cycle;
		\draw [style=fi-lpu] (194.center)
			 to [bend left=15, looseness=0.50] (193.center)
			 to [in=90, out=-105] (190.center)
			 to [in=180, out=-90] (192.center)
			 to [in=-90, out=0] (191.center)
			 to [in=-105, out=90, looseness=0.75] cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (146.center) to (145.center);
		\draw [style=vt-lpp, in=-45, out=150, looseness=0.50] (227.center) to (226.center);
		\draw [style=fi-pu] (221.center)
			 to (222.center)
			 to [in=75, out=-90] (225.center)
			 to [bend left=15, looseness=0.50] (224.center)
			 to [in=-90, out=60, looseness=0.75] cycle;
		\draw [style=vt-bl, in=0, out=-90] (174.center) to (175.center);
		\draw [style=vt-bl-di, in=-90, out=90] (173.center) to (147.center);
		\draw [style=vt-bl, in=90, out=-90] (148.center) to (174.center);
		\draw [style=vt-bl-di] (175.center) to (232.center);
		\draw [style=vt-bl-di] (234.center) to (233.center);
		\draw [style=vt-lbl, bend right=15, looseness=0.75] (236.center) to (235.center);
		\draw [style=vt-bl, in=-90, out=180] (175.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QI0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-1, 3) {};
		\node [style=none] (137) at (1, 3) {};
		\node [style=none] (138) at (0, 1.5) {};
		\node [style=none] (139) at (-1, -3) {};
		\node [style=none] (140) at (1, -3) {};
		\node [style=none] (141) at (0, -1.5) {};
		\node [style=none] (109) at (3, 3) {};
		\node [style=none] (110) at (3, -3) {};
		\node [style=none] (111) at (-3, 3) {};
		\node [style=none] (112) at (-3, -3) {};
		\node [style=none] (113) at (-1, 3) {};
		\node [style=none] (114) at (1, 3) {};
		\node [style=none] (115) at (-1, -3) {};
		\node [style=none] (116) at (1, -3) {};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0, -1.5) {};
		\node [style=none] (103) at (-1, 3) {};
		\node [style=none] (104) at (1, 3) {};
		\node [style=none] (105) at (-1, -3) {};
		\node [style=none] (106) at (1, -3) {};
		\node [style=none] (107) at (0, 1.5) {};
		\node [style=none] (108) at (0, -1.5) {};
		\node [style=none] (127) at (-2, -3) {};
		\node [style=none] (128) at (2, 3) {};
		\node [style=none] (129) at (-2.5, -3.5) {$G1_A$};
		\node [style=none] (130) at (2.5, 3.5) {$G1_A$};
		\node [style=none] (131) at (1, 3.5) {$\alpha_A$};
		\node [style=none] (132) at (1, -3.5) {$\alpha_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (137.center)
			 to [in=0, out=-90] (138.center)
			 to [in=-90, out=180] (136.center)
			 to cycle;
		\draw [style=fi-lbl] (140.center)
			 to [in=0, out=90] (141.center)
			 to [in=90, out=-180] (139.center)
			 to cycle;
		\draw [style=fi-bl] (111.center)
			 to (112.center)
			 to (115.center)
			 to [in=-180, out=90] (118.center)
			 to [in=90, out=0] (116.center)
			 to (110.center)
			 to (109.center)
			 to (114.center)
			 to [in=0, out=-90] (117.center)
			 to [in=-90, out=180] (113.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=0] (107.center) to (104.center);
		\draw [style=vt-lbl, in=180, out=-90] (103.center) to (107.center);
		\draw [style=vt-lbl, in=90, out=-180] (108.center) to (105.center);
		\draw [style=vt-lbl, in=0, out=90] (106.center) to (108.center);
		\draw [style=vt-vlbl, in=-90, out=90, looseness=1.25] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QI1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-1, 3) {};
		\node [style=none] (136) at (-1, -3) {};
		\node [style=none] (137) at (-3, 3) {};
		\node [style=none] (138) at (-3, -3) {};
		\node [style=none] (139) at (1, 3) {};
		\node [style=none] (140) at (1, -3) {};
		\node [style=none] (141) at (-1, 3) {};
		\node [style=none] (142) at (-1, -3) {};
		\node [style=none] (143) at (3, 3) {};
		\node [style=none] (144) at (3, -3) {};
		\node [style=none] (145) at (1, 3) {};
		\node [style=none] (146) at (1, -3) {};
		\node [style=none] (119) at (-1, 3) {};
		\node [style=none] (120) at (1, 3) {};
		\node [style=none] (124) at (-1, -3) {};
		\node [style=none] (125) at (1, -3) {};
		\node [style=none] (127) at (-2, -3) {};
		\node [style=none] (128) at (2, 3) {};
		\node [style=none] (129) at (-2.5, -3.5) {$G1_A$};
		\node [style=none] (130) at (2.5, 3.5) {$G1_A$};
		\node [style=none] (131) at (1, 3.5) {$\alpha_A$};
		\node [style=none] (132) at (-0.75, -3.5) {$\alpha_A^{\vee}$};
		\node [style=none] (133) at (-1, -0.675) {};
		\node [style=none] (134) at (1, 0.675) {};
		\node [style=bdot] (147) at (-1, -0.675) {};
		\node [style=bdot] (148) at (1, 0.675) {};
		\node [style=none] (149) at (0, -1) {$F1_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (137.center)
			 to (138.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [style=fi-lbl] (141.center)
			 to (142.center)
			 to (140.center)
			 to (139.center)
			 to cycle;
		\draw [style=fi-bl] (145.center)
			 to (146.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw [style=vt-vlbl, in=-90, out=90, looseness=1.25] (127.center) to (128.center);
		\draw [style=vt-lbl] (125.center) to (120.center);
		\draw [style=vt-lbl] (119.center) to (124.center);
		\draw [style=vt-lbl, in=-135, out=45, looseness=0.75] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QI2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-1, 3) {};
		\node [style=none] (137) at (1, 3) {};
		\node [style=none] (138) at (0, 1.5) {};
		\node [style=none] (139) at (-1, -3) {};
		\node [style=none] (140) at (1, -3) {};
		\node [style=none] (141) at (0, -1.5) {};
		\node [style=none] (109) at (3, 3) {};
		\node [style=none] (110) at (3, -3) {};
		\node [style=none] (111) at (-3, 3) {};
		\node [style=none] (112) at (-3, -3) {};
		\node [style=none] (113) at (-1, 3) {};
		\node [style=none] (114) at (1, 3) {};
		\node [style=none] (115) at (-1, -3) {};
		\node [style=none] (116) at (1, -3) {};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0, -1.5) {};
		\node [style=none] (103) at (-1, 3) {};
		\node [style=none] (104) at (1, 3) {};
		\node [style=none] (105) at (-1, -3) {};
		\node [style=none] (106) at (1, -3) {};
		\node [style=none] (107) at (0, 1.5) {};
		\node [style=none] (108) at (0, -1.5) {};
		\node [style=none] (127) at (-2, -3) {};
		\node [style=none] (128) at (2, 3) {};
		\node [style=none] (129) at (-2.5, -3.5) {$F1_A$};
		\node [style=none] (130) at (2.5, 3.5) {$F1_A$};
		\node [style=none] (131) at (-1, 3.5) {$\alpha_A$};
		\node [style=none] (132) at (-1, -3.5) {$\alpha_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (137.center)
			 to [in=0, out=-90] (138.center)
			 to [in=-90, out=180] (136.center)
			 to cycle;
		\draw [style=fi-bl] (140.center)
			 to [in=0, out=90] (141.center)
			 to [in=90, out=-180] (139.center)
			 to cycle;
		\draw [style=fi-lbl] (111.center)
			 to (112.center)
			 to (115.center)
			 to [in=-180, out=90] (118.center)
			 to [in=90, out=0] (116.center)
			 to (110.center)
			 to (109.center)
			 to (114.center)
			 to [in=0, out=-90] (117.center)
			 to [in=-90, out=180] (113.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=0] (107.center) to (104.center);
		\draw [style=vt-lbl, in=-90, out=180] (107.center) to (103.center);
		\draw [style=vt-lbl, in=90, out=-180] (108.center) to (105.center);
		\draw [style=vt-lbl, in=90, out=0] (108.center) to (106.center);
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QI3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-1, 3) {};
		\node [style=none] (136) at (-1, -3) {};
		\node [style=none] (137) at (-3, 3) {};
		\node [style=none] (138) at (-3, -3) {};
		\node [style=none] (139) at (1, 3) {};
		\node [style=none] (140) at (1, -3) {};
		\node [style=none] (141) at (-1, 3) {};
		\node [style=none] (142) at (-1, -3) {};
		\node [style=none] (143) at (3, 3) {};
		\node [style=none] (144) at (3, -3) {};
		\node [style=none] (145) at (1, 3) {};
		\node [style=none] (146) at (1, -3) {};
		\node [style=none] (119) at (-1, 3) {};
		\node [style=none] (120) at (1, 3) {};
		\node [style=none] (124) at (-1, -3) {};
		\node [style=none] (125) at (1, -3) {};
		\node [style=none] (127) at (-2, -3) {};
		\node [style=none] (128) at (2, 3) {};
		\node [style=none] (129) at (-2.5, -3.5) {$F1_A$};
		\node [style=none] (130) at (2.5, 3.5) {$F1_A$};
		\node [style=none] (131) at (-1, 3.5) {$\alpha_A$};
		\node [style=none] (132) at (1.25, -3.5) {$\alpha_A^{\vee}$};
		\node [style=none] (133) at (-1, -0.675) {};
		\node [style=none] (134) at (1, 0.675) {};
		\node [style=bdot] (147) at (-1, -0.675) {};
		\node [style=bdot] (148) at (1, 0.675) {};
		\node [style=none] (149) at (0, -1) {$G1_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (137.center)
			 to (138.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [style=fi-bl] (141.center)
			 to (142.center)
			 to (140.center)
			 to (139.center)
			 to cycle;
		\draw [style=fi-lbl] (145.center)
			 to (146.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw [style=vt-lbl, in=-90, out=90, looseness=1.25] (127.center) to (128.center);
		\draw [style=vt-lbl] (120.center) to (125.center);
		\draw [style=vt-lbl] (124.center) to (119.center);
		\draw [style=vt-vlbl, in=-135, out=45, looseness=0.75] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SDB8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-2, -4) {};
		\node [style=none] (97) at (2, 4) {};
		\node [style=none] (98) at (0, -1) {};
		\node [style=none] (99) at (2, -1) {};
		\node [style=none] (100) at (-2, 1) {};
		\node [style=none] (101) at (0, 1) {};
		\node [style=none] (102) at (-0.65, 0.4) {};
		\node [style=none] (103) at (-0.65, -0.4) {};
		\node [style=none] (104) at (0, -0.4) {};
		\node [style=none] (105) at (0, 0.4) {};
		\node [style=none] (106) at (4, -4) {};
		\node [style=none] (107) at (4, 4) {};
		\node [style=none] (84) at (2, 4) {};
		\node [style=none] (85) at (-2, -4) {};
		\node [style=none] (86) at (0, 1) {};
		\node [style=none] (87) at (-2, 1) {};
		\node [style=none] (88) at (2, -1) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (0.65, -0.4) {};
		\node [style=none] (91) at (0.65, 0.4) {};
		\node [style=none] (92) at (0, 0.4) {};
		\node [style=none] (93) at (0, -0.4) {};
		\node [style=none] (94) at (-4, 4) {};
		\node [style=none] (95) at (-4, -4) {};
		\node [style=none] (69) at (2, 4) {};
		\node [style=none] (70) at (-2, -4) {};
		\node [style=none] (8) at (0.5, 1.5) {$f$};
		\node [style=none] (29) at (-0.5, -1.5) {$g$};
		\node [style=none] (61) at (0, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (75) at (-0.65, 0.4) {};
		\node [style=none] (76) at (-0.65, -0.4) {};
		\node [style=none] (77) at (0.65, -0.4) {};
		\node [style=none] (78) at (0.65, 0.4) {};
		\node [style=none] (79) at (0, 0.4) {};
		\node [style=none] (80) at (0, -0.4) {};
		\node [style=none] (83) at (0, 0) {$\alpha$};
		\node [style=bdot] (108) at (-1, 2) {};
		\node [style=bdot] (109) at (1, -2) {};
		\node [style=none] (110) at (-2.75, 1.5) {$f^R$};
		\node [style=m] (111) at (-2, -1) {};
		\node [style=none] (112) at (-2.75, -3.5) {$f^L$};
		\node [style=none] (113) at (-2.75, -1) {$\omega_f$};
		\node [style=none] (114) at (2.75, 3.5) {$g^R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (102.center)
			 to (103.center)
			 to (104.center)
			 to (98.center)
			 to [bend right=90, looseness=1.75] (99.center)
			 to (97.center)
			 to (107.center)
			 to (106.center)
			 to (96.center)
			 to (100.center)
			 to [bend left=90, looseness=1.75] (101.center)
			 to (105.center)
			 to cycle;
		\draw [style=fi-pu] (90.center)
			 to (91.center)
			 to (92.center)
			 to (86.center)
			 to [bend right=90, looseness=1.75] (87.center)
			 to (85.center)
			 to (95.center)
			 to (94.center)
			 to (84.center)
			 to (88.center)
			 to [bend left=90, looseness=1.75] (89.center)
			 to (93.center)
			 to cycle;
		\draw [style=vt-bl, in=450, out=90, looseness=1.75] (61.center) to (62.center);
		\draw [style=vt-bl, bend left=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=vt-bl] (62.center) to (70.center);
		\draw [style=vt-bl] (69.center) to (63.center);
		\draw [style=vt-bl] (80.center) to (64.center);
		\draw [style=vt-bl] (61.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SDB9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (2, -4) {};
		\node [style=none] (97) at (-2, 4) {};
		\node [style=none] (98) at (0, -1) {};
		\node [style=none] (99) at (-2, -1) {};
		\node [style=none] (100) at (2, 1) {};
		\node [style=none] (101) at (0, 1) {};
		\node [style=none] (102) at (0.65, 0.4) {};
		\node [style=none] (103) at (0.65, -0.4) {};
		\node [style=none] (104) at (0, -0.4) {};
		\node [style=none] (105) at (0, 0.4) {};
		\node [style=none] (106) at (-4, -4) {};
		\node [style=none] (107) at (-4, 4) {};
		\node [style=none] (84) at (-2, 4) {};
		\node [style=none] (85) at (2, -4) {};
		\node [style=none] (86) at (0, 1) {};
		\node [style=none] (87) at (2, 1) {};
		\node [style=none] (88) at (-2, -1) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (-0.65, -0.4) {};
		\node [style=none] (91) at (-0.65, 0.4) {};
		\node [style=none] (92) at (0, 0.4) {};
		\node [style=none] (93) at (0, -0.4) {};
		\node [style=none] (94) at (4, 4) {};
		\node [style=none] (95) at (4, -4) {};
		\node [style=none] (69) at (-2, 4) {};
		\node [style=none] (70) at (2, -4) {};
		\node [style=none] (61) at (0, 1) {};
		\node [style=none] (62) at (2, 1) {};
		\node [style=none] (63) at (-2, -1) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (75) at (0.65, 0.4) {};
		\node [style=none] (76) at (0.65, -0.4) {};
		\node [style=none] (77) at (-0.65, -0.4) {};
		\node [style=none] (78) at (-0.65, 0.4) {};
		\node [style=none] (79) at (0, 0.4) {};
		\node [style=none] (80) at (0, -0.4) {};
		\node [style=none] (83) at (0, 0) {$\alpha$};
		\node [style=none] (108) at (-0.5, 1.5) {$f$};
		\node [style=none] (109) at (0.5, -1.5) {$g$};
		\node [style=bdot] (110) at (1, 2) {};
		\node [style=bdot] (111) at (-1, -2) {};
		\node [style=none] (112) at (-2.75, 3.5) {$g^R$};
		\node [style=m] (113) at (-2, 1) {};
		\node [style=none] (114) at (-2.75, -1.5) {$g^L$};
		\node [style=none] (115) at (-2.75, 1) {$\omega_g$};
		\node [style=none] (116) at (2.75, -3.5) {$f^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pu] (102.center)
			 to (103.center)
			 to (104.center)
			 to (98.center)
			 to [bend left=90, looseness=1.75] (99.center)
			 to (97.center)
			 to (107.center)
			 to (106.center)
			 to (96.center)
			 to (100.center)
			 to [bend right=90, looseness=1.75] (101.center)
			 to (105.center)
			 to cycle;
		\draw [style=fi-bl] (90.center)
			 to (91.center)
			 to (92.center)
			 to (86.center)
			 to [bend left=90, looseness=1.75] (87.center)
			 to (85.center)
			 to (95.center)
			 to (94.center)
			 to (84.center)
			 to (88.center)
			 to [bend right=90, looseness=1.75] (89.center)
			 to (93.center)
			 to cycle;
		\draw [style=vt-bl, bend left=90, looseness=1.75] (61.center) to (62.center);
		\draw [style=vt-bl, bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=vt-bl] (62.center) to (70.center);
		\draw [style=vt-bl] (69.center) to (63.center);
		\draw [style=vt-bl] (80.center) to (64.center);
		\draw [style=vt-bl] (61.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SNPF0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (2.85, 4.45) {};
		\node [style=none] (138) at (-4, 3.375) {};
		\node [style=ivsr] (139) at (-1.225, 1.5) {};
		\node [style=none] (140) at (1.75, -0.25) {};
		\node [style=ivrsr] (141) at (-0.75, -1.25) {};
		\node [style=none] (142) at (2.85, 4.45) {};
		\node [style=none] (143) at (-4.175, -3.175) {};
		\node [style=none] (144) at (5.175, -0.925) {};
		\node [style=none] (145) at (1.075, -5.15) {};
		\node [style=ivrsr] (148) at (-0.725, -1.25) {};
		\node [style=none] (149) at (1.775, -0.25) {};
		\node [style=ivsr] (150) at (-1.225, 1.5) {};
		\node [style=ivrsr] (151) at (-0.725, -1.25) {};
		\node [style=none] (117) at (5.175, -0.925) {};
		\node [style=none] (118) at (1.075, -5.15) {};
		\node [style=none] (133) at (-4.25, -3.175) {};
		\node [style=none] (134) at (-4.075, 3.375) {};
		\node [style=ivsr] (135) at (-1.25, 1.5) {};
		\node [style=ivrsr] (136) at (-0.75, -1.25) {};
		\node [style=none] (107) at (2.825, 4.45) {};
		\node [style=none] (110) at (-4.2, -3.175) {};
		\node [style=none] (88) at (-4.025, 3.375) {};
		\node [style=none] (89) at (5.15, -0.925) {};
		\node [style=none] (90) at (1.05, -5.15) {};
		\node [style=none] (95) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.25, -5.25) {};
		\node [style=none] (50) at (0, 5.25) {};
		\node [style=none] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style=none] (121) at (-3.75, 2.25) {$Fg$};
		\node [style=none] (122) at (2.75, 3.25) {$Fh$};
		\node [style=none] (123) at (-2, 0) {$Ff$};
		\node [style=none] (124) at (-3, -3) {$Fp$};
		\node [style=none] (125) at (0.5, -4.25) {$Fq$};
		\node [style=none] (126) at (2.5, 0) {$Fl$};
		\node [style=sr] (127) at (-1.25, 1.5) {\small $\alpha^F$};
		\node [style=rsr] (128) at (-0.75, -1.25) {\small $\beta^F$};
		\node [style=none] (129) at (-1.175, 0.4) {};
		\node [style=none] (130) at (-1.15, 0.35) {};
		\node [style=none] (131) at (0.475, 0.15) {};
		\node [style=none] (132) at (0.525, 0.175) {};
		\node [style=none] (152) at (-5.125, -1) {};
		\node [style=none] (153) at (-3.25, 1.25) {};
		\node [style=none] (154) at (-2, 2.125) {};
		\node [style=none] (155) at (-3.25, -0.5) {};
		\node [style=none] (156) at (-4.7, -2.3) {};
		\node [style=none] (157) at (-5.025, 1.5) {};
		\node [style=none] (158) at (-1.35, -1.75) {};
		\node [style=none] (159) at (-4, -1) {};
		\node [style=none] (161) at (2.4, -2.025) {};
		\node [style=none] (163) at (3, -3) {};
		\node [style=none] (164) at (2.75, -4.575) {};
		\node [style=none] (165) at (4.55, -2.75) {};
		\node [style=none] (166) at (0, -0.125) {};
		\node [style=none] (167) at (0.925, -0.925) {};
		\node [style=none] (168) at (-1.5, 5.025) {};
		\node [style=none] (169) at (-1.25, 3.75) {};
		\node [style=none] (170) at (-3, 2.65) {};
		\node [style=none] (171) at (-0.25, 3.25) {};
		\node [style=none] (172) at (-0.25, 2.375) {};
		\node [style=none] (173) at (1.725, 3.55) {};
		\node [style=none] (174) at (1.325, -3.525) {};
		\node [style=none] (175) at (0.225, -2.675) {};
		\node [style=none] (176) at (0.475, -0.975) {};
		\node [style=none] (177) at (-1.525, -3.425) {};
		\node [style=none] (178) at (-3.025, -2.425) {};
		\node [style=none] (179) at (-1.75, -4.925) {};
		\node [style=none] (180) at (0.75, 2.975) {};
		\node [style=none] (181) at (1.85, 1.5) {};
		\node [style=none] (182) at (1.35, 0.35) {};
		\node [style=none] (183) at (4.35, 3) {};
		\node [style=none] (184) at (4.5, -0.975) {};
		\node [style=none] (185) at (3.375, 1.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lgr] (137.center)
			 to [in=45, out=-135] (139.center)
			 to [in=-45, out=150, looseness=1.25] (138.center)
			 to [bend left=45] cycle;
		\draw [style=fi-lpi] (140.center)
			 to [in=30, out=-90] (141.center)
			 to [in=90, out=105, looseness=1.25] cycle;
		\draw [style=fi-lpu] (144.center)
			 to [bend right] (142.center)
			 to [in=45, out=-135] (150.center)
			 to [in=105, out=-90] (151.center)
			 to [in=90, out=75, looseness=1.25] (149.center)
			 to [in=30, out=-90] (148.center)
			 to [in=45, out=-135] (143.center)
			 to [bend right] (145.center)
			 to [bend left=45] cycle;
		\draw [style=vt-lpp] (174.center) to (175.center);
		\draw [style=vt-lpp] (176.center) to (175.center);
		\draw [style=vt-lpp] (175.center) to (177.center);
		\draw [style=vt-lpp] (177.center) to (178.center);
		\draw [style=vt-lpp] (177.center) to (179.center);
		\draw [style=vt-lpp] (180.center) to (181.center);
		\draw [style=vt-lpp] (181.center) to (182.center);
		\draw [style=vt-lpp] (184.center) to (185.center);
		\draw [style=vt-lpp] (185.center) to (183.center);
		\draw [style=vt-lpp] (181.center) to (185.center);
		\draw [style=vt-lgr] (168.center) to (169.center);
		\draw [style=vt-lgr] (170.center) to (169.center);
		\draw [style=vt-lgr] (169.center) to (171.center);
		\draw [style=vt-lgr] (171.center) to (172.center);
		\draw [style=vt-lgr] (171.center) to (173.center);
		\draw [style=vt-pi] (166.center) to (167.center);
		\draw [style=fi-lbl] (117.center)
			 to [bend left] (118.center)
			 to [bend left=45] cycle;
		\draw [style=vt-lbl] (161.center) to (163.center);
		\draw [style=vt-lbl] (163.center) to (164.center);
		\draw [style=vt-lbl] (163.center) to (165.center);
		\draw [style=fi-lbl] (135.center)
			 to [in=105, out=-90, looseness=0.50] (136.center)
			 to [in=45, out=-120, looseness=0.75] (133.center)
			 to [bend left=45, looseness=0.75] (134.center)
			 to [in=120, out=-45, looseness=0.75] cycle;
		\draw [style=vt-lbl] (157.center) to (153.center);
		\draw [style=vt-lbl] (153.center) to (154.center);
		\draw [style=vt-lbl] (153.center) to (155.center);
		\draw [style=vt-lbl] (155.center) to (158.center);
		\draw [style=vt-lbl] (152.center) to (159.center);
		\draw [style=vt-lbl] (155.center) to (159.center);
		\draw [style=vt-lbl] (159.center) to (156.center);
		\draw [style=vt-bl-di, bend right=45] (89.center) to (90.center);
		\draw [style=vt] (50.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl, in=-90, out=105] (128) to (127);
		\draw [style=vt-bl-di, in=-45, out=135] (127) to (88.center);
		\draw [style=vt-bl-di, in=-135, out=45] (127) to (107.center);
		\draw [style=vt-bl-di, in=45, out=-135] (128) to (110.center);
		\draw [style=vt-bl, in=90, out=75, looseness=1.25] (128) to (95.center);
		\draw [style=vt-bl, in=-90, out=30] (128) to (95.center);
		\draw [style=vt-bl-di] (130.center) to (129.center);
		\draw [style=vt-bl-di] (132.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SNPF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5, 5) {};
		\node [style=none] (19) at (-5, -5) {};
		\node [style=none] (20) at (-3.75, 5) {};
		\node [style=none] (21) at (1, -5) {};
		\node [style=ivsr] (22) at (1, -2.5) {};
		\node [style=ivsr] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (0.5, -2.25) {};
		\node [style=none] (25) at (-2.75, 1.5) {};
		\node [style=none] (30) at (5, 5) {};
		\node [style=none] (31) at (5, -5) {};
		\node [style=none] (32) at (-1.25, 5) {};
		\node [style=none] (33) at (1.75, 5) {};
		\node [style=none] (34) at (2.75, 5) {};
		\node [style=none] (35) at (1, -5) {};
		\node [style=ivsr] (36) at (1, -2.5) {};
		\node [style=ivsr] (37) at (-2.5, 1.25) {};
		\node [style=none] (38) at (0.5, -2.25) {};
		\node [style=none] (39) at (1, -2.25) {};
		\node [style=none] (40) at (1.5, -2.25) {};
		\node [style=none] (41) at (2.5, -0.25) {};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (-2.25, 1.5) {};
		\node [style=none] (100) at (4.35, 0.475) {};
		\node [style=none] (101) at (3, -2.175) {};
		\node [style=none] (106) at (3, 3) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (47) at (1.5, -2.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=bdot] (89) at (1.75, -0.825) {};
		\node [style=none] (26) at (-3.75, 5) {};
		\node [style=none] (27) at (-1.25, 5) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.25, 1.5) {};
		\node [style=none] (66) at (-2.625, -1.75) {};
		\node [style=none] (69) at (1.025, -3.5) {};
		\node [style=none] (73) at (-0.5, -4.5) {};
		\node [style=none] (44) at (1.75, 5) {};
		\node [style=none] (45) at (2.75, 5) {};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=none] (4) at (-3.75, 5) {};
		\node [style=none] (5) at (-1.25, 5) {};
		\node [style=none] (6) at (1.75, 5) {};
		\node [style=none] (7) at (2.75, 5) {};
		\node [style=none] (8) at (1, -5) {};
		\node [style=sr] (9) at (1, -2.5) {\small $\beta^F$};
		\node [style=sr] (10) at (-2.5, 1.25) {\small $\alpha^F$};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1.5, -2.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.25, 1.5) {};
		\node [style=none] (50) at (-3.75, 5.5) {$Fg$};
		\node [style=none] (51) at (-1.5, 5.5) {$Fh$};
		\node [style=none] (52) at (-1.75, -1.25) {$Ff$};
		\node [style=none] (53) at (3.25, 5.5) {$Fq$};
		\node [style=none] (54) at (0.65, -0.125) {$(Fl)^R$};
		\node [style=none] (55) at (1, -5.5) {$(Fp)^R$};
		\node [style=none] (56) at (1.5, 5.625) {$(Fq)^R$};
		\node [style=bdot] (57) at (2.25, 1.75) {};
		\node [style=bdot] (58) at (2, 0) {};
		\node [style=none] (59) at (3.25, -0.5) {$Fl$};
		\node [style=product] (60) at (1.575, 3.5) {};
		\node [style=none] (61) at (0.6, 1.75) {$(Fq)^L$};
		\node [style=none] (62) at (0.75, 3.5) {$\omega^\mathcal{D}_{Fq}$};
		\node [style=none] (63) at (-4.25, -5) {};
		\node [style=none] (64) at (-4.125, 1) {};
		\node [style=none] (65) at (-3.325, 3.375) {};
		\node [style=none] (67) at (-2.325, -5) {};
		\node [style=none] (68) at (-4.475, 5) {};
		\node [style=none] (70) at (-3.375, -3) {};
		\node [style=none] (74) at (-3, 5.025) {};
		\node [style=none] (75) at (-3, 4.5) {};
		\node [style=none] (76) at (-3.575, 3.9) {};
		\node [style=none] (77) at (-2.225, 3.975) {};
		\node [style=none] (78) at (-1.95, 2.875) {};
		\node [style=none] (79) at (-1.275, 4.55) {};
		\node [style=none] (81) at (-4.25, -3) {\tiny $F^{(2)}$};
		\node [style=none] (82) at (1.575, -3.5) {\tiny $F_{(2)}^R$};
		\node [style=none] (83) at (-1.25, -3) {\tiny $F1_a$};
		\node [style=none] (84) at (0, -3.675) {\tiny $F1_a^R$};
		\node [style=none] (85) at (-4.5, 0.5) {\tiny $F_{(2)}$};
		\node [style=bdot] (86) at (-0.5, -4.5) {};
		\node [style=none] (87) at (1.15, -1.125) {};
		\node [style=none] (88) at (2.175, -1.175) {};
		\node [style=none] (90) at (-1.625, 3.475) {};
		\node [style=none] (91) at (-0.9, 2.25) {};
		\node [style=none] (92) at (0.6, -0.9) {};
		\node [style=none] (93) at (-0.65, 5) {};
		\node [style=none] (94) at (1.5, 2.775) {};
		\node [style=none] (95) at (-0.125, 3.95) {};
		\node [style=none] (96) at (0.5, 4.5) {};
		\node [style=bdot] (97) at (0.5, 4.5) {};
		\node [style=none] (98) at (1.4, -0.5) {};
		\node [style=bdot] (99) at (0.6, -0.9) {};
		\node [style=none] (102) at (1.825, -1.475) {};
		\node [style=none] (103) at (3, -3.175) {};
		\node [style=none] (104) at (1, -4.175) {};
		\node [style=none] (105) at (4.025, -5) {};
		\node [style=none] (107) at (-2.6, 5.5) {\tiny $F1_c$};
		\node [style=none] (108) at (4, -5.5) {\tiny $F1_b$};
		\node [style=none] (109) at (-4.25, -5.5) {\tiny $F1_a$};
		\node [style=none] (110) at (-2.325, -5.5) {\tiny $F1_a$};
		\node [style=none] (111) at (-0.25, 5.5) {\tiny $F1_b$};
		\node [style=none] (112) at (-4, 3.25) {\tiny $F^{(2)}$};
		\node [style=none] (113) at (-4.75, 5.5) {\tiny $F1_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lbl] (22.center)
			 to (24.center)
			 to [in=-90, out=90, looseness=0.75] (23.center)
			 to (25.center)
			 to [in=-90, out=90, looseness=1.25] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fi-lpu] (35.center)
			 to (31.center)
			 to (30.center)
			 to (34.center)
			 to [in=0, out=-90] (42.center)
			 to [in=-90, out=-180] (33.center)
			 to (32.center)
			 to [in=90, out=-90, looseness=1.25] (43.center)
			 to (37.center)
			 to [in=120, out=-90, looseness=1.25] (38.center)
			 to (39.center)
			 to [in=135, out=90, looseness=1.25] (41.center)
			 to [in=90, out=-45, looseness=1.50] (40.center)
			 to (36.center)
			 to cycle;
		\draw [style=vt-lpp, in=-165, out=0] (92.center) to (98.center);
		\draw [style=vt-lpp, in=150, out=-45] (90.center) to (91.center);
		\draw [style=vt-lpp, in=180, out=-90, looseness=0.75] (91.center) to (92.center);
		\draw [style=vt-lpp, in=-90, out=150, looseness=0.75] (95.center) to (93.center);
		\draw [style=vt-lpp, in=-90, out=30] (91.center) to (95.center);
		\draw [style=vt-lpp, in=180, out=15] (95.center) to (96.center);
		\draw [style=vt-lpp, in=165, out=0, looseness=0.75] (96.center) to (94.center);
		\draw [style=vt-lpp] (106.center)
			 to [in=90, out=-30] (100.center)
			 to [in=15, out=-90] (101.center);
		\draw [style=vt-lpp, in=165, out=-15] (102.center) to (101.center);
		\draw [style=vt-lpp] (101.center) to (103.center);
		\draw [style=vt-lpp, in=15, out=-150, looseness=1.25] (103.center) to (104.center);
		\draw [style=vt-lpp, in=90, out=-30] (103.center) to (105.center);
		\draw [style=fi-lpi] (47.center)
			 to (46.center)
			 to [in=135, out=90, looseness=1.25] (48.center)
			 to [in=90, out=-45, looseness=1.50] cycle;
		\draw [style=vt-pi, in=105, out=45, looseness=1.25] (87.center) to (88.center);
		\draw [style=fi-lgr] (27.center)
			 to (26.center)
			 to [in=90, out=-90, looseness=1.25] (28.center)
			 to (29.center)
			 to [in=-90, out=90, looseness=1.25] cycle;
		\draw [style=vt-lgr] (74.center) to (75.center);
		\draw [style=vt-lgr, in=210, out=30] (76.center) to (75.center);
		\draw [style=vt-lgr, in=165, out=-15] (75.center) to (77.center);
		\draw [style=vt-lgr, in=165, out=-90, looseness=0.75] (77.center) to (78.center);
		\draw [style=vt-lgr, in=-165, out=15] (77.center) to (79.center);
		\draw [style=vt-lbl, in=165, out=-90, looseness=0.75] (68.center) to (64.center);
		\draw [style=vt-lbl, in=-120, out=15, looseness=0.75] (64.center) to (65.center);
		\draw [style=vt-lbl, in=90, out=-90] (64.center) to (66.center);
		\draw [style=vt-lbl, bend left] (63.center) to (70.center);
		\draw [style=vt-lbl, in=90, out=-120, looseness=0.75] (66.center) to (70.center);
		\draw [style=vt-lbl, bend left] (70.center) to (67.center);
		\draw [style=vt-lbl] (66.center)
			 to [in=180, out=-30] (73.center)
			 to [in=-165, out=0, looseness=1.25] (69.center);
		\draw [style=fi-lbl] (49.center)
			 to [in=-90, out=-180] (44.center)
			 to (45.center)
			 to [in=0, out=-90] cycle;
		\draw [style=vt-bl, in=-90, out=90, looseness=0.75] (11.center) to (10);
		\draw [style=vt-bl] (9) to (8.center);
		\draw [style=vt-bl, in=135, out=90, looseness=1.25] (12.center) to (14.center);
		\draw [style=vt-bl, in=90, out=-45, looseness=1.50] (14.center) to (13.center);
		\draw [style=vt-bl, in=-180, out=-90] (6.center) to (15.center);
		\draw [style=vt-bl, in=0, out=-90] (7.center) to (15.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (16.center) to (4.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SNPF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, 0.4) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (0, 3) {};
		\node [style=none] (36) at (0, 0.4) {};
		\node [style=none] (37) at (2, 3) {};
		\node [style=none] (38) at (0, 3) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (0, 0.4) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (26) at (-3, 3) {};
		\node [style=none] (27) at (-3, -3) {};
		\node [style=none] (28) at (0, -3) {};
		\node [style=none] (29) at (0, 0.4) {};
		\node [style=none] (30) at (2, 3) {};
		\node [style=none] (31) at (3, 3) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=none] (0) at (0, -3) {};
		\node [style=sr] (1) at (0, -0.75) {\small $F\beta$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.4) {};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (-2, 3.5) {$Ff$};
		\node [style=none] (10) at (0, 3.5) {$(Fl)^R$};
		\node [style=none] (11) at (2, 3.5) {$Fl$};
		\node [style=smod2] (12) at (0, 2.25) {};
		\node [style=none] (13) at (0.75, 1.575) {\tiny $F(l^R)$};
		\node [style=none] (15) at (0.75, 0) {\tiny $F_{(3)}$};
		\node [style=smod2] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0.8, -1.675) {\tiny $F(p^R)$};
		\node [style=none] (18) at (0, -3.5) {$(Fp)^R$};
		\node [style=none] (19) at (-3, 3) {};
		\node [style=none] (20) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-lpu] (35.center)
			 to (34.center)
			 to [in=180, out=-90] (33.center)
			 to cycle;
		\draw [style=fi-lpi] (38.center)
			 to (37.center)
			 to [in=0, out=-90] (36.center)
			 to cycle;
		\draw [style=fi-lbl] (22.center)
			 to (21.center)
			 to (27.center)
			 to (26.center)
			 to (23.center)
			 to [in=180, out=-90] cycle;
		\draw [style=fi-lpu] (29.center)
			 to (28.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to [in=0, out=-90] cycle;
		\draw [style=vt-bl] (1) to (0.center);
		\draw [style=vt-bl] (3.center) to (5.center);
		\draw [style=vt-bl] (7.center) to (5.center);
		\draw [style=vt-bl, in=180, out=-90] (6.center) to (5.center);
		\draw [style=vt-bl, in=0, out=-90] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SnC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0, 1) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0, -1) {};
		\node [style=bdot] (121) at (0, 1) {};
		\node [style=bdot] (122) at (0, -1) {};
		\node [style=none] (125) at (0, 1.5) {\scriptsize $X$};
		\node [style=none] (126) at (1.5, 0) {\scriptsize $Y$};
		\node [style=bdot] (127) at (1, 0) {};
		\node [style=none] (128) at (0, -1.5) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (114.center) to (116.center);
		\draw [style=vt-pi, bend right=45] (116.center) to (115.center);
		\draw [style=vt-lbl, bend right=45] (115.center) to (113.center);
		\draw [style=vt-lgr, bend right=45] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SnC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (0, 1.625) {};
		\node [style=none] (138) at (-1.625, 0) {};
		\node [style=none] (139) at (1.625, 0) {};
		\node [style=none] (140) at (0, -1.625) {};
		\node [style=none] (125) at (0, 2.75) {\scriptsize $X$};
		\node [style=none] (126) at (2.75, 0) {\scriptsize $Y$};
		\node [style=none] (113) at (0, 1) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0, -1) {};
		\node [style=none] (129) at (0, 2.25) {};
		\node [style=none] (130) at (-2.25, 0) {};
		\node [style=none] (131) at (2.25, 0) {};
		\node [style=none] (132) at (0, -2.25) {};
		\node [style=none] (141) at (0, -2.75) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pi, bend right=45] (140.center) to (139.center);
		\draw [style=vt-lbl, bend right=45] (139.center) to (137.center);
		\draw [style=vt-lgr] (137.center)
			 to [bend right=45] (138.center)
			 to [bend right=45] (140.center);
		\draw [style=vt-bl-di] (116.center) to (132.center);
		\draw [style=vt-bl-di] (113.center) to (129.center);
		\draw [style=vt] (115.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to [bend right=45] (116.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (131.center)
			 to [bend right=45] (129.center)
			 to [bend right=45] (130.center)
			 to [bend right=45] (132.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di] (115.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SymF0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=antipode] (3) at (-1, 1.5) {};
		\node [style=none] (6) at (-2, -3.5) {$A$};
		\node [style=none] (7) at (2, 3.5) {$A^R$};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=bdot] (10) at (1, -2) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=bdot] (13) at (-1, 0) {};
		\node [style=none] (14) at (-3, 3) {};
		\node [style=none] (15) at (3, 3) {};
		\node [style=none] (16) at (-3, -3) {};
		\node [style=none] (17) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (17.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw [style=vt-bl] (0.center) to (3);
		\draw [style=vt-bl, in=0, out=180] (8.center) to (0.center);
		\draw [style=vt-bl] (9.center) to (11.center);
		\draw [style=vt-bl, in=-90, out=0] (8.center) to (11.center);
		\draw [style=vt-bl] (0.center)
			 to [in=90, out=-180] (12.center)
			 to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SymF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=antipode] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, -3.5) {$A$};
		\node [style=none] (4) at (-2, 3.5) {$A^R$};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=bdot] (7) at (-1, -2) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=bdot] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 3) {};
		\node [style=none] (12) at (-3, 3) {};
		\node [style=none] (13) at (3, -3) {};
		\node [style=none] (14) at (-3, -3) {};
		\node [style=m] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {$A^L$};
		\node [style=none] (17) at (-1.25, 0) {$\omega_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (14.center)
			 to (12.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=vt-bl] (0.center) to (2);
		\draw [style=vt-bl, in=180, out=0] (5.center) to (0.center);
		\draw [style=vt-bl] (6.center) to (8.center);
		\draw [style=vt-bl, in=-90, out=180] (5.center) to (8.center);
		\draw [style=vt-bl] (0.center)
			 to [in=90, out=0] (9.center)
			 to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> UCI0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (181) at (5.75, 1.5) {};
		\node [style=none] (182) at (5, 0) {};
		\node [style=none] (183) at (5.75, -1.5) {};
		\node [style=none] (184) at (7, 1.5) {};
		\node [style=none] (185) at (7.75, 0) {};
		\node [style=none] (186) at (7, -1.5) {};
		\node [style=none] (169) at (-5.75, 4) {};
		\node [style=none] (170) at (-5, 2.5) {};
		\node [style=none] (171) at (-5.75, 1) {};
		\node [style=none] (172) at (-7, 4) {};
		\node [style=none] (173) at (-6.25, 2.5) {};
		\node [style=none] (174) at (-7, 1) {};
		\node [style=none] (175) at (-5.75, -1) {};
		\node [style=none] (176) at (-5, -2.5) {};
		\node [style=none] (177) at (-5.75, -4) {};
		\node [style=none] (178) at (-7, -1) {};
		\node [style=none] (179) at (-6.25, -2.5) {};
		\node [style=none] (180) at (-7, -4) {};
		\node [style=none] (142) at (-8.25, 4) {};
		\node [style=none] (143) at (-9, 2.5) {};
		\node [style=none] (145) at (-8.25, 1) {};
		\node [style=none] (146) at (-7, 4) {};
		\node [style=none] (147) at (-6.25, 2.5) {};
		\node [style=none] (148) at (-7, 1) {};
		\node [style=none] (149) at (8.25, 1.5) {};
		\node [style=none] (150) at (9, 0) {};
		\node [style=none] (151) at (8.25, -1.5) {};
		\node [style=none] (152) at (7, 1.5) {};
		\node [style=none] (153) at (7.75, 0) {};
		\node [style=none] (154) at (7, -1.5) {};
		\node [style=none] (155) at (-8.25, -1) {};
		\node [style=none] (156) at (-9, -2.5) {};
		\node [style=none] (157) at (-8.25, -4) {};
		\node [style=none] (158) at (-7, -1) {};
		\node [style=none] (159) at (-6.25, -2.5) {};
		\node [style=none] (160) at (-7, -4) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-4, -2.5) {};
		\node [style=none] (39) at (-2.5, -2.5) {};
		\node [style=none] (40) at (-3.25, -4) {};
		\node [style=none] (33) at (-3.25, 4) {};
		\node [style=none] (34) at (-4, 2.5) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (83) at (-0.775, -0.75) {};
		\node [style=none] (84) at (0.025, -0.975) {};
		\node [style=none] (68) at (-0.775, -0.75) {};
		\node [style=none] (69) at (-2.625, -1.725) {};
		\node [style=none] (71) at (-2.7, 1.5) {};
		\node [style=none] (72) at (-0.9, -0.1) {};
		\node [style=none] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (-0.275, -0.05) {};
		\node [style=none] (75) at (0.225, -0.575) {};
		\node [style=none] (76) at (-2.625, -3.25) {};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-2.5, -2.5) {};
		\node [style=none] (80) at (-0.775, -0.75) {};
		\node [style=none] (81) at (-1.175, -1.1) {};
		\node [style=none] (82) at (0.025, -0.975) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (-2.625, -3.25) {};
		\node [style=none] (65) at (-3.25, -4) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (3.25, -1.5) {};
		\node [style=none] (50) at (0.025, 0.275) {};
		\node [style=none] (51) at (1.475, 0.275) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (-0.275, -0.05) {};
		\node [style=none] (54) at (0.225, -0.575) {};
		\node [style=none] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-2.5, 2.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (3.25, 1.5) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=none] (62) at (1.475, 0.275) {};
		\node [style=none] (42) at (-0.775, -0.75) {};
		\node [style=none] (43) at (-2.625, -1.725) {};
		\node [style=none] (44) at (-1.175, -1.1) {};
		\node [style=none] (45) at (-2.7, 1.5) {};
		\node [style=none] (46) at (-0.9, -0.1) {};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (15) at (0.025, 0.275) {};
		\node [style=none] (16) at (1.475, 0.275) {};
		\node [style=antipode] (17) at (-0.775, -0.75) {};
		\node [style=none] (22) at (-2.625, -1.725) {};
		\node [style=none] (23) at (-1.175, -1.1) {};
		\node [style=none] (25) at (-2.7, 1.5) {};
		\node [style=none] (26) at (-0.9, -0.1) {};
		\node [style=antipode] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (-0.275, -0.05) {};
		\node [style=none] (29) at (0.225, -0.575) {};
		\node [style=none] (30) at (-2.625, -3.25) {};
		\node [style=none] (32) at (0.025, -0.975) {};
		\node [style=none] (85) at (-2.25, -1.65) {};
		\node [style=none] (86) at (-2.175, -1.625) {};
		\node [style=none] (87) at (-2.25, -3.225) {};
		\node [style=none] (88) at (-2.175, -3.225) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (0.05, -0.875) {};
		\node [style=none] (91) at (-3.25, 4) {};
		\node [style=none] (92) at (-4, 2.5) {};
		\node [style=none] (93) at (-2.5, 2.5) {};
		\node [style=none] (94) at (-3.25, 1) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-4, -2.5) {};
		\node [style=none] (97) at (-2.5, -2.5) {};
		\node [style=none] (98) at (-3.25, -4) {};
		\node [style=none] (121) at (-6.25, 2.5) {};
		\node [style=none] (122) at (-7, 1) {};
		\node [style=none] (130) at (-7, -1) {};
		\node [style=none] (131) at (-6.25, -2.5) {};
		\node [style=none] (132) at (-7, -4) {};
		\node [style=none] (133) at (-4.5, 2.5) {$\cdot$};
		\node [style=none] (134) at (-4.5, -2.5) {$\cdot$};
		\node [style=none] (135) at (4.5, 0) {$\cdot$};
		\node [style=none] (136) at (-5.225, 1.5) {};
		\node [style=none] (137) at (-7.7, 1.5) {};
		\node [style=none] (138) at (-5.125, -1.725) {};
		\node [style=none] (139) at (-5.125, -3.25) {};
		\node [style=none] (140) at (-7.625, -1.725) {};
		\node [style=none] (141) at (-7.625, -3.25) {};
		\node [style=none] (161) at (-8.25, 4) {};
		\node [style=none] (162) at (-9, 2.5) {};
		\node [style=none] (163) at (-7.5, 2.5) {};
		\node [style=none] (164) at (-8.25, 1) {};
		\node [style=none] (165) at (-8.25, -1) {};
		\node [style=none] (166) at (-9, -2.5) {};
		\node [style=none] (167) at (-7.5, -2.5) {};
		\node [style=none] (168) at (-8.25, -4) {};
		\node [style=none] (187) at (5.75, 1.5) {};
		\node [style=none] (188) at (5, 0) {};
		\node [style=none] (189) at (6.5, 0) {};
		\node [style=none] (190) at (5.75, -1.5) {};
		\node [style=none] (191) at (-6.45, 1.5) {};
		\node [style=none] (195) at (-7, 4) {};
		\node [style=none] (196) at (-6.25, 2.5) {};
		\node [style=none] (197) at (-7, 1) {};
		\node [style=none] (198) at (-7, -1) {};
		\node [style=none] (199) at (-6.25, -2.5) {};
		\node [style=none] (200) at (-7, -4) {};
		\node [style=none] (201) at (-6.375, -1.725) {};
		\node [style=none] (202) at (-6.375, -3.25) {};
		\node [style=none] (203) at (7, 1.5) {};
		\node [style=none] (204) at (7.75, 0) {};
		\node [style=none] (205) at (7, -1.5) {};
		\node [style=none] (206) at (-2.85, 1.25) {};
		\node [style=none] (207) at (-2.525, 0.925) {};
		\node [style=none] (208) at (-2, 1) {};
		\node [style=none] (209) at (-1.75, 0.75) {};
		\node [style=none] (210) at (-1.75, 1.1) {};
		\node [style=none] (211) at (-1.15, 0.5) {};
		\node [style=none] (212) at (-1.5, 0.5) {};
		\node [style=none] (213) at (-1.35, 0.25) {};
		\node [style=none] (214) at (-1.6, -0.075) {};
		\node [style=none] (215) at (-1.75, -0.75) {};
		\node [style=none] (216) at (-1.75, -0.45) {};
		\node [style=none] (217) at (-1.75, -1.45) {};
		\node [style=none] (218) at (-2, -1.25) {};
		\node [style=none] (219) at (-2.425, -1.175) {};
		\node [style=none] (220) at (-2.85, -1.25) {};
		\node [style=none] (221) at (-2.75, -0.95) {};
		\node [style=none] (222) at (-2.625, 3.25) {};
		\node [style=none] (223) at (-2.875, 3.775) {};
		\node [style=none] (224) at (-2.1, 3.325) {};
		\node [style=none] (225) at (-1.625, 3.2) {};
		\node [style=none] (226) at (-1.45, 3.6) {};
		\node [style=none] (227) at (-1, 2.5) {};
		\node [style=none] (229) at (-0.5, 2.4) {};
		\node [style=none] (231) at (0.125, 1.7) {};
		\node [style=none] (233) at (0.5, 1.55) {};
		\node [style=none] (235) at (0.525, 1.125) {};
		\node [style=none] (236) at (0.25, 0.5) {};
		\node [style=none] (237) at (1, 0.575) {};
		\node [style=none] (238) at (-1.75, 2.575) {};
		\node [style=none] (239) at (-2.525, 2.75) {};
		\node [style=none] (240) at (-2, 2.325) {};
		\node [style=none] (241) at (-0.75, 1.75) {};
		\node [style=none] (242) at (-1.35, 2.525) {};
		\node [style=none] (243) at (-1.225, 1.65) {};
		\node [style=none] (244) at (-0.475, 1.625) {};
		\node [style=none] (245) at (-0.5, 1.25) {};
		\node [style=none] (246) at (-0.8, 1) {};
		\node [style=none] (247) at (0.125, 1.025) {};
		\node [style=none] (248) at (2.25, 1.25) {};
		\node [style=none] (249) at (1.125, 1.6) {};
		\node [style=none] (250) at (1.375, 1.275) {};
		\node [style=none] (251) at (2.75, 1.5) {};
		\node [style=none] (255) at (-0.125, 2.825) {};
		\node [style=none] (256) at (-0.5, 2.825) {};
		\node [style=none] (257) at (0, 2.125) {};
		\node [style=none] (258) at (0.75, 2.25) {};
		\node [style=none] (259) at (0.225, -0.1) {};
		\node [style=none] (260) at (0.4, 0.05) {};
		\node [style=none] (261) at (1.175, -0.25) {};
		\node [style=none] (262) at (1.25, 0.1) {};
		\node [style=none] (264) at (2, 0.25) {};
		\node [style=none] (265) at (2.25, 0.5) {};
		\node [style=none] (266) at (2, -0.35) {};
		\node [style=none] (267) at (1.475, -0.625) {};
		\node [style=none] (268) at (3, 0.75) {};
		\node [style=none] (269) at (3.25, 0.5) {};
		\node [style=none] (270) at (3.925, 0.55) {};
		\node [style=none] (271) at (2.5, 0.575) {};
		\node [style=none] (272) at (2.75, 0.25) {};
		\node [style=none] (273) at (2.8, -0.1) {};
		\node [style=none] (274) at (-2.5, -3.725) {};
		\node [style=none] (275) at (-2.75, -3.6) {};
		\node [style=none] (276) at (-2.75, -3.975) {};
		\node [style=none] (277) at (-2, -3.625) {};
		\node [style=none] (279) at (-1.75, -3.1) {};
		\node [style=none] (280) at (-1.8, -3.75) {};
		\node [style=none] (281) at (-1.05, -3.175) {};
		\node [style=none] (282) at (-0.75, -3) {};
		\node [style=none] (283) at (-1.45, -3) {};
		\node [style=none] (284) at (-1.25, -3.5) {};
		\node [style=none] (285) at (-0.5, -2.75) {};
		\node [style=none] (286) at (-0.5, -2.525) {};
		\node [style=none] (287) at (0, -2.75) {};
		\node [style=none] (288) at (-0.5, -3.075) {};
		\node [style=none] (290) at (0, -2.175) {};
		\node [style=none] (291) at (1, -1.75) {};
		\node [style=none] (293) at (1, -1.175) {};
		\node [style=none] (294) at (1.75, -1.5) {};
		\node [style=none] (295) at (2.25, -1.5) {};
		\node [style=none] (296) at (2.25, -0.75) {};
		\node [style=none] (297) at (2.75, -1) {};
		\node [style=none] (298) at (2.25, -0.275) {};
		\node [style=none] (299) at (2.15, -1.65) {};
		\node [style=none] (300) at (1.25, -1.75) {};
		\node [style=none] (301) at (1.5, -1.85) {};
		\node [style=none] (302) at (0.75, -2) {};
		\node [style=none] (303) at (0.25, -1.95) {};
		\node [style=none] (304) at (0.675, -2.3) {};
		\node [style=none] (305) at (3.25, -0.75) {};
		\node [style=none] (306) at (3, -0.075) {};
		\node [style=none] (307) at (3.875, -0.775) {};
		\node [style=none] (309) at (3.175, -1.5) {};
		\node [style=none] (310) at (3.075, -1.075) {};
		\node [style=none] (311) at (-0.425, -0.875) {};
		\node [style=none] (312) at (-0.5, -0.625) {};
		\node [style=none] (313) at (-0.5, -1.075) {};
		\node [style=none] (314) at (-0.225, -0.925) {};
		\node [style=none] (315) at (-0.05, -1.125) {};
		\node [style=none] (316) at (-0.05, -0.7) {};
		\node [style=none] (317) at (-2.25, 1.75) {};
		\node [style=none] (318) at (-2, 1.75) {};
		\node [style=none] (319) at (-2.525, 2.275) {};
		\node [style=none] (320) at (-2.45, 1.425) {};
		\node [style=none] (321) at (-1.75, 1.5) {};
		\node [style=none] (322) at (-2, 1.25) {};
		\node [style=none] (323) at (-1.575, 2.025) {};
		\node [style=none] (324) at (-1.525, 1.375) {};
		\node [style=none] (325) at (-1.225, 0.85) {};
		\node [style=none] (326) at (-1.1, 1.125) {};
		\node [style=none] (327) at (-1, 0.75) {};
		\node [style=none] (328) at (-1.025, 1.35) {};
		\node [style=none] (329) at (-1.375, 0.8) {};
		\node [style=none] (330) at (-0.75, 0.5) {};
		\node [style=none] (331) at (-0.75, 0.25) {};
		\node [style=none] (332) at (-0.55, 0.45) {};
		\node [style=none] (333) at (-1, 0.2) {};
		\node [style=none] (334) at (-0.675, 0.025) {};
		\node [style=none] (335) at (-0.875, -0.25) {};
		\node [style=none] (336) at (-0.325, 0.05) {};
		\node [style=none] (337) at (-0.375, -0.325) {};
		\node [style=none] (338) at (-0.325, -0.6) {};
		\node [style=none] (339) at (0.25, -1.25) {};
		\node [style=none] (340) at (0.5, -1) {};
		\node [style=none] (341) at (0.5, -0.7) {};
		\node [style=none] (342) at (0.25, -1.5) {};
		\node [style=none] (343) at (-0.5, -1.75) {};
		\node [style=none] (344) at (-0.275, -1.175) {};
		\node [style=none] (345) at (0.625, -1.575) {};
		\node [style=none] (346) at (-1, -1.75) {};
		\node [style=none] (347) at (-1, -1.5) {};
		\node [style=none] (348) at (-1.425, -1.275) {};
		\node [style=none] (349) at (-1.75, -2) {};
		\node [style=none] (350) at (-1, -2.5) {};
		\node [style=none] (351) at (-0.75, -2) {};
		\node [style=none] (352) at (-1.5, -2.5) {};
		\node [style=none] (353) at (-0.775, -2.65) {};
		\node [style=none] (354) at (-0.25, -1.925) {};
		\node [style=none] (355) at (-0.25, -2.35) {};
		\node [style=none] (356) at (-1.6, -3.05) {};
		\node [style=none] (357) at (-2, -2.75) {};
		\node [style=none] (358) at (-2.55, -3) {};
		\node [style=none] (359) at (-2.025, -2.125) {};
		\node [style=none] (360) at (-2.55, -2) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (361) at (6.425, 0.55) {};
		\node [style=none] (362) at (6.375, -0.775) {};
		\node [style=none] (363) at (6.75, 1.25) {};
		\node [style=none] (364) at (6.5, 1.5) {};
		\node [style=none] (365) at (7, 0.5) {};
		\node [style=none] (366) at (6.75, 0.75) {};
		\node [style=none] (367) at (7.25, 1) {};
		\node [style=none] (368) at (7.4, 1.25) {};
		\node [style=none] (369) at (7.425, 0.675) {};
		\node [style=none] (370) at (7, 0.25) {};
		\node [style=none] (371) at (6.75, 0) {};
		\node [style=none] (372) at (7.4, 0) {};
		\node [style=none] (373) at (7.7, 0.425) {};
		\node [style=none] (374) at (6.825, -0.65) {};
		\node [style=none] (375) at (7.075, -0.9) {};
		\node [style=none] (376) at (6.775, -1.125) {};
		\node [style=none] (377) at (7.325, -0.9) {};
		\node [style=none] (378) at (6.9, -0.25) {};
		\node [style=none] (379) at (7.15, 0) {};
		\node [style=none] (380) at (7.275, -0.35) {};
		\node [style=none] (381) at (7.4, -0.55) {};
		\node [style=none] (382) at (7.7, -0.5) {};
		\node [style=none] (383) at (6.725, -1.3) {};
		\node [style=none] (384) at (7.425, -1.2) {};
		\node [style=none] (385) at (6.25, -1.5) {};
		\node [style=none] (107) at (8.25, 1.5) {};
		\node [style=none] (108) at (9, 0) {};
		\node [style=none] (109) at (8.25, -1.5) {};
		\node [style=none] (103) at (5.75, 1.5) {};
		\node [style=none] (104) at (5, 0) {};
		\node [style=none] (105) at (6.5, 0) {};
		\node [style=none] (106) at (5.75, -1.5) {};
		\node [style=none] (386) at (-5.075, -2) {};
		\node [style=none] (387) at (-5.05, -3) {};
		\node [style=none] (388) at (-5.35, -1.25) {};
		\node [style=none] (389) at (-5.275, -3.6) {};
		\node [style=none] (390) at (-6.425, -1) {};
		\node [style=none] (391) at (-5.75, -1.25) {};
		\node [style=none] (392) at (-5.9, -1.725) {};
		\node [style=none] (393) at (-6.25, -1.25) {};
		\node [style=none] (395) at (-6.6, -1.25) {};
		\node [style=none] (396) at (-5.925, -1.125) {};
		\node [style=none] (397) at (-6, -1) {};
		\node [style=none] (398) at (-5.45, -3.5) {};
		\node [style=none] (399) at (-5.5, -3.25) {};
		\node [style=none] (400) at (-5.575, -3.625) {};
		\node [style=none] (401) at (-5.9, -3.575) {};
		\node [style=none] (402) at (-5.825, -3.825) {};
		\node [style=none] (403) at (-6.125, -3.725) {};
		\node [style=none] (404) at (-6.4, -3.775) {};
		\node [style=none] (405) at (-6.45, -3.5) {};
		\node [style=none] (408) at (-5.9, -3.4) {};
		\node [style=none] (409) at (-6.25, -3.25) {};
		\node [style=none] (410) at (-5.75, -3.25) {};
		\node [style=none] (411) at (-5.825, -4) {};
		\node [style=none] (412) at (-6.5, -4) {};
		\node [style=none] (413) at (-5.3, -2.5) {};
		\node [style=none] (414) at (-5.725, -2.35) {};
		\node [style=none] (415) at (-5.725, -2.675) {};
		\node [style=none] (416) at (-5.8, -1.925) {};
		\node [style=none] (417) at (-5.5, -1.75) {};
		\node [style=none] (418) at (-5.525, -1.725) {};
		\node [style=none] (419) at (-6.05, -1.925) {};
		\node [style=none] (420) at (-6.375, -1.7) {};
		\node [style=none] (421) at (-6.25, -2.75) {};
		\node [style=none] (422) at (-5.875, -2.95) {};
		\node [style=none] (423) at (-5.525, -2.9) {};
		\node [style=none] (424) at (-5.25, -2.75) {};
		\node [style=none] (425) at (-6.275, -2.15) {};
		\node [style=none] (426) at (-5.375, 3.775) {};
		\node [style=none] (427) at (-5.125, 3.25) {};
		\node [style=none] (428) at (-5.025, 2.75) {};
		\node [style=none] (429) at (-5.4, 2.85) {};
		\node [style=none] (430) at (-5.5, 2.75) {};
		\node [style=none] (431) at (-5.425, 2.5) {};
		\node [style=none] (432) at (-5.75, 3.2) {};
		\node [style=none] (433) at (-5.5, 3.15) {};
		\node [style=none] (435) at (-5.825, 2.975) {};
		\node [style=none] (436) at (-6, 2.75) {};
		\node [style=none] (437) at (-6.3, 3) {};
		\node [style=none] (438) at (-6.025, 2.5) {};
		\node [style=none] (439) at (-6.45, 3.5) {};
		\node [style=none] (440) at (-6.25, 3.75) {};
		\node [style=none] (441) at (-6.5, 4) {};
		\node [style=none] (442) at (-6, 3.675) {};
		\node [style=none] (443) at (-5.875, 3.475) {};
		\node [style=none] (444) at (-5.5, 3.5) {};
		\node [style=none] (445) at (-5.25, 3.225) {};
		\node [style=none] (446) at (-5.35, 1.25) {};
		\node [style=none] (447) at (-5.95, 1.325) {};
		\node [style=none] (448) at (-5.75, 1.2) {};
		\node [style=none] (450) at (-6.25, 1.25) {};
		\node [style=none] (451) at (-6.375, 1.275) {};
		\node [style=none] (452) at (-6.225, 1) {};
		\node [style=none] (453) at (-5.875, 1.5) {};
		\node [style=none] (455) at (-6.525, 1.375) {};
		\node [style=none] (456) at (-6.675, 1.15) {};
		\node [style=none] (457) at (-6, 1) {};
		\node [style=none] (458) at (-5.025, 2.275) {};
		\node [style=none] (459) at (-5.675, 2.05) {};
		\node [style=none] (461) at (-5.375, 2) {};
		\node [style=none] (462) at (-5.725, 1.875) {};
		\node [style=none] (463) at (-6, 1.75) {};
		\node [style=none] (464) at (-6.3, 1.5) {};
		\node [style=none] (465) at (-6.2, 2.025) {};
		\node [style=none] (466) at (-5.5, 2.25) {};
		\node [style=none] (467) at (-5.525, 2.5) {};
		\node [style=none] (468) at (-5.9, 2.25) {};
		\node [style=none] (469) at (-6.3, 2.025) {};
		\node [style=none] (470) at (-5.425, 1.775) {};
		\node [style=none] (472) at (-5.325, 1.5) {};
		\node [style=none] (473) at (-7.7, 1.5) {};
		\node [style=none] (474) at (-6.45, 1.5) {};
		\node [style=none] (475) at (-6.25, 2.5) {};
		\node [style=none] (476) at (-7.5, 2.5) {};
		\node [style=none] (113) at (-8.25, 4) {};
		\node [style=none] (114) at (-9, 2.5) {};
		\node [style=none] (115) at (-7.5, 2.5) {};
		\node [style=none] (116) at (-8.25, 1) {};
		\node [style=none] (117) at (-5.75, 4) {};
		\node [style=none] (118) at (-5, 2.5) {};
		\node [style=none] (119) at (-5.75, 1) {};
		\node [style=none] (477) at (-7.625, -1.725) {};
		\node [style=none] (478) at (-7.625, -3.25) {};
		\node [style=none] (479) at (-6.375, -3.25) {};
		\node [style=none] (480) at (-6.375, -1.7) {};
		\node [style=none] (123) at (-8.25, -1) {};
		\node [style=none] (124) at (-9, -2.5) {};
		\node [style=none] (125) at (-7.5, -2.5) {};
		\node [style=none] (126) at (-8.25, -4) {};
		\node [style=none] (127) at (-5.75, -1) {};
		\node [style=none] (128) at (-5, -2.5) {};
		\node [style=none] (129) at (-5.75, -4) {};
		\node [style=none] (481) at (-1.075, 3.15) {};
		\node [style=none] (482) at (0.275, 2.35) {};
		\node [style=none] (483) at (1.05, 0.9) {};
		\node [style=none] (484) at (1.25, 1.975) {};
		\node [style=none] (485) at (-2.25, 3.65) {};
		\node [style=none] (486) at (-1.975, 3.8) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -4) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (0) at (-3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (185.center)
			 to [in=0, out=-90, looseness=0.75] (186.center)
			 to (183.center)
			 to [in=-90, out=180, looseness=0.75] (182.center)
			 to [in=-180, out=90, looseness=0.75] (181.center)
			 to (184.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-sh] (170.center)
			 to [in=0, out=-90, looseness=0.75] (171.center)
			 to (174.center)
			 to [in=-90, out=0, looseness=0.75] (173.center)
			 to [in=0, out=90, looseness=0.75] (172.center)
			 to (169.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-sh] (176.center)
			 to [in=0, out=-90, looseness=0.75] (177.center)
			 to (180.center)
			 to [in=-90, out=0, looseness=0.75] (179.center)
			 to [in=0, out=90, looseness=0.75] (178.center)
			 to (175.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-bl] (147.center)
			 to [in=0, out=-90, looseness=0.75] (148.center)
			 to (145.center)
			 to [in=-90, out=180, looseness=0.75] (143.center)
			 to [in=-180, out=90, looseness=0.75] (142.center)
			 to (146.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-bl] (150.center)
			 to [in=0, out=-90, looseness=0.75] (151.center)
			 to (154.center)
			 to [in=-90, out=0, looseness=0.75] (153.center)
			 to [in=0, out=90, looseness=0.75] (152.center)
			 to (149.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-bl] (159.center)
			 to [in=0, out=-90, looseness=0.75] (160.center)
			 to (157.center)
			 to [in=-90, out=180, looseness=0.75] (156.center)
			 to [in=-180, out=90, looseness=0.75] (155.center)
			 to (158.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-sh] (37.center)
			 to [in=90, out=-180, looseness=0.75] (38.center)
			 to [in=180, out=-90, looseness=0.75] (40.center)
			 to [in=-90, out=0, looseness=0.75] (39.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=fi-sh] (34.center)
			 to [in=180, out=-90, looseness=0.75] (36.center)
			 to [in=-90, out=0, looseness=0.75] (35.center)
			 to [in=0, out=90, looseness=0.75] (33.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=fi-sh] (84.center)
			 to [in=-60, out=-105, looseness=1.25] (83.center)
			 to [in=75, out=30, looseness=1.25] cycle;
		\draw [style=fi-sh] (82.center)
			 to [in=30, out=75, looseness=1.25] (68.center)
			 to (72.center)
			 to [in=-15, out=105] (71.center)
			 to [in=-90, out=60, looseness=0.75] (78.center)
			 to [in=120, out=-15] (74.center)
			 to [in=150, out=-60] (75.center)
			 to [in=-180, out=-30] (73.center)
			 to [in=0, out=-120, looseness=0.75] (76.center)
			 to [in=-90, out=75] (79.center)
			 to [in=-75, out=90] (69.center)
			 to [bend right=15, looseness=0.75] (81.center)
			 to [in=225, out=30, looseness=0.75] (80.center)
			 to [in=-105, out=-60, looseness=1.25] cycle;
		\draw [style=fi-sh] (67.center)
			 to [in=0, out=-180] (65.center)
			 to [in=-105, out=0] (64.center)
			 to [in=-120, out=0, looseness=0.75] (63.center)
			 to [bend left=15] (66.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=fi-sh] (61.center)
			 to [in=-45, out=-180] (50.center)
			 to [bend left=75, looseness=0.75] (51.center)
			 to (60.center)
			 to [in=0, out=90, looseness=0.75] (59.center)
			 to [in=0, out=180] (55.center)
			 to [in=90, out=0, looseness=0.75] (56.center)
			 to [in=120, out=-15] (53.center)
			 to [in=150, out=-60] (54.center)
			 to [in=-180, out=-30] (52.center)
			 to [bend left=15] (58.center)
			 to (62.center)
			 to [in=0, out=-135] cycle;
		\draw [style=fi-sh] (42.center)
			 to (46.center)
			 to [in=-15, out=105] (45.center)
			 to [in=15, out=-120] (47.center)
			 to [bend left=90, looseness=2.75] (48.center)
			 to [in=105, out=0, looseness=0.75] (43.center)
			 to [bend right=15, looseness=0.75] (44.center)
			 to [in=225, out=30, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (85.center) to (86.center);
		\draw [style=vt-bl-di] (87.center) to (88.center);
		\draw [style=op-lsh] (92.center)
			 to [in=180, out=-90, looseness=0.75] (94.center)
			 to [in=-90, out=0, looseness=0.75] (93.center)
			 to [in=0, out=90, looseness=0.75] (91.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=op-lsh] (97.center)
			 to [in=0, out=90, looseness=0.75] (95.center)
			 to [in=90, out=-180, looseness=0.75] (96.center)
			 to [in=180, out=-90, looseness=0.75] (98.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=op-lsh] (164.center)
			 to [in=-90, out=0, looseness=0.75] (163.center)
			 to [in=0, out=90, looseness=0.75] (161.center)
			 to [in=90, out=-180, looseness=0.75] (162.center)
			 to [in=180, out=-90, looseness=0.75] cycle;
		\draw [style=op-lsh] (165.center)
			 to [in=90, out=-180, looseness=0.75] (166.center)
			 to [in=180, out=-90, looseness=0.75] (168.center)
			 to [in=-90, out=0, looseness=0.75] (167.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=op-lsh] (190.center)
			 to [in=-90, out=0, looseness=0.75] (189.center)
			 to [in=0, out=90, looseness=0.75] (187.center)
			 to [in=90, out=-180, looseness=0.75] (188.center)
			 to [in=180, out=-90, looseness=0.75] cycle;
		\draw [style=vt-lbl] (195.center)
			 to [in=90, out=0, looseness=0.75] (196.center)
			 to [in=0, out=-90, looseness=0.75] (197.center);
		\draw [style=vt-lbl] (198.center)
			 to [in=90, out=0, looseness=0.75] (199.center)
			 to [in=0, out=-90, looseness=0.75] (200.center);
		\draw [style=vt-lbl] (203.center)
			 to [in=90, out=0, looseness=0.75] (204.center)
			 to [in=0, out=-90, looseness=0.75] (205.center);
		\draw [style=vt-lbl] (206.center) to (208.center);
		\draw [style=vt-lbl] (208.center) to (207.center);
		\draw [style=vt-lbl] (208.center) to (209.center);
		\draw [style=vt-lbl] (209.center) to (210.center);
		\draw [style=vt-lbl] (209.center) to (212.center);
		\draw [style=vt-lbl] (212.center) to (211.center);
		\draw [style=vt-lbl] (212.center) to (213.center);
		\draw [style=vt-lbl] (213.center) to (214.center);
		\draw [style=vt-lbl] (213.center) to (26.center);
		\draw [style=vt-lbl] (216.center) to (215.center);
		\draw [style=vt-lbl] (215.center) to (23.center);
		\draw [style=vt-lbl] (219.center) to (218.center);
		\draw [style=vt-lbl] (218.center) to (215.center);
		\draw [style=vt-lbl] (218.center) to (217.center);
		\draw [style=vt-lbl] (220.center) to (219.center);
		\draw [style=vt-lbl] (219.center) to (221.center);
		\draw [style=vt-lbl] (222.center) to (224.center);
		\draw [style=vt-lbl] (224.center) to (225.center);
		\draw [style=vt-lbl] (225.center) to (227.center);
		\draw [style=vt-lbl] (227.center) to (229.center);
		\draw [style=vt-lbl] (231.center) to (233.center);
		\draw [style=vt-lbl] (233.center) to (235.center);
		\draw [style=vt-lbl] (238.center) to (227.center);
		\draw [style=vt-lbl] (238.center) to (240.center);
		\draw [style=vt-lbl] (239.center) to (238.center);
		\draw [style=vt-lbl] (242.center) to (241.center);
		\draw [style=vt-lbl] (243.center) to (241.center);
		\draw [style=vt-lbl] (244.center) to (245.center);
		\draw [style=vt-lbl] (245.center) to (247.center);
		\draw [style=vt-lbl] (245.center) to (246.center);
		\draw [style=vt-lbl] (249.center) to (250.center);
		\draw [style=vt-lbl] (250.center) to (248.center);
		\draw [style=vt-lbl] (248.center) to (251.center);
		\draw [style=vt-lbl] (256.center) to (255.center);
		\draw [style=vt-lbl] (256.center) to (229.center);
		\draw [style=vt-lbl] (229.center) to (257.center);
		\draw [style=vt-lbl] (257.center) to (231.center);
		\draw [style=vt-lbl] (28.center) to (259.center);
		\draw [style=vt-lbl] (260.center) to (259.center);
		\draw [style=vt-lbl] (259.center) to (29.center);
		\draw [style=vt-lbl] (14.center) to (261.center);
		\draw [style=vt-lbl] (261.center) to (262.center);
		\draw [style=vt-lbl] (16.center) to (264.center);
		\draw [style=vt-lbl] (264.center) to (265.center);
		\draw [style=vt-lbl] (264.center) to (266.center);
		\draw [style=vt-lbl] (261.center) to (267.center);
		\draw [style=vt-lbl] (248.center) to (265.center);
		\draw [style=vt-lbl] (265.center) to (268.center);
		\draw [style=vt-lbl] (268.center) to (8.center);
		\draw [style=vt-lbl] (268.center) to (269.center);
		\draw [style=vt-lbl] (269.center) to (270.center);
		\draw [style=vt-lbl] (271.center) to (272.center);
		\draw [style=vt-lbl] (272.center) to (269.center);
		\draw [style=vt-lbl] (272.center) to (273.center);
		\draw [style=vt-lbl] (236.center) to (247.center);
		\draw [style=vt-lbl] (247.center) to (235.center);
		\draw [style=vt-lbl] (244.center) to (231.center);
		\draw [style=vt-lbl] (241.center) to (244.center);
		\draw [style=vt-lbl] (275.center) to (274.center);
		\draw [style=vt-lbl] (274.center) to (276.center);
		\draw [style=vt-lbl] (274.center) to (277.center);
		\draw [style=vt-lbl] (277.center) to (279.center);
		\draw [style=vt-lbl] (277.center) to (280.center);
		\draw [style=vt-lbl] (283.center) to (281.center);
		\draw [style=vt-lbl] (284.center) to (281.center);
		\draw [style=vt-lbl] (281.center) to (282.center);
		\draw [style=vt-lbl] (282.center) to (285.center);
		\draw [style=vt-lbl] (282.center) to (288.center);
		\draw [style=vt-lbl] (285.center) to (286.center);
		\draw [style=vt-lbl] (285.center) to (287.center);
		\draw [style=vt-lbl] (287.center) to (290.center);
		\draw [style=vt-lbl] (293.center) to (291.center);
		\draw [style=vt-lbl] (294.center) to (296.center);
		\draw [style=vt-lbl] (296.center) to (297.center);
		\draw [style=vt-lbl] (297.center) to (295.center);
		\draw [style=vt-lbl] (294.center) to (295.center);
		\draw [style=vt-lbl] (298.center) to (296.center);
		\draw [style=vt-lbl] (299.center) to (295.center);
		\draw [style=vt-lbl] (291.center) to (300.center);
		\draw [style=vt-lbl] (300.center) to (294.center);
		\draw [style=vt-lbl] (300.center) to (301.center);
		\draw [style=vt-lbl] (303.center) to (302.center);
		\draw [style=vt-lbl] (302.center) to (304.center);
		\draw [style=vt-lbl] (291.center) to (302.center);
		\draw [style=vt-lbl] (305.center) to (306.center);
		\draw [style=vt-lbl] (305.center) to (307.center);
		\draw [style=vt-lbl] (297.center) to (310.center);
		\draw [style=vt-lbl] (310.center) to (305.center);
		\draw [style=vt-lbl] (310.center) to (309.center);
		\draw [style=vt-lgr] (312.center) to (311.center);
		\draw [style=vt-lgr] (313.center) to (311.center);
		\draw [style=vt-lgr] (311.center) to (314.center);
		\draw [style=vt-lgr] (315.center) to (314.center);
		\draw [style=vt-lgr] (314.center) to (316.center);
		\draw [style=vt-lpp] (319.center) to (317.center);
		\draw [style=vt-lpp] (317.center) to (320.center);
		\draw [style=vt-lpp] (317.center) to (318.center);
		\draw [style=vt-lpp] (322.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (323.center);
		\draw [style=vt-lpp] (321.center) to (324.center);
		\draw [style=vt-lpp] (324.center) to (325.center);
		\draw [style=vt-lpp] (324.center) to (326.center);
		\draw [style=vt-lpp] (325.center) to (327.center);
		\draw [style=vt-lpp] (327.center) to (326.center);
		\draw [style=vt-lpp] (326.center) to (328.center);
		\draw [style=vt-lpp] (329.center) to (325.center);
		\draw [style=vt-lpp] (331.center) to (330.center);
		\draw [style=vt-lpp] (330.center) to (332.center);
		\draw [style=vt-lpp] (330.center) to (327.center);
		\draw [style=vt-lpp] (333.center) to (331.center);
		\draw [style=vt-lpp] (331.center) to (334.center);
		\draw [style=vt-lpp] (335.center) to (334.center);
		\draw [style=vt-lpp] (336.center) to (334.center);
		\draw [style=vt-lpp] (337.center) to (338.center);
		\draw [style=vt-lpp] (335.center) to (337.center);
		\draw [style=vt-lpp] (337.center) to (28.center);
		\draw [style=vt-lpp] (315.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (293.center);
		\draw [style=vt-lpp] (340.center) to (341.center);
		\draw [style=vt-lpp] (342.center) to (339.center);
		\draw [style=vt-lpp] (344.center) to (343.center);
		\draw [style=vt-lpp] (342.center) to (345.center);
		\draw [style=vt-lpp] (346.center) to (347.center);
		\draw [style=vt-lpp] (348.center) to (347.center);
		\draw [style=vt-lpp] (347.center) to (313.center);
		\draw [style=vt-lpp] (348.center) to (349.center);
		\draw [style=vt-lpp] (349.center) to (346.center);
		\draw [style=vt-lpp] (346.center) to (351.center);
		\draw [style=vt-lpp] (351.center) to (343.center);
		\draw [style=vt-lpp] (349.center) to (352.center);
		\draw [style=vt-lpp] (352.center) to (350.center);
		\draw [style=vt-lpp] (350.center) to (351.center);
		\draw [style=vt-lpp] (350.center) to (353.center);
		\draw [style=vt-lpp] (343.center) to (354.center);
		\draw [style=vt-lpp] (342.center) to (354.center);
		\draw [style=vt-lpp] (354.center) to (355.center);
		\draw [style=vt-lpp] (352.center) to (356.center);
		\draw [style=vt-lpp] (357.center) to (356.center);
		\draw [style=vt-lpp] (358.center) to (357.center);
		\draw [style=vt-lpp] (359.center) to (349.center);
		\draw [style=vt-lpp] (360.center) to (359.center);
		\draw [style=vt-lpp] (359.center) to (357.center);
		\draw [style=vt-bl, in=225, out=30, looseness=0.75] (23.center) to (17);
		\draw [style=vt-bl-di, in=-15, out=120] (28.center) to (2.center);
		\draw [style=vt-bl, in=-120, out=0, looseness=0.75] (30.center) to (27);
		\draw [style=vt-bl-di, bend left=15] (27) to (10.center);
		\draw [style=vt-bl, bend right=15, looseness=0.75] (22.center) to (23.center);
		\draw [style=vt-bl-di, in=-15, out=105] (26.center) to (25.center);
		\draw [style=vt-bl] (26.center) to (17);
		\draw [style=vt-bl, in=-105, out=-60, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=75, out=30, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=150, out=-60] (28.center) to (29.center);
		\draw [style=vt-bl, in=-180, out=-30] (29.center) to (27);
		\draw [style=vt-bl-di] (89.center) to (90.center);
		\draw [style=vt] (12.center)
			 to [in=-180, out=-75] (14.center)
			 to [in=255, out=0] (13.center);
		\draw [style=vt, bend left=90, looseness=2.75] (3.center) to (4.center);
		\draw [style=vt] (5.center)
			 to [in=180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center)
			 to [in=0, out=90, looseness=0.75] (4.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=vt-lbl] (364.center) to (363.center);
		\draw [style=vt-lbl] (361.center) to (366.center);
		\draw [style=vt-lbl] (366.center) to (363.center);
		\draw [style=vt-lbl] (363.center) to (367.center);
		\draw [style=vt-lbl] (366.center) to (365.center);
		\draw [style=vt-lbl] (367.center) to (368.center);
		\draw [style=vt-lbl] (365.center) to (369.center);
		\draw [style=vt-lbl] (367.center) to (369.center);
		\draw [style=vt-lbl] (370.center) to (371.center);
		\draw [style=vt-lbl] (370.center) to (365.center);
		\draw [style=vt-lbl] (370.center) to (372.center);
		\draw [style=vt-lbl] (372.center) to (373.center);
		\draw [style=vt-lbl] (373.center) to (369.center);
		\draw [style=vt-lbl] (374.center) to (362.center);
		\draw [style=vt-lbl] (374.center) to (375.center);
		\draw [style=vt-lbl] (376.center) to (375.center);
		\draw [style=vt-lbl] (362.center) to (376.center);
		\draw [style=vt-lbl] (375.center) to (377.center);
		\draw [style=vt-lbl] (374.center) to (378.center);
		\draw [style=vt-lbl] (378.center) to (371.center);
		\draw [style=vt-lbl] (378.center) to (380.center);
		\draw [style=vt-lbl] (380.center) to (379.center);
		\draw [style=vt-lbl] (380.center) to (381.center);
		\draw [style=vt-lbl] (381.center) to (377.center);
		\draw [style=vt-lbl] (381.center) to (382.center);
		\draw [style=vt-lbl] (376.center) to (383.center);
		\draw [style=vt-lbl] (377.center) to (384.center);
		\draw [style=vt-lbl] (383.center) to (205.center);
		\draw [style=vt-lbl] (385.center) to (383.center);
		\draw [style=vt-bl-di] (105.center) to (108.center);
		\draw [style=vt] (109.center)
			 to [in=-90, out=0, looseness=0.75] (108.center)
			 to [in=0, out=90, looseness=0.75] (107.center);
		\draw [style=vt] (104.center)
			 to [in=180, out=-90, looseness=0.75] (106.center)
			 to [in=-90, out=0, looseness=0.75] (105.center)
			 to [in=0, out=90, looseness=0.75] (103.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=vt] (103.center) to (107.center);
		\draw [style=vt] (106.center) to (109.center);
		\draw [style=vt-lbl] (391.center) to (388.center);
		\draw [style=vt-lbl] (393.center) to (390.center);
		\draw [style=vt-lbl] (393.center) to (392.center);
		\draw [style=vt-lbl] (392.center) to (391.center);
		\draw [style=vt-lbl] (395.center) to (393.center);
		\draw [style=vt-lbl] (397.center) to (396.center);
		\draw [style=vt-lbl] (396.center) to (393.center);
		\draw [style=vt-lbl] (396.center) to (391.center);
		\draw [style=vt-lbl] (398.center) to (389.center);
		\draw [style=vt-lbl] (399.center) to (398.center);
		\draw [style=vt-lbl] (400.center) to (398.center);
		\draw [style=vt-lbl] (401.center) to (400.center);
		\draw [style=vt-lbl] (402.center) to (400.center);
		\draw [style=vt-lbl] (403.center) to (401.center);
		\draw [style=vt-lbl] (403.center) to (402.center);
		\draw [style=vt-lbl] (404.center) to (403.center);
		\draw [style=vt-lbl] (405.center) to (404.center);
		\draw [style=vt-lbl] (409.center) to (408.center);
		\draw [style=vt-lbl] (408.center) to (410.center);
		\draw [style=vt-lbl] (408.center) to (401.center);
		\draw [style=vt-lbl] (402.center) to (411.center);
		\draw [style=vt-lbl] (412.center) to (404.center);
		\draw [style=vt-lpp] (413.center) to (386.center);
		\draw [style=vt-lpp] (414.center) to (413.center);
		\draw [style=vt-lpp] (415.center) to (414.center);
		\draw [style=vt-lpp] (416.center) to (414.center);
		\draw [style=vt-lpp] (417.center) to (386.center);
		\draw [style=vt-lpp] (417.center) to (416.center);
		\draw [style=vt-lpp] (418.center) to (417.center);
		\draw [style=vt-lpp] (419.center) to (416.center);
		\draw [style=vt-lpp] (420.center) to (419.center);
		\draw [style=vt-lpp] (421.center) to (422.center);
		\draw [style=vt-lpp] (422.center) to (415.center);
		\draw [style=vt-lpp] (409.center) to (422.center);
		\draw [style=vt-lpp] (422.center) to (423.center);
		\draw [style=vt-lpp] (423.center) to (415.center);
		\draw [style=vt-lpp] (423.center) to (424.center);
		\draw [style=vt-lpp] (424.center) to (413.center);
		\draw [style=vt-lpp] (424.center) to (387.center);
		\draw [style=vt-lpp] (423.center) to (399.center);
		\draw [style=vt-lpp] (425.center) to (419.center);
		\draw [style=vt-lbl] (429.center) to (428.center);
		\draw [style=vt-lbl] (430.center) to (429.center);
		\draw [style=vt-lbl] (430.center) to (431.center);
		\draw [style=vt-lbl] (433.center) to (427.center);
		\draw [style=vt-lbl] (432.center) to (433.center);
		\draw [style=vt-lbl] (433.center) to (429.center);
		\draw [style=vt-lbl] (435.center) to (432.center);
		\draw [style=vt-lbl] (435.center) to (430.center);
		\draw [style=vt-lbl] (436.center) to (435.center);
		\draw [style=vt-lbl] (437.center) to (436.center);
		\draw [style=vt-lbl] (438.center) to (436.center);
		\draw [style=vt-lbl] (441.center) to (440.center);
		\draw [style=vt-lbl] (440.center) to (439.center);
		\draw [style=vt-lbl] (440.center) to (442.center);
		\draw [style=vt-lbl] (442.center) to (117.center);
		\draw [style=vt-lbl] (443.center) to (432.center);
		\draw [style=vt-lbl] (442.center) to (443.center);
		\draw [style=vt-lbl] (443.center) to (444.center);
		\draw [style=vt-lbl] (444.center) to (426.center);
		\draw [style=vt-lbl] (445.center) to (444.center);
		\draw [style=vt-lbl] (447.center) to (448.center);
		\draw [style=vt-lbl] (448.center) to (446.center);
		\draw [style=vt-lbl] (450.center) to (447.center);
		\draw [style=vt-lbl] (451.center) to (450.center);
		\draw [style=vt-lbl] (450.center) to (452.center);
		\draw [style=vt-lbl] (453.center) to (447.center);
		\draw [style=vt-lbl] (455.center) to (451.center);
		\draw [style=vt-lbl] (456.center) to (451.center);
		\draw [style=vt-lbl] (457.center) to (448.center);
		\draw [style=vt-lpp] (461.center) to (458.center);
		\draw [style=vt-lpp] (459.center) to (462.center);
		\draw [style=vt-lpp] (463.center) to (462.center);
		\draw [style=vt-lpp] (464.center) to (463.center);
		\draw [style=vt-lpp] (465.center) to (463.center);
		\draw [style=vt-lpp] (459.center) to (466.center);
		\draw [style=vt-lpp] (466.center) to (461.center);
		\draw [style=vt-lpp] (467.center) to (466.center);
		\draw [style=vt-lpp] (468.center) to (465.center);
		\draw [style=vt-lpp] (468.center) to (459.center);
		\draw [style=vt-lpp] (469.center) to (465.center);
		\draw [style=vt-lpp] (438.center) to (468.center);
		\draw [style=vt-lpp] (461.center) to (470.center);
		\draw [style=vt-lpp] (470.center) to (472.center);
		\draw [style=vt-lpp] (462.center) to (470.center);
		\draw [style=fi-pu] (474.center)
			 to [bend right=15, looseness=0.75] (475.center)
			 to (476.center)
			 to [bend left, looseness=0.50] (473.center)
			 to cycle;
		\draw [style=vt-lpp, bend left=15, looseness=0.50] (121.center) to (191.center);
		\draw [style=vt-bl-di] (118.center) to (115.center);
		\draw [style=vt-bl-di] (136.center) to (137.center);
		\draw [style=vt] (115.center)
			 to [in=0, out=90, looseness=0.75] (113.center)
			 to [in=90, out=-180, looseness=0.75] (114.center)
			 to [in=180, out=-90, looseness=0.75] (116.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt] (119.center)
			 to [in=-90, out=0, looseness=0.75] (118.center)
			 to [in=0, out=90, looseness=0.75] (117.center);
		\draw [style=vt] (113.center) to (117.center);
		\draw [style=vt] (116.center) to (119.center);
		\draw [style=fi-pu] (480.center)
			 to [bend left=15, looseness=0.75] (479.center)
			 to (478.center)
			 to [bend right=15] (477.center)
			 to cycle;
		\draw [style=vt-lpp, in=90, out=-75] (201.center) to (199.center);
		\draw [style=vt-lpp, in=75, out=-90] (199.center) to (202.center);
		\draw [style=vt-bl-di] (140.center) to (138.center);
		\draw [style=vt-bl-di] (141.center) to (139.center);
		\draw [style=vt] (126.center)
			 to [in=-90, out=0, looseness=0.75] (125.center)
			 to [in=0, out=90, looseness=0.75] (123.center)
			 to [in=90, out=-180, looseness=0.75] (124.center)
			 to [in=180, out=-90, looseness=0.75] cycle;
		\draw [style=vt] (129.center)
			 to [in=-90, out=0, looseness=0.75] (128.center)
			 to [in=0, out=90, looseness=0.75] (127.center);
		\draw [style=vt] (123.center) to (127.center);
		\draw [style=vt] (126.center) to (129.center);
		\draw [style=vt-lbl] (225.center) to (481.center);
		\draw [style=vt-lbl] (481.center) to (256.center);
		\draw [style=vt-lbl] (226.center) to (481.center);
		\draw [style=vt-lbl] (482.center) to (257.center);
		\draw [style=vt-lbl] (482.center) to (258.center);
		\draw [style=vt-lbl] (482.center) to (255.center);
		\draw [style=vt-lbl] (233.center) to (249.center);
		\draw [style=vt-lbl] (235.center) to (483.center);
		\draw [style=vt-lbl] (483.center) to (250.center);
		\draw [style=vt-lbl] (483.center) to (237.center);
		\draw [style=vt-lbl] (484.center) to (249.center);
		\draw [style=vt-lbl] (485.center) to (224.center);
		\draw [style=vt-lbl] (485.center) to (223.center);
		\draw [style=vt-lbl] (485.center) to (486.center);
		\draw [style=vt, bend left=75, looseness=0.75] (15.center) to (16.center);
		\draw [style=vt] (7.center)
			 to [in=-180, out=0] (11.center)
			 to [in=-90, out=0, looseness=0.75] (10.center)
			 to [in=0, out=90, looseness=0.75] (8.center)
			 to [in=0, out=180] (0.center);
		\draw [style=vt] (1.center)
			 to [in=180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> UCI1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-4, -2.5) {};
		\node [style=none] (39) at (-2.5, -2.5) {};
		\node [style=none] (40) at (-3.25, -4) {};
		\node [style=none] (33) at (-3.25, 4) {};
		\node [style=none] (34) at (-4, 2.5) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (83) at (-0.775, -0.75) {};
		\node [style=none] (84) at (0.025, -0.975) {};
		\node [style=none] (68) at (-0.775, -0.75) {};
		\node [style=none] (69) at (-2.625, -1.725) {};
		\node [style=none] (71) at (-2.7, 1.5) {};
		\node [style=none] (72) at (-0.9, -0.1) {};
		\node [style=none] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (-0.275, -0.05) {};
		\node [style=none] (75) at (0.225, -0.575) {};
		\node [style=none] (76) at (-2.625, -3.25) {};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-2.5, -2.5) {};
		\node [style=none] (80) at (-0.775, -0.75) {};
		\node [style=none] (81) at (-1.175, -1.1) {};
		\node [style=none] (82) at (0.025, -0.975) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (-2.625, -3.25) {};
		\node [style=none] (65) at (-3.25, -4) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (3.25, -1.5) {};
		\node [style=none] (50) at (0.025, 0.275) {};
		\node [style=none] (51) at (1.475, 0.275) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (-0.275, -0.05) {};
		\node [style=none] (54) at (0.225, -0.575) {};
		\node [style=none] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-2.5, 2.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (3.25, 1.5) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=none] (62) at (1.475, 0.275) {};
		\node [style=none] (42) at (-0.775, -0.75) {};
		\node [style=none] (43) at (-2.625, -1.725) {};
		\node [style=none] (44) at (-1.175, -1.1) {};
		\node [style=none] (45) at (-2.7, 1.5) {};
		\node [style=none] (46) at (-0.9, -0.1) {};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.025, 0.275) {};
		\node [style=none] (16) at (1.475, 0.275) {};
		\node [style=antipode] (17) at (-0.775, -0.75) {};
		\node [style=none] (22) at (-2.625, -1.725) {};
		\node [style=none] (23) at (-1.175, -1.1) {};
		\node [style=none] (25) at (-2.7, 1.5) {};
		\node [style=none] (26) at (-0.9, -0.1) {};
		\node [style=antipode] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (-0.275, -0.05) {};
		\node [style=none] (29) at (0.225, -0.575) {};
		\node [style=none] (30) at (-2.625, -3.25) {};
		\node [style=none] (32) at (0.025, -0.975) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (85) at (-2.25, -1.65) {};
		\node [style=none] (86) at (-2.175, -1.625) {};
		\node [style=none] (87) at (-2.25, -3.225) {};
		\node [style=none] (88) at (-2.175, -3.225) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (0.05, -0.875) {};
		\node [style=none] (91) at (-3.25, 4) {};
		\node [style=none] (92) at (-4, 2.5) {};
		\node [style=none] (93) at (-2.5, 2.5) {};
		\node [style=none] (94) at (-3.25, 1) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-4, -2.5) {};
		\node [style=none] (97) at (-2.5, -2.5) {};
		\node [style=none] (98) at (-3.25, -4) {};
		\node [style=none] (0) at (-3.25, 4) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (7) at (-3.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (37.center)
			 to [in=90, out=-180, looseness=0.75] (38.center)
			 to [in=180, out=-90, looseness=0.75] (40.center)
			 to [in=-90, out=0, looseness=0.75] (39.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=fi-bl] (34.center)
			 to [in=180, out=-90, looseness=0.75] (36.center)
			 to [in=-90, out=0, looseness=0.75] (35.center)
			 to [in=0, out=90, looseness=0.75] (33.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=fi-gr] (84.center)
			 to [in=-60, out=-105, looseness=1.25] (83.center)
			 to [in=75, out=30, looseness=1.25] cycle;
		\draw [style=fi-pu] (82.center)
			 to [in=30, out=75, looseness=1.25] (68.center)
			 to (72.center)
			 to [in=-15, out=105] (71.center)
			 to [in=-90, out=60, looseness=0.75] (78.center)
			 to [in=120, out=-15] (74.center)
			 to [in=150, out=-60] (75.center)
			 to [in=-180, out=-30] (73.center)
			 to [in=0, out=-120, looseness=0.75] (76.center)
			 to [in=-90, out=75] (79.center)
			 to [in=-75, out=90] (69.center)
			 to [bend right=15, looseness=0.75] (81.center)
			 to [in=225, out=30, looseness=0.75] (80.center)
			 to [in=-105, out=-60, looseness=1.25] cycle;
		\draw [style=fi-bl] (67.center)
			 to [in=0, out=-180] (65.center)
			 to [in=-105, out=0] (64.center)
			 to [in=-120, out=0, looseness=0.75] (63.center)
			 to [bend left=15] (66.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=fi-bl] (61.center)
			 to [in=-45, out=-180] (50.center)
			 to [bend left=75, looseness=0.75] (51.center)
			 to (60.center)
			 to [in=0, out=90, looseness=0.75] (59.center)
			 to [in=0, out=180] (55.center)
			 to [in=90, out=0, looseness=0.75] (56.center)
			 to [in=120, out=-15] (53.center)
			 to [in=150, out=-60] (54.center)
			 to [in=-180, out=-30] (52.center)
			 to [bend left=15] (58.center)
			 to (62.center)
			 to [in=0, out=-135] cycle;
		\draw [style=fi-bl] (42.center)
			 to (46.center)
			 to [in=-15, out=105] (45.center)
			 to [in=15, out=-120] (47.center)
			 to [bend left=90, looseness=2.75] (48.center)
			 to [in=105, out=0, looseness=0.75] (43.center)
			 to [bend right=15, looseness=0.75] (44.center)
			 to [in=225, out=30, looseness=0.75] cycle;
		\draw [style=vt, bend left=90, looseness=2.75] (3.center) to (4.center);
		\draw [style=vt] (12.center)
			 to [in=-180, out=-75] (14.center)
			 to [in=255, out=0] (13.center);
		\draw [style=vt, bend left=75, looseness=0.75] (15.center) to (16.center);
		\draw [style=vt-bl, bend right=15, looseness=0.75] (22.center) to (23.center);
		\draw [style=vt-bl, in=225, out=30, looseness=0.75] (23.center) to (17);
		\draw [style=vt-bl-di, in=-15, out=105] (26.center) to (25.center);
		\draw [style=vt-bl] (26.center) to (17);
		\draw [style=vt-bl-di, in=-15, out=120] (28.center) to (2.center);
		\draw [style=vt-bl, in=150, out=-60] (28.center) to (29.center);
		\draw [style=vt-bl, in=-180, out=-30] (29.center) to (27);
		\draw [style=vt-bl, in=-120, out=0, looseness=0.75] (30.center) to (27);
		\draw [style=vt-bl-di, bend left=15] (27) to (10.center);
		\draw [style=vt-bl, in=75, out=30, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=-105, out=-60, looseness=1.25] (17) to (32.center);
		\draw [style=vt] (7.center)
			 to [in=-180, out=0] (11.center)
			 to [in=-90, out=0, looseness=0.75] (10.center)
			 to [in=0, out=90, looseness=0.75] (8.center)
			 to [in=0, out=180] (0.center);
		\draw [style=vt-bl-di] (85.center) to (86.center);
		\draw [style=vt-bl-di] (87.center) to (88.center);
		\draw [style=vt-bl-di] (89.center) to (90.center);
		\draw [style=op-lsh] (92.center)
			 to [in=180, out=-90, looseness=0.75] (94.center)
			 to [in=-90, out=0, looseness=0.75] (93.center)
			 to [in=0, out=90, looseness=0.75] (91.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=op-lsh] (97.center)
			 to [in=0, out=90, looseness=0.75] (95.center)
			 to [in=90, out=-180, looseness=0.75] (96.center)
			 to [in=180, out=-90, looseness=0.75] (98.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt] (1.center)
			 to [in=180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=vt] (5.center)
			 to [in=180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center)
			 to [in=0, out=90, looseness=0.75] (4.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> UCI2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%	\node [style=none] (181) at (5.75, 1.5) {};
%	\node [style=none] (182) at (5, 0) {};
%	\node [style=none] (183) at (5.75, -1.5) {};
%	\node [style=none] (184) at (7, 1.5) {};
%	\node [style=none] (185) at (7.75, 0) {};
%	\node [style=none] (186) at (7, -1.5) {};
% \node [style=none] (169) at (-5.75, 4) {};
% \node [style=none] (170) at (-5, 2.5) {};
% \node [style=none] (171) at (-5.75, 1) {};
% \node [style=none] (172) at (-7, 4) {};
% \node [style=none] (173) at (-6.25, 2.5) {};
% \node [style=none] (174) at (-7, 1) {};
% \node [style=none] (175) at (-5.75, -1) {};
% \node [style=none] (176) at (-5, -2.5) {};
% \node [style=none] (177) at (-5.75, -4) {};
% \node [style=none] (178) at (-7, -1) {};
% \node [style=none] (179) at (-6.25, -2.5) {};
% \node [style=none] (180) at (-7, -4) {};
% \node [style=none] (142) at (-8.25, 4) {};
% \node [style=none] (143) at (-9, 2.5) {};
% \node [style=none] (145) at (-8.25, 1) {};
% \node [style=none] (146) at (-7, 4) {};
% \node [style=none] (147) at (-6.25, 2.5) {};
% \node [style=none] (148) at (-7, 1) {};
%	\node [style=none] (149) at (8.25, 1.5) {};
%	\node [style=none] (150) at (9, 0) {};
%	\node [style=none] (151) at (8.25, -1.5) {};
%	\node [style=none] (152) at (7, 1.5) {};
%	\node [style=none] (153) at (7.75, 0) {};
%	\node [style=none] (154) at (7, -1.5) {};
% \node [style=none] (155) at (-8.25, -1) {};
% \node [style=none] (156) at (-9, -2.5) {};
% \node [style=none] (157) at (-8.25, -4) {};
% \node [style=none] (158) at (-7, -1) {};
% \node [style=none] (159) at (-6.25, -2.5) {};
% \node [style=none] (160) at (-7, -4) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-4, -2.5) {};
		\node [style=none] (39) at (-2.5, -2.5) {};
		\node [style=none] (40) at (-3.25, -4) {};
		\node [style=none] (33) at (-3.25, 4) {};
		\node [style=none] (34) at (-4, 2.5) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (83) at (-0.775, -0.75) {};
		\node [style=none] (84) at (0.025, -0.975) {};
		\node [style=none] (68) at (-0.775, -0.75) {};
		\node [style=none] (69) at (-2.625, -1.725) {};
		\node [style=none] (71) at (-2.7, 1.5) {};
		\node [style=none] (72) at (-0.9, -0.1) {};
		\node [style=none] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (-0.275, -0.05) {};
		\node [style=none] (75) at (0.225, -0.575) {};
		\node [style=none] (76) at (-2.625, -3.25) {};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-2.5, -2.5) {};
		\node [style=none] (80) at (-0.775, -0.75) {};
		\node [style=none] (81) at (-1.175, -1.1) {};
		\node [style=none] (82) at (0.025, -0.975) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (-2.625, -3.25) {};
		\node [style=none] (65) at (-3.25, -4) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (3.25, -1.5) {};
		\node [style=none] (50) at (0.025, 0.275) {};
		\node [style=none] (51) at (1.475, 0.275) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (-0.275, -0.05) {};
		\node [style=none] (54) at (0.225, -0.575) {};
		\node [style=none] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-2.5, 2.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (3.25, 1.5) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=none] (62) at (1.475, 0.275) {};
		\node [style=none] (42) at (-0.775, -0.75) {};
		\node [style=none] (43) at (-2.625, -1.725) {};
		\node [style=none] (44) at (-1.175, -1.1) {};
		\node [style=none] (45) at (-2.7, 1.5) {};
		\node [style=none] (46) at (-0.9, -0.1) {};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (15) at (0.025, 0.275) {};
		\node [style=none] (16) at (1.475, 0.275) {};
		\node [style=antipode] (17) at (-0.775, -0.75) {};
		\node [style=none] (22) at (-2.625, -1.725) {};
		\node [style=none] (23) at (-1.175, -1.1) {};
		\node [style=none] (25) at (-2.7, 1.5) {};
		\node [style=none] (26) at (-0.9, -0.1) {};
		\node [style=antipode] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (-0.275, -0.05) {};
		\node [style=none] (29) at (0.225, -0.575) {};
		\node [style=none] (30) at (-2.625, -3.25) {};
		\node [style=none] (32) at (0.025, -0.975) {};
		\node [style=none] (85) at (-2.25, -1.65) {};
		\node [style=none] (86) at (-2.175, -1.625) {};
		\node [style=none] (87) at (-2.25, -3.225) {};
		\node [style=none] (88) at (-2.175, -3.225) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (0.05, -0.875) {};
		\node [style=none] (91) at (-3.25, 4) {};
		\node [style=none] (92) at (-4, 2.5) {};
		\node [style=none] (93) at (-2.5, 2.5) {};
		\node [style=none] (94) at (-3.25, 1) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-4, -2.5) {};
		\node [style=none] (97) at (-2.5, -2.5) {};
		\node [style=none] (98) at (-3.25, -4) {};
% \node [style=none] (121) at (-6.25, 2.5) {};
% \node [style=none] (122) at (-7, 1) {};
% \node [style=none] (130) at (-7, -1) {};
% \node [style=none] (131) at (-6.25, -2.5) {};
% \node [style=none] (132) at (-7, -4) {};
%	\node [style=none] (133) at (-4.5, 2.5) {$\cdot$};
%	\node [style=none] (134) at (-4.5, -2.5) {$\cdot$};
%	\node [style=none] (135) at (4.5, 0) {$\cdot$};
% \node [style=none] (136) at (-5.225, 1.5) {};
% \node [style=none] (137) at (-7.7, 1.5) {};
% \node [style=none] (138) at (-5.125, -1.725) {};
% \node [style=none] (139) at (-5.125, -3.25) {};
% \node [style=none] (140) at (-7.625, -1.725) {};
% \node [style=none] (141) at (-7.625, -3.25) {};
% \node [style=none] (161) at (-8.25, 4) {};
% \node [style=none] (162) at (-9, 2.5) {};
% \node [style=none] (163) at (-7.5, 2.5) {};
% \node [style=none] (164) at (-8.25, 1) {};
% \node [style=none] (165) at (-8.25, -1) {};
% \node [style=none] (166) at (-9, -2.5) {};
% \node [style=none] (167) at (-7.5, -2.5) {};
% \node [style=none] (168) at (-8.25, -4) {};
%	\node [style=none] (187) at (5.75, 1.5) {};
%	\node [style=none] (188) at (5, 0) {};
%	\node [style=none] (189) at (6.5, 0) {};
%	\node [style=none] (190) at (5.75, -1.5) {};
% \node [style=none] (191) at (-6.45, 1.5) {};
% \node [style=none] (195) at (-7, 4) {};
% \node [style=none] (196) at (-6.25, 2.5) {};
% \node [style=none] (197) at (-7, 1) {};
% \node [style=none] (198) at (-7, -1) {};
% \node [style=none] (199) at (-6.25, -2.5) {};
% \node [style=none] (200) at (-7, -4) {};
% \node [style=none] (201) at (-6.375, -1.725) {};
% \node [style=none] (202) at (-6.375, -3.25) {};
%	\node [style=none] (203) at (7, 1.5) {};
%	\node [style=none] (204) at (7.75, 0) {};
%	\node [style=none] (205) at (7, -1.5) {};
		\node [style=none] (206) at (-2.85, 1.25) {};
		\node [style=none] (207) at (-2.525, 0.925) {};
		\node [style=none] (208) at (-2, 1) {};
		\node [style=none] (209) at (-1.75, 0.75) {};
		\node [style=none] (210) at (-1.75, 1.1) {};
		\node [style=none] (211) at (-1.15, 0.5) {};
		\node [style=none] (212) at (-1.5, 0.5) {};
		\node [style=none] (213) at (-1.35, 0.25) {};
		\node [style=none] (214) at (-1.6, -0.075) {};
		\node [style=none] (215) at (-1.75, -0.75) {};
		\node [style=none] (216) at (-1.75, -0.45) {};
		\node [style=none] (217) at (-1.75, -1.45) {};
		\node [style=none] (218) at (-2, -1.25) {};
		\node [style=none] (219) at (-2.425, -1.175) {};
		\node [style=none] (220) at (-2.85, -1.25) {};
		\node [style=none] (221) at (-2.75, -0.95) {};
		\node [style=none] (222) at (-2.625, 3.25) {};
		\node [style=none] (223) at (-2.875, 3.775) {};
		\node [style=none] (224) at (-2.1, 3.325) {};
		\node [style=none] (225) at (-1.625, 3.2) {};
		\node [style=none] (226) at (-1.45, 3.6) {};
		\node [style=none] (227) at (-1, 2.5) {};
		\node [style=none] (229) at (-0.5, 2.4) {};
		\node [style=none] (231) at (0.125, 1.7) {};
		\node [style=none] (233) at (0.5, 1.55) {};
		\node [style=none] (235) at (0.525, 1.125) {};
		\node [style=none] (236) at (0.25, 0.5) {};
		\node [style=none] (237) at (1, 0.575) {};
		\node [style=none] (238) at (-1.75, 2.575) {};
		\node [style=none] (239) at (-2.525, 2.75) {};
		\node [style=none] (240) at (-2, 2.325) {};
		\node [style=none] (241) at (-0.75, 1.75) {};
		\node [style=none] (242) at (-1.35, 2.525) {};
		\node [style=none] (243) at (-1.225, 1.65) {};
		\node [style=none] (244) at (-0.475, 1.625) {};
		\node [style=none] (245) at (-0.5, 1.25) {};
		\node [style=none] (246) at (-0.8, 1) {};
		\node [style=none] (247) at (0.125, 1.025) {};
		\node [style=none] (248) at (2.25, 1.25) {};
		\node [style=none] (249) at (1.125, 1.6) {};
		\node [style=none] (250) at (1.375, 1.275) {};
		\node [style=none] (251) at (2.75, 1.5) {};
		\node [style=none] (255) at (-0.125, 2.825) {};
		\node [style=none] (256) at (-0.5, 2.825) {};
		\node [style=none] (257) at (0, 2.125) {};
		\node [style=none] (258) at (0.75, 2.25) {};
		\node [style=none] (259) at (0.225, -0.1) {};
		\node [style=none] (260) at (0.4, 0.05) {};
		\node [style=none] (261) at (1.175, -0.25) {};
		\node [style=none] (262) at (1.25, 0.1) {};
		\node [style=none] (264) at (2, 0.25) {};
		\node [style=none] (265) at (2.25, 0.5) {};
		\node [style=none] (266) at (2, -0.35) {};
		\node [style=none] (267) at (1.475, -0.625) {};
		\node [style=none] (268) at (3, 0.75) {};
		\node [style=none] (269) at (3.25, 0.5) {};
		\node [style=none] (270) at (3.925, 0.55) {};
		\node [style=none] (271) at (2.5, 0.575) {};
		\node [style=none] (272) at (2.75, 0.25) {};
		\node [style=none] (273) at (2.8, -0.1) {};
		\node [style=none] (274) at (-2.5, -3.725) {};
		\node [style=none] (275) at (-2.75, -3.6) {};
		\node [style=none] (276) at (-2.75, -3.975) {};
		\node [style=none] (277) at (-2, -3.625) {};
		\node [style=none] (279) at (-1.75, -3.1) {};
		\node [style=none] (280) at (-1.8, -3.75) {};
		\node [style=none] (281) at (-1.05, -3.175) {};
		\node [style=none] (282) at (-0.75, -3) {};
		\node [style=none] (283) at (-1.45, -3) {};
		\node [style=none] (284) at (-1.25, -3.5) {};
		\node [style=none] (285) at (-0.5, -2.75) {};
		\node [style=none] (286) at (-0.5, -2.525) {};
		\node [style=none] (287) at (0, -2.75) {};
		\node [style=none] (288) at (-0.5, -3.075) {};
		\node [style=none] (290) at (0, -2.175) {};
		\node [style=none] (291) at (1, -1.75) {};
		\node [style=none] (293) at (1, -1.175) {};
		\node [style=none] (294) at (1.75, -1.5) {};
		\node [style=none] (295) at (2.25, -1.5) {};
		\node [style=none] (296) at (2.25, -0.75) {};
		\node [style=none] (297) at (2.75, -1) {};
		\node [style=none] (298) at (2.25, -0.275) {};
		\node [style=none] (299) at (2.15, -1.65) {};
		\node [style=none] (300) at (1.25, -1.75) {};
		\node [style=none] (301) at (1.5, -1.85) {};
		\node [style=none] (302) at (0.75, -2) {};
		\node [style=none] (303) at (0.25, -1.95) {};
		\node [style=none] (304) at (0.675, -2.3) {};
		\node [style=none] (305) at (3.25, -0.75) {};
		\node [style=none] (306) at (3, -0.075) {};
		\node [style=none] (307) at (3.875, -0.775) {};
		\node [style=none] (309) at (3.175, -1.5) {};
		\node [style=none] (310) at (3.075, -1.075) {};
		\node [style=none] (311) at (-0.425, -0.875) {};
		\node [style=none] (312) at (-0.5, -0.625) {};
		\node [style=none] (313) at (-0.5, -1.075) {};
		\node [style=none] (314) at (-0.225, -0.925) {};
		\node [style=none] (315) at (-0.05, -1.125) {};
		\node [style=none] (316) at (-0.05, -0.7) {};
		\node [style=none] (317) at (-2.25, 1.75) {};
		\node [style=none] (318) at (-2, 1.75) {};
		\node [style=none] (319) at (-2.525, 2.275) {};
		\node [style=none] (320) at (-2.45, 1.425) {};
		\node [style=none] (321) at (-1.75, 1.5) {};
		\node [style=none] (322) at (-2, 1.25) {};
		\node [style=none] (323) at (-1.575, 2.025) {};
		\node [style=none] (324) at (-1.525, 1.375) {};
		\node [style=none] (325) at (-1.225, 0.85) {};
		\node [style=none] (326) at (-1.1, 1.125) {};
		\node [style=none] (327) at (-1, 0.75) {};
		\node [style=none] (328) at (-1.025, 1.35) {};
		\node [style=none] (329) at (-1.375, 0.8) {};
		\node [style=none] (330) at (-0.75, 0.5) {};
		\node [style=none] (331) at (-0.75, 0.25) {};
		\node [style=none] (332) at (-0.55, 0.45) {};
		\node [style=none] (333) at (-1, 0.2) {};
		\node [style=none] (334) at (-0.675, 0.025) {};
		\node [style=none] (335) at (-0.875, -0.25) {};
		\node [style=none] (336) at (-0.325, 0.05) {};
		\node [style=none] (337) at (-0.375, -0.325) {};
		\node [style=none] (338) at (-0.325, -0.6) {};
		\node [style=none] (339) at (0.25, -1.25) {};
		\node [style=none] (340) at (0.5, -1) {};
		\node [style=none] (341) at (0.5, -0.7) {};
		\node [style=none] (342) at (0.25, -1.5) {};
		\node [style=none] (343) at (-0.5, -1.75) {};
		\node [style=none] (344) at (-0.275, -1.175) {};
		\node [style=none] (345) at (0.625, -1.575) {};
		\node [style=none] (346) at (-1, -1.75) {};
		\node [style=none] (347) at (-1, -1.5) {};
		\node [style=none] (348) at (-1.425, -1.275) {};
		\node [style=none] (349) at (-1.75, -2) {};
		\node [style=none] (350) at (-1, -2.5) {};
		\node [style=none] (351) at (-0.75, -2) {};
		\node [style=none] (352) at (-1.5, -2.5) {};
		\node [style=none] (353) at (-0.775, -2.65) {};
		\node [style=none] (354) at (-0.25, -1.925) {};
		\node [style=none] (355) at (-0.25, -2.35) {};
		\node [style=none] (356) at (-1.6, -3.05) {};
		\node [style=none] (357) at (-2, -2.75) {};
		\node [style=none] (358) at (-2.55, -3) {};
		\node [style=none] (359) at (-2.025, -2.125) {};
		\node [style=none] (360) at (-2.55, -2) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
% \node [style=none] (361) at (6.425, 0.55) {};
% \node [style=none] (362) at (6.375, -0.775) {};
% \node [style=none] (363) at (6.75, 1.25) {};
% \node [style=none] (364) at (6.5, 1.5) {};
% \node [style=none] (365) at (7, 0.5) {};
% \node [style=none] (366) at (6.75, 0.75) {};
% \node [style=none] (367) at (7.25, 1) {};
% \node [style=none] (368) at (7.4, 1.25) {};
% \node [style=none] (369) at (7.425, 0.675) {};
% \node [style=none] (370) at (7, 0.25) {};
% \node [style=none] (371) at (6.75, 0) {};
% \node [style=none] (372) at (7.4, 0) {};
% \node [style=none] (373) at (7.7, 0.425) {};
% \node [style=none] (374) at (6.825, -0.65) {};
% \node [style=none] (375) at (7.075, -0.9) {};
% \node [style=none] (376) at (6.775, -1.125) {};
% \node [style=none] (377) at (7.325, -0.9) {};
% \node [style=none] (378) at (6.9, -0.25) {};
% \node [style=none] (379) at (7.15, 0) {};
% \node [style=none] (380) at (7.275, -0.35) {};
% \node [style=none] (381) at (7.4, -0.55) {};
% \node [style=none] (382) at (7.7, -0.5) {};
% \node [style=none] (383) at (6.725, -1.3) {};
% \node [style=none] (384) at (7.425, -1.2) {};
% \node [style=none] (385) at (6.25, -1.5) {};
% \node [style=none] (107) at (8.25, 1.5) {};
% \node [style=none] (108) at (9, 0) {};
% \node [style=none] (109) at (8.25, -1.5) {};
% \node [style=none] (103) at (5.75, 1.5) {};
% \node [style=none] (104) at (5, 0) {};
% \node [style=none] (105) at (6.5, 0) {};
% \node [style=none] (106) at (5.75, -1.5) {};
% \node [style=none] (386) at (-5.075, -2) {};
% \node [style=none] (387) at (-5.05, -3) {};
% \node [style=none] (388) at (-5.35, -1.25) {};
% \node [style=none] (389) at (-5.275, -3.6) {};
% \node [style=none] (390) at (-6.425, -1) {};
% \node [style=none] (391) at (-5.75, -1.25) {};
% \node [style=none] (392) at (-5.9, -1.725) {};
% \node [style=none] (393) at (-6.25, -1.25) {};
% \node [style=none] (395) at (-6.6, -1.25) {};
% \node [style=none] (396) at (-5.925, -1.125) {};
% \node [style=none] (397) at (-6, -1) {};
% \node [style=none] (398) at (-5.45, -3.5) {};
% \node [style=none] (399) at (-5.5, -3.25) {};
% \node [style=none] (400) at (-5.575, -3.625) {};
% \node [style=none] (401) at (-5.9, -3.575) {};
% \node [style=none] (402) at (-5.825, -3.825) {};
% \node [style=none] (403) at (-6.125, -3.725) {};
% \node [style=none] (404) at (-6.4, -3.775) {};
% \node [style=none] (405) at (-6.45, -3.5) {};
% \node [style=none] (408) at (-5.9, -3.4) {};
% \node [style=none] (409) at (-6.25, -3.25) {};
% \node [style=none] (410) at (-5.75, -3.25) {};
% \node [style=none] (411) at (-5.825, -4) {};
% \node [style=none] (412) at (-6.5, -4) {};
% \node [style=none] (413) at (-5.3, -2.5) {};
% \node [style=none] (414) at (-5.725, -2.35) {};
% \node [style=none] (415) at (-5.725, -2.675) {};
% \node [style=none] (416) at (-5.8, -1.925) {};
% \node [style=none] (417) at (-5.5, -1.75) {};
% \node [style=none] (418) at (-5.525, -1.725) {};
% \node [style=none] (419) at (-6.05, -1.925) {};
% \node [style=none] (420) at (-6.375, -1.7) {};
% \node [style=none] (421) at (-6.25, -2.75) {};
% \node [style=none] (422) at (-5.875, -2.95) {};
% \node [style=none] (423) at (-5.525, -2.9) {};
% \node [style=none] (424) at (-5.25, -2.75) {};
% \node [style=none] (425) at (-6.275, -2.15) {};
% \node [style=none] (426) at (-5.375, 3.775) {};
% \node [style=none] (427) at (-5.125, 3.25) {};
% \node [style=none] (428) at (-5.025, 2.75) {};
% \node [style=none] (429) at (-5.4, 2.85) {};
% \node [style=none] (430) at (-5.5, 2.75) {};
% \node [style=none] (431) at (-5.425, 2.5) {};
% \node [style=none] (432) at (-5.75, 3.2) {};
% \node [style=none] (433) at (-5.5, 3.15) {};
% \node [style=none] (435) at (-5.825, 2.975) {};
% \node [style=none] (436) at (-6, 2.75) {};
% \node [style=none] (437) at (-6.3, 3) {};
% \node [style=none] (438) at (-6.025, 2.5) {};
% \node [style=none] (439) at (-6.45, 3.5) {};
% \node [style=none] (440) at (-6.25, 3.75) {};
% \node [style=none] (441) at (-6.5, 4) {};
% \node [style=none] (442) at (-6, 3.675) {};
% \node [style=none] (443) at (-5.875, 3.475) {};
% \node [style=none] (444) at (-5.5, 3.5) {};
% \node [style=none] (445) at (-5.25, 3.225) {};
% \node [style=none] (446) at (-5.35, 1.25) {};
% \node [style=none] (447) at (-5.95, 1.325) {};
% \node [style=none] (448) at (-5.75, 1.2) {};
% \node [style=none] (450) at (-6.25, 1.25) {};
% \node [style=none] (451) at (-6.375, 1.275) {};
% \node [style=none] (452) at (-6.225, 1) {};
% \node [style=none] (453) at (-5.875, 1.5) {};
% \node [style=none] (455) at (-6.525, 1.375) {};
% \node [style=none] (456) at (-6.675, 1.15) {};
% \node [style=none] (457) at (-6, 1) {};
% \node [style=none] (458) at (-5.025, 2.275) {};
% \node [style=none] (459) at (-5.675, 2.05) {};
% \node [style=none] (461) at (-5.375, 2) {};
% \node [style=none] (462) at (-5.725, 1.875) {};
% \node [style=none] (463) at (-6, 1.75) {};
% \node [style=none] (464) at (-6.3, 1.5) {};
% \node [style=none] (465) at (-6.2, 2.025) {};
% \node [style=none] (466) at (-5.5, 2.25) {};
% \node [style=none] (467) at (-5.525, 2.5) {};
% \node [style=none] (468) at (-5.9, 2.25) {};
% \node [style=none] (469) at (-6.3, 2.025) {};
% \node [style=none] (470) at (-5.425, 1.775) {};
% \node [style=none] (472) at (-5.325, 1.5) {};
% \node [style=none] (473) at (-7.7, 1.5) {};
% \node [style=none] (474) at (-6.45, 1.5) {};
% \node [style=none] (475) at (-6.25, 2.5) {};
% \node [style=none] (476) at (-7.5, 2.5) {};
% \node [style=none] (113) at (-8.25, 4) {};
% \node [style=none] (114) at (-9, 2.5) {};
% \node [style=none] (115) at (-7.5, 2.5) {};
% \node [style=none] (116) at (-8.25, 1) {};
% \node [style=none] (117) at (-5.75, 4) {};
% \node [style=none] (118) at (-5, 2.5) {};
% \node [style=none] (119) at (-5.75, 1) {};
% \node [style=none] (477) at (-7.625, -1.725) {};
% \node [style=none] (478) at (-7.625, -3.25) {};
% \node [style=none] (479) at (-6.375, -3.25) {};
% \node [style=none] (480) at (-6.375, -1.7) {};
% \node [style=none] (123) at (-8.25, -1) {};
% \node [style=none] (124) at (-9, -2.5) {};
% \node [style=none] (125) at (-7.5, -2.5) {};
% \node [style=none] (126) at (-8.25, -4) {};
% \node [style=none] (127) at (-5.75, -1) {};
% \node [style=none] (128) at (-5, -2.5) {};
% \node [style=none] (129) at (-5.75, -4) {};
		\node [style=none] (481) at (-1.075, 3.15) {};
		\node [style=none] (482) at (0.275, 2.35) {};
		\node [style=none] (483) at (1.05, 0.9) {};
		\node [style=none] (484) at (1.25, 1.975) {};
		\node [style=none] (485) at (-2.25, 3.65) {};
		\node [style=none] (486) at (-1.975, 3.8) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -4) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (0) at (-3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%	\draw [style=fi-sh] (185.center)
%		 to [in=0, out=-90, looseness=0.75] (186.center)
%		 to (183.center)
%		 to [in=-90, out=180, looseness=0.75] (182.center)
%		 to [in=-180, out=90, looseness=0.75] (181.center)
%		 to (184.center)
%		 to [in=90, out=0, looseness=0.75] cycle;
% \draw [style=fi-sh] (170.center)
% to [in=0, out=-90, looseness=0.75] (171.center)
% to (174.center)
% to [in=-90, out=0, looseness=0.75] (173.center)
% to [in=0, out=90, looseness=0.75] (172.center)
% to (169.center)
% to [in=90, out=0, looseness=0.75] cycle;
% \draw [style=fi-sh] (176.center)
% to [in=0, out=-90, looseness=0.75] (177.center)
% to (180.center)
% to [in=-90, out=0, looseness=0.75] (179.center)
% to [in=0, out=90, looseness=0.75] (178.center)
% to (175.center)
% to [in=90, out=0, looseness=0.75] cycle;
% \draw [style=fi-bl] (147.center)
% to [in=0, out=-90, looseness=0.75] (148.center)
% to (145.center)
% to [in=-90, out=180, looseness=0.75] (143.center)
% to [in=-180, out=90, looseness=0.75] (142.center)
% to (146.center)
% to [in=90, out=0, looseness=0.75] cycle;
%	\draw [style=fi-bl] (150.center)
%		 to [in=0, out=-90, looseness=0.75] (151.center)
%		 to (154.center)
%		 to [in=-90, out=0, looseness=0.75] (153.center)
%		 to [in=0, out=90, looseness=0.75] (152.center)
%		 to (149.center)
%		 to [in=90, out=0, looseness=0.75] cycle;
% \draw [style=fi-bl] (159.center)
% to [in=0, out=-90, looseness=0.75] (160.center)
% to (157.center)
% to [in=-90, out=180, looseness=0.75] (156.center)
% to [in=-180, out=90, looseness=0.75] (155.center)
% to (158.center)
% to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-sh] (37.center)
			 to [in=90, out=-180, looseness=0.75] (38.center)
			 to [in=180, out=-90, looseness=0.75] (40.center)
			 to [in=-90, out=0, looseness=0.75] (39.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=fi-sh] (34.center)
			 to [in=180, out=-90, looseness=0.75] (36.center)
			 to [in=-90, out=0, looseness=0.75] (35.center)
			 to [in=0, out=90, looseness=0.75] (33.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=fi-sh] (84.center)
			 to [in=-60, out=-105, looseness=1.25] (83.center)
			 to [in=75, out=30, looseness=1.25] cycle;
		\draw [style=fi-sh] (82.center)
			 to [in=30, out=75, looseness=1.25] (68.center)
			 to (72.center)
			 to [in=-15, out=105] (71.center)
			 to [in=-90, out=60, looseness=0.75] (78.center)
			 to [in=120, out=-15] (74.center)
			 to [in=150, out=-60] (75.center)
			 to [in=-180, out=-30] (73.center)
			 to [in=0, out=-120, looseness=0.75] (76.center)
			 to [in=-90, out=75] (79.center)
			 to [in=-75, out=90] (69.center)
			 to [bend right=15, looseness=0.75] (81.center)
			 to [in=225, out=30, looseness=0.75] (80.center)
			 to [in=-105, out=-60, looseness=1.25] cycle;
		\draw [style=fi-sh] (67.center)
			 to [in=0, out=-180] (65.center)
			 to [in=-105, out=0] (64.center)
			 to [in=-120, out=0, looseness=0.75] (63.center)
			 to [bend left=15] (66.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw [style=fi-sh] (61.center)
			 to [in=-45, out=-180] (50.center)
			 to [bend left=75, looseness=0.75] (51.center)
			 to (60.center)
			 to [in=0, out=90, looseness=0.75] (59.center)
			 to [in=0, out=180] (55.center)
			 to [in=90, out=0, looseness=0.75] (56.center)
			 to [in=120, out=-15] (53.center)
			 to [in=150, out=-60] (54.center)
			 to [in=-180, out=-30] (52.center)
			 to [bend left=15] (58.center)
			 to (62.center)
			 to [in=0, out=-135] cycle;
		\draw [style=fi-sh] (42.center)
			 to (46.center)
			 to [in=-15, out=105] (45.center)
			 to [in=15, out=-120] (47.center)
			 to [bend left=90, looseness=2.75] (48.center)
			 to [in=105, out=0, looseness=0.75] (43.center)
			 to [bend right=15, looseness=0.75] (44.center)
			 to [in=225, out=30, looseness=0.75] cycle;
		\draw [style=vt-bl-di] (85.center) to (86.center);
		\draw [style=vt-bl-di] (87.center) to (88.center);
		\draw [style=op-lsh] (92.center)
			 to [in=180, out=-90, looseness=0.75] (94.center)
			 to [in=-90, out=0, looseness=0.75] (93.center)
			 to [in=0, out=90, looseness=0.75] (91.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=op-lsh] (97.center)
			 to [in=0, out=90, looseness=0.75] (95.center)
			 to [in=90, out=-180, looseness=0.75] (96.center)
			 to [in=180, out=-90, looseness=0.75] (98.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
% \draw [style=op-lsh] (164.center)
% to [in=-90, out=0, looseness=0.75] (163.center)
% to [in=0, out=90, looseness=0.75] (161.center)
% to [in=90, out=-180, looseness=0.75] (162.center)
% to [in=180, out=-90, looseness=0.75] cycle;
% \draw [style=op-lsh] (165.center)
% to [in=90, out=-180, looseness=0.75] (166.center)
% to [in=180, out=-90, looseness=0.75] (168.center)
% to [in=-90, out=0, looseness=0.75] (167.center)
% to [in=0, out=90, looseness=0.75] cycle;
%	\draw [style=op-lsh] (190.center)
%		 to [in=-90, out=0, looseness=0.75] (189.center)
%		 to [in=0, out=90, looseness=0.75] (187.center)
%		 to [in=90, out=-180, looseness=0.75] (188.center)
%		 to [in=180, out=-90, looseness=0.75] cycle;
% \draw [style=vt-lbl] (195.center)
% to [in=90, out=0, looseness=0.75] (196.center)
% to [in=0, out=-90, looseness=0.75] (197.center);
% \draw [style=vt-lbl] (198.center)
% to [in=90, out=0, looseness=0.75] (199.center)
% to [in=0, out=-90, looseness=0.75] (200.center);
%	\draw [style=vt-lbl] (203.center)
%		 to [in=90, out=0, looseness=0.75] (204.center)
%		 to [in=0, out=-90, looseness=0.75] (205.center);
		\draw [style=vt-lbl] (206.center) to (208.center);
		\draw [style=vt-lbl] (208.center) to (207.center);
		\draw [style=vt-lbl] (208.center) to (209.center);
		\draw [style=vt-lbl] (209.center) to (210.center);
		\draw [style=vt-lbl] (209.center) to (212.center);
		\draw [style=vt-lbl] (212.center) to (211.center);
		\draw [style=vt-lbl] (212.center) to (213.center);
		\draw [style=vt-lbl] (213.center) to (214.center);
		\draw [style=vt-lbl] (213.center) to (26.center);
		\draw [style=vt-lbl] (216.center) to (215.center);
		\draw [style=vt-lbl] (215.center) to (23.center);
		\draw [style=vt-lbl] (219.center) to (218.center);
		\draw [style=vt-lbl] (218.center) to (215.center);
		\draw [style=vt-lbl] (218.center) to (217.center);
		\draw [style=vt-lbl] (220.center) to (219.center);
		\draw [style=vt-lbl] (219.center) to (221.center);
		\draw [style=vt-lbl] (222.center) to (224.center);
		\draw [style=vt-lbl] (224.center) to (225.center);
		\draw [style=vt-lbl] (225.center) to (227.center);
		\draw [style=vt-lbl] (227.center) to (229.center);
		\draw [style=vt-lbl] (231.center) to (233.center);
		\draw [style=vt-lbl] (233.center) to (235.center);
		\draw [style=vt-lbl] (238.center) to (227.center);
		\draw [style=vt-lbl] (238.center) to (240.center);
		\draw [style=vt-lbl] (239.center) to (238.center);
		\draw [style=vt-lbl] (242.center) to (241.center);
		\draw [style=vt-lbl] (243.center) to (241.center);
		\draw [style=vt-lbl] (244.center) to (245.center);
		\draw [style=vt-lbl] (245.center) to (247.center);
		\draw [style=vt-lbl] (245.center) to (246.center);
		\draw [style=vt-lbl] (249.center) to (250.center);
		\draw [style=vt-lbl] (250.center) to (248.center);
		\draw [style=vt-lbl] (248.center) to (251.center);
		\draw [style=vt-lbl] (256.center) to (255.center);
		\draw [style=vt-lbl] (256.center) to (229.center);
		\draw [style=vt-lbl] (229.center) to (257.center);
		\draw [style=vt-lbl] (257.center) to (231.center);
		\draw [style=vt-lbl] (28.center) to (259.center);
		\draw [style=vt-lbl] (260.center) to (259.center);
		\draw [style=vt-lbl] (259.center) to (29.center);
		\draw [style=vt-lbl] (14.center) to (261.center);
		\draw [style=vt-lbl] (261.center) to (262.center);
		\draw [style=vt-lbl] (16.center) to (264.center);
		\draw [style=vt-lbl] (264.center) to (265.center);
		\draw [style=vt-lbl] (264.center) to (266.center);
		\draw [style=vt-lbl] (261.center) to (267.center);
		\draw [style=vt-lbl] (248.center) to (265.center);
		\draw [style=vt-lbl] (265.center) to (268.center);
		\draw [style=vt-lbl] (268.center) to (8.center);
		\draw [style=vt-lbl] (268.center) to (269.center);
		\draw [style=vt-lbl] (269.center) to (270.center);
		\draw [style=vt-lbl] (271.center) to (272.center);
		\draw [style=vt-lbl] (272.center) to (269.center);
		\draw [style=vt-lbl] (272.center) to (273.center);
		\draw [style=vt-lbl] (236.center) to (247.center);
		\draw [style=vt-lbl] (247.center) to (235.center);
		\draw [style=vt-lbl] (244.center) to (231.center);
		\draw [style=vt-lbl] (241.center) to (244.center);
		\draw [style=vt-lbl] (275.center) to (274.center);
		\draw [style=vt-lbl] (274.center) to (276.center);
		\draw [style=vt-lbl] (274.center) to (277.center);
		\draw [style=vt-lbl] (277.center) to (279.center);
		\draw [style=vt-lbl] (277.center) to (280.center);
		\draw [style=vt-lbl] (283.center) to (281.center);
		\draw [style=vt-lbl] (284.center) to (281.center);
		\draw [style=vt-lbl] (281.center) to (282.center);
		\draw [style=vt-lbl] (282.center) to (285.center);
		\draw [style=vt-lbl] (282.center) to (288.center);
		\draw [style=vt-lbl] (285.center) to (286.center);
		\draw [style=vt-lbl] (285.center) to (287.center);
		\draw [style=vt-lbl] (287.center) to (290.center);
		\draw [style=vt-lbl] (293.center) to (291.center);
		\draw [style=vt-lbl] (294.center) to (296.center);
		\draw [style=vt-lbl] (296.center) to (297.center);
		\draw [style=vt-lbl] (297.center) to (295.center);
		\draw [style=vt-lbl] (294.center) to (295.center);
		\draw [style=vt-lbl] (298.center) to (296.center);
		\draw [style=vt-lbl] (299.center) to (295.center);
		\draw [style=vt-lbl] (291.center) to (300.center);
		\draw [style=vt-lbl] (300.center) to (294.center);
		\draw [style=vt-lbl] (300.center) to (301.center);
		\draw [style=vt-lbl] (303.center) to (302.center);
		\draw [style=vt-lbl] (302.center) to (304.center);
		\draw [style=vt-lbl] (291.center) to (302.center);
		\draw [style=vt-lbl] (305.center) to (306.center);
		\draw [style=vt-lbl] (305.center) to (307.center);
		\draw [style=vt-lbl] (297.center) to (310.center);
		\draw [style=vt-lbl] (310.center) to (305.center);
		\draw [style=vt-lbl] (310.center) to (309.center);
		\draw [style=vt-lgr] (312.center) to (311.center);
		\draw [style=vt-lgr] (313.center) to (311.center);
		\draw [style=vt-lgr] (311.center) to (314.center);
		\draw [style=vt-lgr] (315.center) to (314.center);
		\draw [style=vt-lgr] (314.center) to (316.center);
		\draw [style=vt-lpp] (319.center) to (317.center);
		\draw [style=vt-lpp] (317.center) to (320.center);
		\draw [style=vt-lpp] (317.center) to (318.center);
		\draw [style=vt-lpp] (322.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (323.center);
		\draw [style=vt-lpp] (321.center) to (324.center);
		\draw [style=vt-lpp] (324.center) to (325.center);
		\draw [style=vt-lpp] (324.center) to (326.center);
		\draw [style=vt-lpp] (325.center) to (327.center);
		\draw [style=vt-lpp] (327.center) to (326.center);
		\draw [style=vt-lpp] (326.center) to (328.center);
		\draw [style=vt-lpp] (329.center) to (325.center);
		\draw [style=vt-lpp] (331.center) to (330.center);
		\draw [style=vt-lpp] (330.center) to (332.center);
		\draw [style=vt-lpp] (330.center) to (327.center);
		\draw [style=vt-lpp] (333.center) to (331.center);
		\draw [style=vt-lpp] (331.center) to (334.center);
		\draw [style=vt-lpp] (335.center) to (334.center);
		\draw [style=vt-lpp] (336.center) to (334.center);
		\draw [style=vt-lpp] (337.center) to (338.center);
		\draw [style=vt-lpp] (335.center) to (337.center);
		\draw [style=vt-lpp] (337.center) to (28.center);
		\draw [style=vt-lpp] (315.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (293.center);
		\draw [style=vt-lpp] (340.center) to (341.center);
		\draw [style=vt-lpp] (342.center) to (339.center);
		\draw [style=vt-lpp] (344.center) to (343.center);
		\draw [style=vt-lpp] (342.center) to (345.center);
		\draw [style=vt-lpp] (346.center) to (347.center);
		\draw [style=vt-lpp] (348.center) to (347.center);
		\draw [style=vt-lpp] (347.center) to (313.center);
		\draw [style=vt-lpp] (348.center) to (349.center);
		\draw [style=vt-lpp] (349.center) to (346.center);
		\draw [style=vt-lpp] (346.center) to (351.center);
		\draw [style=vt-lpp] (351.center) to (343.center);
		\draw [style=vt-lpp] (349.center) to (352.center);
		\draw [style=vt-lpp] (352.center) to (350.center);
		\draw [style=vt-lpp] (350.center) to (351.center);
		\draw [style=vt-lpp] (350.center) to (353.center);
		\draw [style=vt-lpp] (343.center) to (354.center);
		\draw [style=vt-lpp] (342.center) to (354.center);
		\draw [style=vt-lpp] (354.center) to (355.center);
		\draw [style=vt-lpp] (352.center) to (356.center);
		\draw [style=vt-lpp] (357.center) to (356.center);
		\draw [style=vt-lpp] (358.center) to (357.center);
		\draw [style=vt-lpp] (359.center) to (349.center);
		\draw [style=vt-lpp] (360.center) to (359.center);
		\draw [style=vt-lpp] (359.center) to (357.center);
		\draw [style=vt-bl, in=225, out=30, looseness=0.75] (23.center) to (17);
		\draw [style=vt-bl-di, in=-15, out=120] (28.center) to (2.center);
		\draw [style=vt-bl, in=-120, out=0, looseness=0.75] (30.center) to (27);
		\draw [style=vt-bl-di, bend left=15] (27) to (10.center);
		\draw [style=vt-bl, bend right=15, looseness=0.75] (22.center) to (23.center);
		\draw [style=vt-bl-di, in=-15, out=105] (26.center) to (25.center);
		\draw [style=vt-bl] (26.center) to (17);
		\draw [style=vt-bl, in=-105, out=-60, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=75, out=30, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=150, out=-60] (28.center) to (29.center);
		\draw [style=vt-bl, in=-180, out=-30] (29.center) to (27);
		\draw [style=vt-bl-di] (89.center) to (90.center);
		\draw [style=vt] (12.center)
			 to [in=-180, out=-75] (14.center)
			 to [in=255, out=0] (13.center);
		\draw [style=vt, bend left=90, looseness=2.75] (3.center) to (4.center);
		\draw [style=vt] (5.center)
			 to [in=180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center)
			 to [in=0, out=90, looseness=0.75] (4.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
% \draw [style=vt-lbl] (364.center) to (363.center);
% \draw [style=vt-lbl] (361.center) to (366.center);
% \draw [style=vt-lbl] (366.center) to (363.center);
% \draw [style=vt-lbl] (363.center) to (367.center);
% \draw [style=vt-lbl] (366.center) to (365.center);
% \draw [style=vt-lbl] (367.center) to (368.center);
% \draw [style=vt-lbl] (365.center) to (369.center);
% \draw [style=vt-lbl] (367.center) to (369.center);
% \draw [style=vt-lbl] (370.center) to (371.center);
% \draw [style=vt-lbl] (370.center) to (365.center);
% \draw [style=vt-lbl] (370.center) to (372.center);
% \draw [style=vt-lbl] (372.center) to (373.center);
% \draw [style=vt-lbl] (373.center) to (369.center);
% \draw [style=vt-lbl] (374.center) to (362.center);
% \draw [style=vt-lbl] (374.center) to (375.center);
% \draw [style=vt-lbl] (376.center) to (375.center);
% \draw [style=vt-lbl] (362.center) to (376.center);
% \draw [style=vt-lbl] (375.center) to (377.center);
% \draw [style=vt-lbl] (374.center) to (378.center);
% \draw [style=vt-lbl] (378.center) to (371.center);
% \draw [style=vt-lbl] (378.center) to (380.center);
% \draw [style=vt-lbl] (380.center) to (379.center);
% \draw [style=vt-lbl] (380.center) to (381.center);
% \draw [style=vt-lbl] (381.center) to (377.center);
% \draw [style=vt-lbl] (381.center) to (382.center);
% \draw [style=vt-lbl] (376.center) to (383.center);
% \draw [style=vt-lbl] (377.center) to (384.center);
% \draw [style=vt-lbl] (383.center) to (205.center);
% \draw [style=vt-lbl] (385.center) to (383.center);
% \draw [style=vt-bl-di] (105.center) to (108.center);
% \draw [style=vt] (109.center)
% to [in=-90, out=0, looseness=0.75] (108.center)
% to [in=0, out=90, looseness=0.75] (107.center);
% \draw [style=vt] (104.center)
% to [in=180, out=-90, looseness=0.75] (106.center)
% to [in=-90, out=0, looseness=0.75] (105.center)
% to [in=0, out=90, looseness=0.75] (103.center)
% to [in=90, out=-180, looseness=0.75] cycle;
% \draw [style=vt] (103.center) to (107.center);
% \draw [style=vt] (106.center) to (109.center);
% \draw [style=vt-lbl] (391.center) to (388.center);
% \draw [style=vt-lbl] (393.center) to (390.center);
% \draw [style=vt-lbl] (393.center) to (392.center);
% \draw [style=vt-lbl] (392.center) to (391.center);
% \draw [style=vt-lbl] (395.center) to (393.center);
% \draw [style=vt-lbl] (397.center) to (396.center);
% \draw [style=vt-lbl] (396.center) to (393.center);
% \draw [style=vt-lbl] (396.center) to (391.center);
% \draw [style=vt-lbl] (398.center) to (389.center);
% \draw [style=vt-lbl] (399.center) to (398.center);
% \draw [style=vt-lbl] (400.center) to (398.center);
% \draw [style=vt-lbl] (401.center) to (400.center);
% \draw [style=vt-lbl] (402.center) to (400.center);
% \draw [style=vt-lbl] (403.center) to (401.center);
% \draw [style=vt-lbl] (403.center) to (402.center);
% \draw [style=vt-lbl] (404.center) to (403.center);
% \draw [style=vt-lbl] (405.center) to (404.center);
% \draw [style=vt-lbl] (409.center) to (408.center);
% \draw [style=vt-lbl] (408.center) to (410.center);
% \draw [style=vt-lbl] (408.center) to (401.center);
% \draw [style=vt-lbl] (402.center) to (411.center);
% \draw [style=vt-lbl] (412.center) to (404.center);
% \draw [style=vt-lpp] (413.center) to (386.center);
% \draw [style=vt-lpp] (414.center) to (413.center);
% \draw [style=vt-lpp] (415.center) to (414.center);
% \draw [style=vt-lpp] (416.center) to (414.center);
% \draw [style=vt-lpp] (417.center) to (386.center);
% \draw [style=vt-lpp] (417.center) to (416.center);
% \draw [style=vt-lpp] (418.center) to (417.center);
% \draw [style=vt-lpp] (419.center) to (416.center);
% \draw [style=vt-lpp] (420.center) to (419.center);
% \draw [style=vt-lpp] (421.center) to (422.center);
% \draw [style=vt-lpp] (422.center) to (415.center);
% \draw [style=vt-lpp] (409.center) to (422.center);
% \draw [style=vt-lpp] (422.center) to (423.center);
% \draw [style=vt-lpp] (423.center) to (415.center);
% \draw [style=vt-lpp] (423.center) to (424.center);
% \draw [style=vt-lpp] (424.center) to (413.center);
% \draw [style=vt-lpp] (424.center) to (387.center);
% \draw [style=vt-lpp] (423.center) to (399.center);
% \draw [style=vt-lpp] (425.center) to (419.center);
% \draw [style=vt-lbl] (429.center) to (428.center);
% \draw [style=vt-lbl] (430.center) to (429.center);
% \draw [style=vt-lbl] (430.center) to (431.center);
% \draw [style=vt-lbl] (433.center) to (427.center);
% \draw [style=vt-lbl] (432.center) to (433.center);
% \draw [style=vt-lbl] (433.center) to (429.center);
% \draw [style=vt-lbl] (435.center) to (432.center);
% \draw [style=vt-lbl] (435.center) to (430.center);
% \draw [style=vt-lbl] (436.center) to (435.center);
% \draw [style=vt-lbl] (437.center) to (436.center);
% \draw [style=vt-lbl] (438.center) to (436.center);
% \draw [style=vt-lbl] (441.center) to (440.center);
% \draw [style=vt-lbl] (440.center) to (439.center);
% \draw [style=vt-lbl] (440.center) to (442.center);
% \draw [style=vt-lbl] (442.center) to (117.center);
% \draw [style=vt-lbl] (443.center) to (432.center);
% \draw [style=vt-lbl] (442.center) to (443.center);
% \draw [style=vt-lbl] (443.center) to (444.center);
% \draw [style=vt-lbl] (444.center) to (426.center);
% \draw [style=vt-lbl] (445.center) to (444.center);
% \draw [style=vt-lbl] (447.center) to (448.center);
% \draw [style=vt-lbl] (448.center) to (446.center);
% \draw [style=vt-lbl] (450.center) to (447.center);
% \draw [style=vt-lbl] (451.center) to (450.center);
% \draw [style=vt-lbl] (450.center) to (452.center);
% \draw [style=vt-lbl] (453.center) to (447.center);
% \draw [style=vt-lbl] (455.center) to (451.center);
% \draw [style=vt-lbl] (456.center) to (451.center);
% \draw [style=vt-lbl] (457.center) to (448.center);
% \draw [style=vt-lpp] (461.center) to (458.center);
% \draw [style=vt-lpp] (459.center) to (462.center);
% \draw [style=vt-lpp] (463.center) to (462.center);
% \draw [style=vt-lpp] (464.center) to (463.center);
% \draw [style=vt-lpp] (465.center) to (463.center);
% \draw [style=vt-lpp] (459.center) to (466.center);
% \draw [style=vt-lpp] (466.center) to (461.center);
% \draw [style=vt-lpp] (467.center) to (466.center);
% \draw [style=vt-lpp] (468.center) to (465.center);
% \draw [style=vt-lpp] (468.center) to (459.center);
% \draw [style=vt-lpp] (469.center) to (465.center);
% \draw [style=vt-lpp] (438.center) to (468.center);
% \draw [style=vt-lpp] (461.center) to (470.center);
% \draw [style=vt-lpp] (470.center) to (472.center);
% \draw [style=vt-lpp] (462.center) to (470.center);
% \draw [style=fi-pu] (474.center)
% to [bend right=15, looseness=0.75] (475.center)
% to (476.center)
% to [bend left, looseness=0.50] (473.center)
% to cycle;
% \draw [style=vt-lpp, bend left=15, looseness=0.50] (121.center) to (191.center);
% \draw [style=vt-bl-di] (118.center) to (115.center);
% \draw [style=vt-bl-di] (136.center) to (137.center);
% \draw [style=vt] (115.center)
% to [in=0, out=90, looseness=0.75] (113.center)
% to [in=90, out=-180, looseness=0.75] (114.center)
% to [in=180, out=-90, looseness=0.75] (116.center)
% to [in=-90, out=0, looseness=0.75] cycle;
% \draw [style=vt] (119.center)
% to [in=-90, out=0, looseness=0.75] (118.center)
% to [in=0, out=90, looseness=0.75] (117.center);
% \draw [style=vt] (113.center) to (117.center);
% \draw [style=vt] (116.center) to (119.center);
% \draw [style=fi-pu] (480.center)
% to [bend left=15, looseness=0.75] (479.center)
% to (478.center)
% to [bend right=15] (477.center)
% to cycle;
% \draw [style=vt-lpp, in=90, out=-75] (201.center) to (199.center);
% \draw [style=vt-lpp, in=75, out=-90] (199.center) to (202.center);
% \draw [style=vt-bl-di] (140.center) to (138.center);
% \draw [style=vt-bl-di] (141.center) to (139.center);
% \draw [style=vt] (126.center)
% to [in=-90, out=0, looseness=0.75] (125.center)
% to [in=0, out=90, looseness=0.75] (123.center)
% to [in=90, out=-180, looseness=0.75] (124.center)
% to [in=180, out=-90, looseness=0.75] cycle;
% \draw [style=vt] (129.center)
% to [in=-90, out=0, looseness=0.75] (128.center)
% to [in=0, out=90, looseness=0.75] (127.center);
% \draw [style=vt] (123.center) to (127.center);
% \draw [style=vt] (126.center) to (129.center);
		\draw [style=vt-lbl] (225.center) to (481.center);
		\draw [style=vt-lbl] (481.center) to (256.center);
		\draw [style=vt-lbl] (226.center) to (481.center);
		\draw [style=vt-lbl] (482.center) to (257.center);
		\draw [style=vt-lbl] (482.center) to (258.center);
		\draw [style=vt-lbl] (482.center) to (255.center);
		\draw [style=vt-lbl] (233.center) to (249.center);
		\draw [style=vt-lbl] (235.center) to (483.center);
		\draw [style=vt-lbl] (483.center) to (250.center);
		\draw [style=vt-lbl] (483.center) to (237.center);
		\draw [style=vt-lbl] (484.center) to (249.center);
		\draw [style=vt-lbl] (485.center) to (224.center);
		\draw [style=vt-lbl] (485.center) to (223.center);
		\draw [style=vt-lbl] (485.center) to (486.center);
		\draw [style=vt, bend left=75, looseness=0.75] (15.center) to (16.center);
		\draw [style=vt] (7.center)
			 to [in=-180, out=0] (11.center)
			 to [in=-90, out=0, looseness=0.75] (10.center)
			 to [in=0, out=90, looseness=0.75] (8.center)
			 to [in=0, out=180] (0.center);
		\draw [style=vt] (1.center)
			 to [in=180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> UCI3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.775, -0.75) {};
		\node [style=none] (84) at (0.025, -0.975) {};
		\node [style=none] (15) at (0.025, 0.275) {};
		\node [style=none] (16) at (1.475, 0.275) {};
		\node [style=antipode] (17) at (-0.775, -0.75) {};
		\node [style=none] (22) at (-2.625, -1.725) {};
		\node [style=none] (23) at (-1.175, -1.1) {};
		\node [style=none] (25) at (-2.7, 1.5) {};
		\node [style=none] (26) at (-0.9, -0.1) {};
		\node [style=antipode] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (-0.275, -0.05) {};
		\node [style=none] (29) at (0.225, -0.575) {};
		\node [style=none] (30) at (-2.625, -3.25) {};
		\node [style=none] (32) at (0.025, -0.975) {};
		\node [style=none] (85) at (-2.25, -1.65) {};
		\node [style=none] (86) at (-2.175, -1.625) {};
		\node [style=none] (87) at (-2.25, -3.225) {};
		\node [style=none] (88) at (-2.175, -3.225) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=none] (90) at (0.05, -0.875) {};
		\node [style=none] (91) at (-3.25, 4) {};
		\node [style=none] (92) at (-4, 2.5) {};
		\node [style=none] (93) at (-2.5, 2.5) {};
		\node [style=none] (94) at (-3.25, 1) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-4, -2.5) {};
		\node [style=none] (97) at (-2.5, -2.5) {};
		\node [style=none] (98) at (-3.25, -4) {};
		\node [style=none] (206) at (-2.85, 1.25) {};
		\node [style=none] (207) at (-2.525, 0.925) {};
		\node [style=none] (208) at (-2, 1) {};
		\node [style=none] (209) at (-1.75, 0.75) {};
		\node [style=none] (210) at (-1.75, 1.1) {};
		\node [style=none] (211) at (-1.15, 0.5) {};
		\node [style=none] (212) at (-1.5, 0.5) {};
		\node [style=none] (213) at (-1.35, 0.25) {};
		\node [style=none] (214) at (-1.6, -0.075) {};
		\node [style=none] (215) at (-1.75, -0.75) {};
		\node [style=none] (216) at (-1.75, -0.45) {};
		\node [style=none] (217) at (-1.75, -1.45) {};
		\node [style=none] (218) at (-2, -1.25) {};
		\node [style=none] (219) at (-2.425, -1.175) {};
		\node [style=none] (220) at (-2.85, -1.25) {};
		\node [style=none] (221) at (-2.75, -0.95) {};
		\node [style=none] (222) at (-2.625, 3.25) {};
		\node [style=none] (223) at (-2.875, 3.775) {};
		\node [style=none] (224) at (-2.1, 3.325) {};
		\node [style=none] (225) at (-1.625, 3.2) {};
		\node [style=none] (226) at (-1.45, 3.6) {};
		\node [style=none] (227) at (-1, 2.5) {};
		\node [style=none] (229) at (-0.5, 2.4) {};
		\node [style=none] (231) at (0.125, 1.7) {};
		\node [style=none] (233) at (0.5, 1.55) {};
		\node [style=none] (235) at (0.525, 1.125) {};
		\node [style=none] (236) at (0.25, 0.5) {};
		\node [style=none] (237) at (1, 0.575) {};
		\node [style=none] (238) at (-1.75, 2.575) {};
		\node [style=none] (239) at (-2.525, 2.75) {};
		\node [style=none] (240) at (-2, 2.325) {};
		\node [style=none] (241) at (-0.75, 1.75) {};
		\node [style=none] (242) at (-1.35, 2.525) {};
		\node [style=none] (243) at (-1.225, 1.65) {};
		\node [style=none] (244) at (-0.475, 1.625) {};
		\node [style=none] (245) at (-0.5, 1.25) {};
		\node [style=none] (246) at (-0.8, 1) {};
		\node [style=none] (247) at (0.125, 1.025) {};
		\node [style=none] (248) at (2.25, 1.25) {};
		\node [style=none] (249) at (1.125, 1.6) {};
		\node [style=none] (250) at (1.375, 1.275) {};
		\node [style=none] (251) at (2.75, 1.5) {};
		\node [style=none] (255) at (-0.125, 2.825) {};
		\node [style=none] (256) at (-0.5, 2.825) {};
		\node [style=none] (257) at (0, 2.125) {};
		\node [style=none] (258) at (0.75, 2.25) {};
		\node [style=none] (259) at (0.225, -0.1) {};
		\node [style=none] (260) at (0.4, 0.05) {};
		\node [style=none] (261) at (1.175, -0.25) {};
		\node [style=none] (262) at (1.25, 0.1) {};
		\node [style=none] (264) at (2, 0.25) {};
		\node [style=none] (265) at (2.25, 0.5) {};
		\node [style=none] (266) at (2, -0.35) {};
		\node [style=none] (267) at (1.475, -0.625) {};
		\node [style=none] (268) at (3, 0.75) {};
		\node [style=none] (269) at (3.25, 0.5) {};
		\node [style=none] (270) at (3.925, 0.55) {};
		\node [style=none] (271) at (2.5, 0.575) {};
		\node [style=none] (272) at (2.75, 0.25) {};
		\node [style=none] (273) at (2.8, -0.1) {};
		\node [style=none] (274) at (-2.5, -3.725) {};
		\node [style=none] (275) at (-2.75, -3.6) {};
		\node [style=none] (276) at (-2.75, -3.975) {};
		\node [style=none] (277) at (-2, -3.625) {};
		\node [style=none] (279) at (-1.75, -3.1) {};
		\node [style=none] (280) at (-1.8, -3.75) {};
		\node [style=none] (281) at (-1.05, -3.175) {};
		\node [style=none] (282) at (-0.75, -3) {};
		\node [style=none] (283) at (-1.45, -3) {};
		\node [style=none] (284) at (-1.25, -3.5) {};
		\node [style=none] (285) at (-0.5, -2.75) {};
		\node [style=none] (286) at (-0.5, -2.525) {};
		\node [style=none] (287) at (0, -2.75) {};
		\node [style=none] (288) at (-0.5, -3.075) {};
		\node [style=none] (290) at (0, -2.175) {};
		\node [style=none] (291) at (1, -1.75) {};
		\node [style=none] (293) at (1, -1.175) {};
		\node [style=none] (294) at (1.75, -1.5) {};
		\node [style=none] (295) at (2.25, -1.5) {};
		\node [style=none] (296) at (2.25, -0.75) {};
		\node [style=none] (297) at (2.75, -1) {};
		\node [style=none] (298) at (2.25, -0.275) {};
		\node [style=none] (299) at (2.15, -1.65) {};
		\node [style=none] (300) at (1.25, -1.75) {};
		\node [style=none] (301) at (1.5, -1.85) {};
		\node [style=none] (302) at (0.75, -2) {};
		\node [style=none] (303) at (0.25, -1.95) {};
		\node [style=none] (304) at (0.675, -2.3) {};
		\node [style=none] (305) at (3.25, -0.75) {};
		\node [style=none] (306) at (3, -0.075) {};
		\node [style=none] (307) at (3.875, -0.775) {};
		\node [style=none] (309) at (3.175, -1.5) {};
		\node [style=none] (310) at (3.075, -1.075) {};
		\node [style=none] (311) at (-0.425, -0.875) {};
		\node [style=none] (312) at (-0.5, -0.625) {};
		\node [style=none] (313) at (-0.5, -1.075) {};
		\node [style=none] (314) at (-0.225, -0.925) {};
		\node [style=none] (315) at (-0.05, -1.125) {};
		\node [style=none] (316) at (-0.05, -0.7) {};
		\node [style=none] (317) at (-2.25, 1.75) {};
		\node [style=none] (318) at (-2, 1.75) {};
		\node [style=none] (319) at (-2.525, 2.275) {};
		\node [style=none] (320) at (-2.45, 1.425) {};
		\node [style=none] (321) at (-1.75, 1.5) {};
		\node [style=none] (322) at (-2, 1.25) {};
		\node [style=none] (323) at (-1.575, 2.025) {};
		\node [style=none] (324) at (-1.525, 1.375) {};
		\node [style=none] (325) at (-1.225, 0.85) {};
		\node [style=none] (326) at (-1.1, 1.125) {};
		\node [style=none] (327) at (-1, 0.75) {};
		\node [style=none] (328) at (-1.025, 1.35) {};
		\node [style=none] (329) at (-1.375, 0.8) {};
		\node [style=none] (330) at (-0.75, 0.5) {};
		\node [style=none] (331) at (-0.75, 0.25) {};
		\node [style=none] (332) at (-0.55, 0.45) {};
		\node [style=none] (333) at (-1, 0.2) {};
		\node [style=none] (334) at (-0.675, 0.025) {};
		\node [style=none] (335) at (-0.875, -0.25) {};
		\node [style=none] (336) at (-0.325, 0.05) {};
		\node [style=none] (337) at (-0.375, -0.325) {};
		\node [style=none] (338) at (-0.325, -0.6) {};
		\node [style=none] (339) at (0.25, -1.25) {};
		\node [style=none] (340) at (0.5, -1) {};
		\node [style=none] (341) at (0.5, -0.7) {};
		\node [style=none] (342) at (0.25, -1.5) {};
		\node [style=none] (343) at (-0.5, -1.75) {};
		\node [style=none] (344) at (-0.275, -1.175) {};
		\node [style=none] (345) at (0.625, -1.575) {};
		\node [style=none] (346) at (-1, -1.75) {};
		\node [style=none] (347) at (-1, -1.5) {};
		\node [style=none] (348) at (-1.425, -1.275) {};
		\node [style=none] (349) at (-1.75, -2) {};
		\node [style=none] (350) at (-1, -2.5) {};
		\node [style=none] (351) at (-0.75, -2) {};
		\node [style=none] (352) at (-1.5, -2.5) {};
		\node [style=none] (353) at (-0.775, -2.65) {};
		\node [style=none] (354) at (-0.25, -1.925) {};
		\node [style=none] (355) at (-0.25, -2.35) {};
		\node [style=none] (356) at (-1.6, -3.05) {};
		\node [style=none] (357) at (-2, -2.75) {};
		\node [style=none] (358) at (-2.55, -3) {};
		\node [style=none] (359) at (-2.025, -2.125) {};
		\node [style=none] (360) at (-2.55, -2) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (481) at (-1.075, 3.15) {};
		\node [style=none] (482) at (0.275, 2.35) {};
		\node [style=none] (483) at (1.05, 0.9) {};
		\node [style=none] (484) at (1.25, 1.975) {};
		\node [style=none] (485) at (-2.25, 3.65) {};
		\node [style=none] (486) at (-1.975, 3.8) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -4) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (0) at (-3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (84.center)
			 to [in=-60, out=-105, looseness=1.25] (83.center)
			 to [in=75, out=30, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (85.center) to (86.center);
		\draw [style=vt-bl-di] (87.center) to (88.center);
		\draw [style=op-lsh] (92.center)
			 to [in=180, out=-90, looseness=0.75] (94.center)
			 to [in=-90, out=0, looseness=0.75] (93.center)
			 to [in=0, out=90, looseness=0.75] (91.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=op-lsh] (97.center)
			 to [in=0, out=90, looseness=0.75] (95.center)
			 to [in=90, out=-180, looseness=0.75] (96.center)
			 to [in=180, out=-90, looseness=0.75] (98.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=vt-lbl] (206.center) to (208.center);
		\draw [style=vt-lbl] (208.center) to (207.center);
		\draw [style=vt-lbl] (208.center) to (209.center);
		\draw [style=vt-lbl] (209.center) to (210.center);
		\draw [style=vt-lbl] (209.center) to (212.center);
		\draw [style=vt-lbl] (212.center) to (211.center);
		\draw [style=vt-lbl] (212.center) to (213.center);
		\draw [style=vt-lbl] (213.center) to (214.center);
		\draw [style=vt-lbl] (213.center) to (26.center);
		\draw [style=vt-lbl] (216.center) to (215.center);
		\draw [style=vt-lbl] (215.center) to (23.center);
		\draw [style=vt-lbl] (219.center) to (218.center);
		\draw [style=vt-lbl] (218.center) to (215.center);
		\draw [style=vt-lbl] (218.center) to (217.center);
		\draw [style=vt-lbl] (220.center) to (219.center);
		\draw [style=vt-lbl] (219.center) to (221.center);
		\draw [style=vt-lbl] (222.center) to (224.center);
		\draw [style=vt-lbl] (224.center) to (225.center);
		\draw [style=vt-lbl] (225.center) to (227.center);
		\draw [style=vt-lbl] (227.center) to (229.center);
		\draw [style=vt-lbl] (231.center) to (233.center);
		\draw [style=vt-lbl] (233.center) to (235.center);
		\draw [style=vt-lbl] (238.center) to (227.center);
		\draw [style=vt-lbl] (238.center) to (240.center);
		\draw [style=vt-lbl] (239.center) to (238.center);
		\draw [style=vt-lbl] (242.center) to (241.center);
		\draw [style=vt-lbl] (243.center) to (241.center);
		\draw [style=vt-lbl] (244.center) to (245.center);
		\draw [style=vt-lbl] (245.center) to (247.center);
		\draw [style=vt-lbl] (245.center) to (246.center);
		\draw [style=vt-lbl] (249.center) to (250.center);
		\draw [style=vt-lbl] (250.center) to (248.center);
		\draw [style=vt-lbl] (248.center) to (251.center);
		\draw [style=vt-lbl] (256.center) to (255.center);
		\draw [style=vt-lbl] (256.center) to (229.center);
		\draw [style=vt-lbl] (229.center) to (257.center);
		\draw [style=vt-lbl] (257.center) to (231.center);
		\draw [style=vt-lbl] (28.center) to (259.center);
		\draw [style=vt-lbl] (260.center) to (259.center);
		\draw [style=vt-lbl] (259.center) to (29.center);
		\draw [style=vt-lbl] (14.center) to (261.center);
		\draw [style=vt-lbl] (261.center) to (262.center);
		\draw [style=vt-lbl] (16.center) to (264.center);
		\draw [style=vt-lbl] (264.center) to (265.center);
		\draw [style=vt-lbl] (264.center) to (266.center);
		\draw [style=vt-lbl] (261.center) to (267.center);
		\draw [style=vt-lbl] (248.center) to (265.center);
		\draw [style=vt-lbl] (265.center) to (268.center);
		\draw [style=vt-lbl] (268.center) to (8.center);
		\draw [style=vt-lbl] (268.center) to (269.center);
		\draw [style=vt-lbl] (269.center) to (270.center);
		\draw [style=vt-lbl] (271.center) to (272.center);
		\draw [style=vt-lbl] (272.center) to (269.center);
		\draw [style=vt-lbl] (272.center) to (273.center);
		\draw [style=vt-lbl] (236.center) to (247.center);
		\draw [style=vt-lbl] (247.center) to (235.center);
		\draw [style=vt-lbl] (244.center) to (231.center);
		\draw [style=vt-lbl] (241.center) to (244.center);
		\draw [style=vt-lbl] (275.center) to (274.center);
		\draw [style=vt-lbl] (274.center) to (276.center);
		\draw [style=vt-lbl] (274.center) to (277.center);
		\draw [style=vt-lbl] (277.center) to (279.center);
		\draw [style=vt-lbl] (277.center) to (280.center);
		\draw [style=vt-lbl] (283.center) to (281.center);
		\draw [style=vt-lbl] (284.center) to (281.center);
		\draw [style=vt-lbl] (281.center) to (282.center);
		\draw [style=vt-lbl] (282.center) to (285.center);
		\draw [style=vt-lbl] (282.center) to (288.center);
		\draw [style=vt-lbl] (285.center) to (286.center);
		\draw [style=vt-lbl] (285.center) to (287.center);
		\draw [style=vt-lbl] (287.center) to (290.center);
		\draw [style=vt-lbl] (293.center) to (291.center);
		\draw [style=vt-lbl] (294.center) to (296.center);
		\draw [style=vt-lbl] (296.center) to (297.center);
		\draw [style=vt-lbl] (297.center) to (295.center);
		\draw [style=vt-lbl] (294.center) to (295.center);
		\draw [style=vt-lbl] (298.center) to (296.center);
		\draw [style=vt-lbl] (299.center) to (295.center);
		\draw [style=vt-lbl] (291.center) to (300.center);
		\draw [style=vt-lbl] (300.center) to (294.center);
		\draw [style=vt-lbl] (300.center) to (301.center);
		\draw [style=vt-lbl] (303.center) to (302.center);
		\draw [style=vt-lbl] (302.center) to (304.center);
		\draw [style=vt-lbl] (291.center) to (302.center);
		\draw [style=vt-lbl] (305.center) to (306.center);
		\draw [style=vt-lbl] (305.center) to (307.center);
		\draw [style=vt-lbl] (297.center) to (310.center);
		\draw [style=vt-lbl] (310.center) to (305.center);
		\draw [style=vt-lbl] (310.center) to (309.center);
		\draw [style=vt-lgr] (312.center) to (311.center);
		\draw [style=vt-lgr] (313.center) to (311.center);
		\draw [style=vt-lgr] (311.center) to (314.center);
		\draw [style=vt-lgr] (315.center) to (314.center);
		\draw [style=vt-lgr] (314.center) to (316.center);
		\draw [style=vt-lpp] (319.center) to (317.center);
		\draw [style=vt-lpp] (317.center) to (320.center);
		\draw [style=vt-lpp] (317.center) to (318.center);
		\draw [style=vt-lpp] (322.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (321.center);
		\draw [style=vt-lpp] (318.center) to (323.center);
		\draw [style=vt-lpp] (321.center) to (324.center);
		\draw [style=vt-lpp] (324.center) to (325.center);
		\draw [style=vt-lpp] (324.center) to (326.center);
		\draw [style=vt-lpp] (325.center) to (327.center);
		\draw [style=vt-lpp] (327.center) to (326.center);
		\draw [style=vt-lpp] (326.center) to (328.center);
		\draw [style=vt-lpp] (329.center) to (325.center);
		\draw [style=vt-lpp] (331.center) to (330.center);
		\draw [style=vt-lpp] (330.center) to (332.center);
		\draw [style=vt-lpp] (330.center) to (327.center);
		\draw [style=vt-lpp] (333.center) to (331.center);
		\draw [style=vt-lpp] (331.center) to (334.center);
		\draw [style=vt-lpp] (335.center) to (334.center);
		\draw [style=vt-lpp] (336.center) to (334.center);
		\draw [style=vt-lpp] (337.center) to (338.center);
		\draw [style=vt-lpp] (335.center) to (337.center);
		\draw [style=vt-lpp] (337.center) to (28.center);
		\draw [style=vt-lpp] (315.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (339.center);
		\draw [style=vt-lpp] (340.center) to (293.center);
		\draw [style=vt-lpp] (340.center) to (341.center);
		\draw [style=vt-lpp] (342.center) to (339.center);
		\draw [style=vt-lpp] (344.center) to (343.center);
		\draw [style=vt-lpp] (342.center) to (345.center);
		\draw [style=vt-lpp] (346.center) to (347.center);
		\draw [style=vt-lpp] (348.center) to (347.center);
		\draw [style=vt-lpp] (347.center) to (313.center);
		\draw [style=vt-lpp] (348.center) to (349.center);
		\draw [style=vt-lpp] (349.center) to (346.center);
		\draw [style=vt-lpp] (346.center) to (351.center);
		\draw [style=vt-lpp] (351.center) to (343.center);
		\draw [style=vt-lpp] (349.center) to (352.center);
		\draw [style=vt-lpp] (352.center) to (350.center);
		\draw [style=vt-lpp] (350.center) to (351.center);
		\draw [style=vt-lpp] (350.center) to (353.center);
		\draw [style=vt-lpp] (343.center) to (354.center);
		\draw [style=vt-lpp] (342.center) to (354.center);
		\draw [style=vt-lpp] (354.center) to (355.center);
		\draw [style=vt-lpp] (352.center) to (356.center);
		\draw [style=vt-lpp] (357.center) to (356.center);
		\draw [style=vt-lpp] (358.center) to (357.center);
		\draw [style=vt-lpp] (359.center) to (349.center);
		\draw [style=vt-lpp] (360.center) to (359.center);
		\draw [style=vt-lpp] (359.center) to (357.center);
		\draw [style=vt-bl, in=225, out=30, looseness=0.75] (23.center) to (17);
		\draw [style=vt-bl-di, in=-15, out=120] (28.center) to (2.center);
		\draw [style=vt-bl, in=-120, out=0, looseness=0.75] (30.center) to (27);
		\draw [style=vt-bl-di, bend left=15] (27) to (10.center);
		\draw [style=vt-bl, bend right=15, looseness=0.75] (22.center) to (23.center);
		\draw [style=vt-bl-di, in=-15, out=105] (26.center) to (25.center);
		\draw [style=vt-bl] (26.center) to (17);
		\draw [style=vt-bl, in=-105, out=-60, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=75, out=30, looseness=1.25] (17) to (32.center);
		\draw [style=vt-bl, in=150, out=-60] (28.center) to (29.center);
		\draw [style=vt-bl, in=-180, out=-30] (29.center) to (27);
		\draw [style=vt-bl-di] (89.center) to (90.center);
		\draw [style=vt] (12.center)
			 to [in=-180, out=-75] (14.center)
			 to [in=255, out=0] (13.center);
		\draw [style=vt, bend left=90, looseness=2.75] (3.center) to (4.center);
		\draw [style=vt] (5.center)
			 to [in=180, out=-90, looseness=0.75] (7.center)
			 to [in=-90, out=0, looseness=0.75] (6.center)
			 to [in=0, out=90, looseness=0.75] (4.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
		\draw [style=vt-lbl] (225.center) to (481.center);
		\draw [style=vt-lbl] (481.center) to (256.center);
		\draw [style=vt-lbl] (226.center) to (481.center);
		\draw [style=vt-lbl] (482.center) to (257.center);
		\draw [style=vt-lbl] (482.center) to (258.center);
		\draw [style=vt-lbl] (482.center) to (255.center);
		\draw [style=vt-lbl] (233.center) to (249.center);
		\draw [style=vt-lbl] (235.center) to (483.center);
		\draw [style=vt-lbl] (483.center) to (250.center);
		\draw [style=vt-lbl] (483.center) to (237.center);
		\draw [style=vt-lbl] (484.center) to (249.center);
		\draw [style=vt-lbl] (485.center) to (224.center);
		\draw [style=vt-lbl] (485.center) to (223.center);
		\draw [style=vt-lbl] (485.center) to (486.center);
		\draw [style=vt, bend left=75, looseness=0.75] (15.center) to (16.center);
		\draw [style=vt] (7.center)
			 to [in=-180, out=0] (11.center)
			 to [in=-90, out=0, looseness=0.75] (10.center)
			 to [in=0, out=90, looseness=0.75] (8.center)
			 to [in=0, out=180] (0.center);
		\draw [style=vt] (1.center)
			 to [in=180, out=-90, looseness=0.75] (3.center)
			 to [in=-90, out=0, looseness=0.75] (2.center)
			 to [in=0, out=90, looseness=0.75] (0.center)
			 to [in=90, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> USF0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=none] (54) at (-1.5, 3) {};
		\node [style=none] (55) at (1.5, 3) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=none] (57) at (-1.5, -3) {};
		\node [style=none] (58) at (1.5, -3) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (1.5, 3) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (1.5, -3) {};
		\node [style=none] (51) at (3, 3) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-1.5, -3) {};
		\node [style=none] (45) at (-3, 3) {};
		\node [style=none] (46) at (-3, -3) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (26) at (-1.5, 3.5) {$\hat{F}f$};
		\node [style=none] (28) at (1.5, 3.5) {$\hat{F}g$};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-1.5, -3) {};
		\node [style=none] (34) at (1.5, -3) {};
		\node [style=none] (35) at (-1.5, -3.5) {$\hat{F}f$};
		\node [style=none] (36) at (1.5, -3.5) {$\hat{F}g$};
		\node [style=none] (37) at (1, 0.75) {$\hat{F}_{(2)}$};
		\node [style=none] (38) at (-1, -1) {$\hat{F}^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (55.center)
			 to [in=0, out=270] (53.center)
			 to [in=270, out=180] (54.center)
			 to cycle;
		\draw [style=fi-bl] (58.center)
			 to [in=0, out=-270] (56.center)
			 to [in=-270, out=-180] (57.center)
			 to cycle;
		\draw [style=fi-gr] (47.center)
			 to [in=-90, out=0] (48.center)
			 to (51.center)
			 to (52.center)
			 to (50.center)
			 to [in=0, out=90] (49.center)
			 to cycle;
		\draw [style=fi-pu] (41.center)
			 to [in=270, out=180] (42.center)
			 to (45.center)
			 to (46.center)
			 to (44.center)
			 to [in=180, out=90] (43.center)
			 to cycle;
		\draw [style=vt-bl, in=270, out=180] (15.center) to (17.center);
		\draw [style=vt-bl, in=270, out=0] (15.center) to (18.center);
		\draw [style=vt-bl, in=180, out=90] (33.center) to (32.center);
		\draw [style=vt-bl, in=360, out=90] (34.center) to (32.center);
		\draw [style=vt-bl] (32.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> USF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3, 3) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (1.5, -3) {};
		\node [style=none] (47) at (-1.5, 3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (50) at (-3, -3) {};
		\node [style=none] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (42) at (1.5, -3) {};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (26) at (-1.5, 3.5) {$\hat{F}f$};
		\node [style=none] (28) at (1.5, 3.5) {$\hat{F}g$};
		\node [style=none] (33) at (-1.5, -3) {};
		\node [style=none] (34) at (1.5, -3) {};
		\node [style=none] (35) at (-1.5, -3.5) {$\hat{F}f$};
		\node [style=none] (36) at (1.5, -3.5) {$\hat{F}g$};
		\node [style=none] (37) at (-0.75, -2) {$\hat{F}_{(2)}$};
		\node [style=none] (38) at (0.75, 1.75) {$\hat{F}^{(2)}$};
		\node [style=none] (43) at (-1.5, -1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (55) at (0.5, -0.75) {$\hat{F}1_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (52.center)
			 to (54.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw [style=fi-pu] (48.center)
			 to (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=fi-bl] (40.center)
			 to (39.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=vt-vlbl, in=15, out=-165] (44.center) to (43.center);
		\draw [style=vt-bl] (17.center) to (33.center);
		\draw [style=vt-bl] (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> USF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3, 3) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (1.5, -3) {};
		\node [style=none] (47) at (-1.5, 3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (50) at (-3, -3) {};
		\node [style=none] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (42) at (1.5, -3) {};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (26) at (-1.5, 3.5) {$\hat{F}f$};
		\node [style=none] (28) at (1.5, 3.5) {$\hat{F}g$};
		\node [style=none] (33) at (-1.5, -3) {};
		\node [style=none] (34) at (1.5, -3) {};
		\node [style=none] (35) at (-1.5, -3.5) {$\hat{F}f$};
		\node [style=none] (36) at (1.5, -3.5) {$\hat{F}g$};
		\node [style=none] (37) at (-0.5, 1) {$\hat{F}_{(0)}$};
		\node [style=none] (38) at (0.5, -1) {$\hat{F}^{(0)}$};
		\node [style=none] (43) at (-1.5, -1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=antipode] (56) at (-0.5, 0.25) {};
		\node [style=none] (57) at (1.5, 1.25) {};
		\node [style=antipode] (58) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (52.center)
			 to (54.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw [style=fi-pu] (48.center)
			 to (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=fi-bl] (40.center)
			 to (39.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=vt-vlbl, in=-90, out=15] (43.center) to (56);
		\draw [style=vt-vlbl, in=90, out=-165] (57.center) to (58);
		\draw [style=vt-bl] (17.center) to (33.center);
		\draw [style=vt-bl] (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> USF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3, 3) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (1.5, -3) {};
		\node [style=none] (47) at (-1.5, 3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (50) at (-3, -3) {};
		\node [style=none] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (42) at (1.5, -3) {};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (26) at (-1.5, 3.5) {$\hat{F}f$};
		\node [style=none] (28) at (1.5, 3.5) {$\hat{F}g$};
		\node [style=none] (33) at (-1.5, -3) {};
		\node [style=none] (34) at (1.5, -3) {};
		\node [style=none] (35) at (-1.5, -3.5) {$\hat{F}f$};
		\node [style=none] (36) at (1.5, -3.5) {$\hat{F}g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (52.center)
			 to (54.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw [style=fi-pu] (48.center)
			 to (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=fi-bl] (40.center)
			 to (39.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=vt-bl] (17.center) to (33.center);
		\draw [style=vt-bl] (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> WEE0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (309) at (0, 0.75) {};
		\node [style=none] (310) at (0, -0.75) {};
		\node [style=none] (311) at (0, 3) {};
		\node [style=none] (312) at (0, -3) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (1.75, 0) {};
		\node [style=none] (315) at (0.5, 0.75) {};
		\node [style=none] (316) at (3, -3) {};
		\node [style=none] (317) at (3, 3) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (0, -0.75) {};
		\node [style=none] (263) at (0, 3) {};
		\node [style=none] (264) at (0, -3) {};
		\node [style=none] (265) at (-0.5, -0.75) {};
		\node [style=none] (266) at (-1.75, 0) {};
		\node [style=none] (267) at (-0.5, 0.75) {};
		\node [style=none] (268) at (-3, -3) {};
		\node [style=none] (269) at (-3, 3) {};
		\node [style=none] (299) at (0, 0.75) {};
		\node [style=none] (300) at (0, -0.75) {};
		\node [style=none] (301) at (-0.5, -0.75) {};
		\node [style=none] (302) at (-1.75, 0) {};
		\node [style=none] (303) at (-0.5, 0.75) {};
		\node [style=none] (304) at (0, 0.75) {};
		\node [style=none] (305) at (0, -0.75) {};
		\node [style=none] (306) at (0.5, -0.75) {};
		\node [style=none] (307) at (1.75, 0) {};
		\node [style=none] (308) at (0.5, 0.75) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=none] (111) at (0, 3) {};
		\node [style=none] (112) at (0, -3) {};
		\node [style=none] (157) at (0, 3.5) {\scriptsize$P$};
		\node [style=none] (158) at (0, -3.5) {\scriptsize$P$};
		\node [style=none] (174) at (-0.5, -0.75) {};
		\node [style=none] (176) at (-1.75, 0) {};
		\node [style=none] (177) at (-0.5, 0.75) {};
		\node [style=none] (247) at (0.5, -0.75) {};
		\node [style=none] (248) at (1.75, 0) {};
		\node [style=none] (249) at (0.5, 0.75) {};
		\node [style=none] (318) at (-1.45, 0.95) {\scriptsize$f$};
		\node [style=none] (319) at (1.7, 0.8) {\scriptsize$g$};
		\node [style=none] (320) at (-1.5, -1.1) {\scriptsize$f^{-1}$};
		\node [style=none] (321) at (1.95, -0.8) {\scriptsize$g^{-1}$};
		\node [style=dot] (322) at (0, 0.75) {};
		\node [style=bdot] (323) at (0, -0.75) {};
		\node [style=none] (324) at (0.35, 1.06) {\scriptsize$\alpha$};
		\node [style=none] (325) at (0.61, -1.16) {\scriptsize$\alpha^{\!-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (314.center)
			 to [in=0, out=-90] (313.center)
			 to (310.center)
			 to (312.center)
			 to (316.center)
			 to (317.center)
			 to (311.center)
			 to (309.center)
			 to (315.center)
			 to [in=90, out=0] cycle;
		\draw [style=fi-pi] (266.center)
			 to [in=180, out=-90] (265.center)
			 to (262.center)
			 to (264.center)
			 to (268.center)
			 to (269.center)
			 to (263.center)
			 to (261.center)
			 to (267.center)
			 to [in=90, out=180] cycle;
		\draw [style=fi-gr] (302.center)
			 to [in=180, out=-90] (301.center)
			 to (300.center)
			 to (299.center)
			 to (303.center)
			 to [in=90, out=180] cycle;
		\draw [style=fi-pu] (307.center)
			 to [in=0, out=-90] (306.center)
			 to (305.center)
			 to (304.center)
			 to (308.center)
			 to [in=90, out=0] cycle;
		\draw [style=vt-bl] (111.center) to (101.center);
		\draw [style=vt-bl] (101.center) to (102.center);
		\draw [style=vt-bl] (102.center) to (112.center);
		\draw [style=vt-bl] (101.center)
			 to (177.center)
			 to [in=90, out=180] (176.center)
			 to [in=180, out=-90] (174.center)
			 to (102.center);
		\draw [style=vt-bl] (102.center)
			 to (247.center)
			 to [in=-90, out=0] (248.center)
			 to [in=0, out=90] (249.center)
			 to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> WEE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (310) at (0, -0.75) {};
		\node [style=none] (311) at (0, 3) {};
		\node [style=none] (312) at (0, -3) {};
		\node [style=none] (316) at (3, -3) {};
		\node [style=none] (317) at (3, 3) {};
		\node [style=none] (263) at (0, 3) {};
		\node [style=none] (264) at (0, -3) {};
		\node [style=none] (268) at (-3, -3) {};
		\node [style=none] (269) at (-3, 3) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=none] (111) at (0, 3) {};
		\node [style=none] (157) at (0, 3.5) {\scriptsize$P$};
		\node [style=none] (158) at (0, -3.5) {\scriptsize$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (310.center)
			 to (312.center)
			 to (316.center)
			 to (317.center)
			 to (311.center)
			 to cycle;
		\draw [style=fi-pi] (264.center)
			 to (268.center)
			 to (269.center)
			 to (263.center)
			 to cycle;
		\draw [style=vt-bl] (111.center) to (101.center);
		\draw [style=vt-bl] (101.center) to (102.center);
		\draw [style=vt-bl] (102.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> WS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, -2.25) {};
		\node [style=none] (72) at (-3.75, -2) {};
		\node [style=none] (80) at (5.65, -2) {};
		\node [style=none] (81) at (-4.25, -2.75) {};
		\node [style=none] (82) at (0.5, -3.25) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=none] (84) at (6.125, -2.925) {};
		\node [style=none] (226) at (-6.175, -2.85) {};
		\node [style=none] (227) at (-8, 1.3) {};
		\node [style=none] (220) at (-7.45, 0.975) {};
		\node [style=none] (221) at (-5.725, 1.25) {};
		\node [style=none] (222) at (-6.325, 1.5) {};
		\node [style=none] (225) at (-8, 1.3) {};
		\node [style=none] (214) at (-6.625, -0.25) {};
		\node [style=none] (215) at (-3.725, -2) {};
		\node [style=none] (216) at (-4.225, -2.75) {};
		\node [style=none] (219) at (-6.175, -2.85) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-6.65, -0.25) {};
		\node [style=none] (9) at (-7.1, 0.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (5.575, 2.45) {};
		\node [style=none] (12) at (6.075, 1.95) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=none] (15) at (5.65, -2) {};
		\node [style=none] (196) at (5.75, -1.25) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (198) at (5.65, -2) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (200) at (6.75, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-7.1, 0.5) {};
		\node [style=none] (36) at (-0.25, 2.5) {};
		\node [style=none] (37) at (-7.475, 0.975) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (52) at (6.075, 1.95) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (55) at (6.125, 1.475) {};
		\node [style=none] (56) at (5.125, 0.75) {};
		\node [style=none] (57) at (4.75, 0.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.125, 1.475) {};
		\node [style=none] (63) at (5.125, 0.75) {};
		\node [style=none] (64) at (5.75, 0.825) {};
		\node [style=none] (85) at (-6.65, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.1, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.475, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (141) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0.25) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\varphi_1$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\varphi_2$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\varphi_3$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (179) at (0.425001, -0.1) {};
		\node [style=none] (180) at (1, 0.5) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.375, -2.475) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (210) at (-6.2, -2.85) {};
		\node [style=none] (213) at (-8.025, 1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (81.center)
			 to [in=-90, out=-15, looseness=0.75] (72.center)
			 to [in=180, out=15] (71.center)
			 to [in=165, out=0, looseness=1.25] (80.center)
			 to [in=180, out=-90, looseness=0.75] (84.center)
			 to [in=0, out=150] (83.center)
			 to [in=0, out=-180] (82.center)
			 to [in=15, out=180] cycle;
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=fi-dsh] (226.center)
			 to [in=180, out=-135, looseness=0.75] (227.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=fi-sh] (220.center)
			 to [in=-150, out=0, looseness=0.75] (221.center)
			 to [in=15, out=30] (222.center)
			 to [in=0, out=180] (225.center)
			 to [in=135, out=0] cycle;
		\draw [style=fi-sh] (214.center)
			 to [in=30, out=-60, looseness=0.50] (219.center)
			 to [in=-165, out=15] (216.center)
			 to [in=-90, out=-15, looseness=0.75] (215.center)
			 to [in=0, out=90] cycle;
		\draw [style=fi-bl] (3.center)
			 to [in=0, out=-90, looseness=0.75] (4.center)
			 to (6.center)
			 to [in=165, out=0, looseness=1.25] (15.center)
			 to [in=255, out=90] (14.center)
			 to [in=-90, out=165] (13.center)
			 to [in=-165, out=90] (12.center)
			 to [in=15, out=105] (11.center)
			 to [in=0, out=-165] (10.center)
			 to [in=0, out=-180] (9.center)
			 to (8.center)
			 to [in=90, out=0] (7.center)
			 to [in=180, out=15] (5.center)
			 to (0.center)
			 to [in=-90, out=180, looseness=0.75] (1.center)
			 to [in=-180, out=90, looseness=0.75] (2.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-dg] (196.center)
			 to [in=-150, out=75, looseness=0.75] (197.center)
			 to [in=90, out=30] (200.center)
			 to [in=0, out=-90, looseness=0.75] (199.center)
			 to [in=-90, out=180, looseness=0.75] (198.center)
			 to [in=255, out=90] cycle;
		\draw [style=fi-gr] (22.center)
			 to [in=-180, out=90, looseness=0.75] (23.center)
			 to [in=90, out=0, looseness=0.75] (24.center)
			 to [in=0, out=-90, looseness=0.75] (25.center)
			 to (20.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=0, out=90, looseness=0.75] (18.center)
			 to [in=90, out=-180, looseness=0.75] (17.center)
			 to [in=180, out=-90, looseness=0.75] (16.center)
			 to (21.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (38.center)
			 to [in=15, out=30] (39.center)
			 to [in=180, out=0] (36.center)
			 to [in=0, out=-180] (35.center)
			 to (37.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (56.center)
			 to [in=90, out=-165] (57.center)
			 to [in=180, out=-90, looseness=0.75] (58.center)
			 to [in=75, out=-150, looseness=0.75] (54.center)
			 to [in=-90, out=165] (53.center)
			 to [in=-165, out=90] (52.center)
			 to [in=90, out=-75, looseness=0.75] (55.center)
			 to [in=30, out=-180] cycle;
		\draw [style=fi-bl] (62.center)
			 to [in=30, out=-180] (63.center)
			 to [in=180, out=15] (64.center)
			 to [in=-90, out=0] cycle;
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=bl, in=15, out=30] (98.center) to (99.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=bl, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=bl, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=bl-da, in=90, out=-165] (99.center) to (115.center);
		\draw [style=bl-da, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=bl, in=0, out=90] (109) to (85.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (131.center) to (130.center);
		\draw [style=bl-di] (132.center) to (133.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (180.center) to (179.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=0, out=150] (181.center) to (96.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=bl-da] (188.center) to (189.center);
		\draw [style=bl-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=th, in=-165, out=15] (210.center) to (111.center);
		\draw [style=th, in=180, out=0] (213.center) to (99.center);
		\draw [style=th] (210.center)
			 to [in=180, out=-135, looseness=0.75] (213.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> WS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (252) at (5.25, 1.25) {};
		\node [style=none] (224) at (-1.925, 2.25) {};
		\node [style=none] (247) at (4.1, -0.25) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (35) at (-7.1, 0.5) {};
		\node [style=none] (37) at (-7.475, 0.975) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (85) at (-6.65, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.1, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.475, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\mathring{\varphi_1}$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\mathring{\varphi_2}$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\mathring{\varphi_3}$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.025, -3.15) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (210) at (-6.2, -2.85) {};
		\node [style=none] (213) at (-8.025, 1.3) {};
		\node [style=none] (214) at (-5.25, 0.25) {};
		\node [style=none] (215) at (-6, 0.6) {};
		\node [style=none] (216) at (-5, 0.875) {};
		\node [style=none] (217) at (-5.6, -0.325) {};
		\node [style=none] (218) at (-3.5, 0) {};
		\node [style=none] (219) at (-3.875, -1.25) {};
		\node [style=none] (220) at (-4.75, 0.175) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (225) at (-2.25, 1.1) {};
		\node [style=none] (226) at (-1.65, 1.75) {};
		\node [style=none] (227) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (228) at (1.5, 1.2) {};
		\node [style=none] (229) at (2.25, 1.5) {};
		\node [style=none] (230) at (3, 2.225) {};
		\node [style=none] (231) at (3.3, 1.4) {};
		\node [style=none] (232) at (4, 0.5) {};
		\node [style=none] (233) at (5.05, 1.625) {};
		\node [style=none] (234) at (5.75, 1.35) {};
		\node [style=none] (235) at (5.45, 0.8) {};
		\node [style=none] (236) at (4.25, 2.225) {};
		\node [style=none] (237) at (4.25, 1.325) {};
		\node [style=none] (238) at (4.525, 1) {};
		\node [style=none] (239) at (2.3, 1.95) {};
		\node [style=none] (240) at (2.65, 1.725) {};
		\node [style=none] (241) at (-1.75, -0.8) {};
		\node [style=none] (242) at (-1.75, -2.025) {};
		\node [style=none] (243) at (-1.25, -1.75) {};
		\node [style=none] (244) at (2.5, -1) {};
		\node [style=none] (245) at (1.5, -0.7) {};
		\node [style=none] (246) at (1.75, -2.05) {};
		\node [style=none] (248) at (4.75, -0.9) {};
		\node [style=none] (249) at (4.5, -1.75) {};
		\node [style=none] (250) at (4.825, 1.5) {};
		\node [style=none] (251) at (5.375, 0.95) {};
		\node [style=none] (253) at (5.525, 1.775) {};
		\node [style=none] (254) at (5.05, 1.375) {};
		\node [style=none] (255) at (4.5, 0.5) {};
		\node [style=none] (256) at (4.075, 0.725) {};
		\node [style=none] (257) at (4.525, -0.25) {};
		\node [style=none] (258) at (4.275, -0.5) {};
		\node [style=none] (259) at (5.175, -0.625) {};
		\node [style=none] (260) at (5.5, -0.4) {};
		\node [style=none] (261) at (5, -1) {};
		\node [style=none] (262) at (5.525, -0.95) {};
		\node [style=none] (263) at (5.425, -1.375) {};
		\node [style=none] (264) at (5.325, -1.7) {};
		\node [style=none] (265) at (5.175, -2.1) {};
		\node [style=none] (266) at (4.75, -2.5) {};
		\node [style=none] (267) at (4, -1.725) {};
		\node [style=none] (268) at (4.15, -2.075) {};
		\node [style=none] (269) at (2.9, -2.325) {};
		\node [style=none] (270) at (2.25, -1.95) {};
		\node [style=none] (271) at (2.5, -2.725) {};
		\node [style=none] (272) at (1.25, -2.15) {};
		\node [style=none] (273) at (0.75, -2.875) {};
		\node [style=none] (274) at (1.3, -3.15) {};
		\node [style=none] (275) at (-0.45, -3) {};
		\node [style=none] (276) at (0.225, -2.8) {};
		\node [style=none] (277) at (0.35, -2.425) {};
		\node [style=none] (278) at (-1.5, -2.9) {};
		\node [style=none] (279) at (-2.75, -1.875) {};
		\node [style=none] (280) at (-2.5, -2.5) {};
		\node [style=none] (281) at (-3.25, -2.6) {};
		\node [style=none] (282) at (-2.25, 0.5) {};
		\node [style=none] (283) at (-2, 0) {};
		\node [style=none] (284) at (-2.25, -0.6) {};
		\node [style=none] (285) at (-2.775, 0.75) {};
		\node [style=none] (286) at (-1.75, 1.275) {};
		\node [style=none] (287) at (-1.5, -0.825) {};
		\node [style=none] (288) at (-0.675, -0.575) {};
		\node [style=none] (289) at (-0.25, -0.75) {};
		\node [style=none] (290) at (0.75, -0.9) {};
		\node [style=none] (292) at (-1, 1.425) {};
		\node [style=none] (293) at (-0.75, 1) {};
		\node [style=none] (294) at (-1, 0.575) {};
		\node [style=none] (295) at (0.25, 1) {};
		\node [style=none] (296) at (0.275, 0.675) {};
		\node [style=none] (297) at (1, 1.35) {};
		\node [style=none] (298) at (1.65, 0.425) {};
		\node [style=none] (299) at (0.975, 0.975) {};
		\node [style=none] (300) at (0.375, -0.825) {};
		\node [style=none] (303) at (2.475, 0.35) {};
		\node [style=none] (304) at (1.45, -0.25) {};
		\node [style=none] (305) at (2.1, -0.4) {};
		\node [style=none] (306) at (-5.75, 1) {};
		\node [style=none] (307) at (-6.25, 1.05) {};
		\node [style=none] (308) at (-5.75, 0.675) {};
		\node [style=none] (309) at (-5.275, 1.275) {};
		\node [style=none] (310) at (-5, 1.6) {};
		\node [style=none] (311) at (-4.65, 1.025) {};
		\node [style=none] (312) at (-3.5, 1.75) {};
		\node [style=none] (313) at (-3.75, 1.475) {};
		\node [style=none] (314) at (-4, 1.8) {};
		\node [style=none] (315) at (-3, 2.075) {};
		\node [style=none] (316) at (0.425, -0.1) {};
		\node [style=none] (317) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lgr] (292.center) to (293.center);
		\draw [style=lgr] (293.center) to (294.center);
		\draw [style=lgr] (293.center) to (295.center);
		\draw [style=lgr] (295.center) to (296.center);
		\draw [style=lgr] (282.center) to (283.center);
		\draw [style=lgr] (284.center) to (283.center);
		\draw [style=lgr] (285.center) to (282.center);
		\draw [style=lgr] (282.center) to (286.center);
		\draw [style=lgr] (283.center) to (120.center);
		\draw [style=lgr] (278.center) to (129.center);
		\draw [style=lgr] (272.center) to (273.center);
		\draw [style=lgr] (273.center) to (274.center);
		\draw [style=lgr] (275.center) to (273.center);
		\draw [style=lgr] (268.center) to (269.center);
		\draw [style=lgr] (270.center) to (269.center);
		\draw [style=lgr] (269.center) to (271.center);
		\draw [style=lgr] (258.center) to (257.center);
		\draw [style=lgr] (257.center) to (255.center);
		\draw [style=lgr] (255.center) to (254.center);
		\draw [style=lgr] (256.center) to (255.center);
		\draw [style=lgr] (250.center) to (252.center);
		\draw [style=lgr] (252.center) to (251.center);
		\draw [style=lgr] (253.center) to (252.center);
		\draw [style=lbl] (248.center) to (249.center);
		\draw [style=lbl] (226.center) to (88.center);
		\draw [style=lbl] (225.center) to (226.center);
		\draw [style=lbl] (226.center) to (224.center);
		\draw [style=lbl] (241.center) to (243.center);
		\draw [style=lbl] (243.center) to (242.center);
		\draw [style=lbl] (243.center) to (108.center);
		\draw [style=lbl] (244.center) to (246.center);
		\draw [style=lbl] (244.center) to (245.center);
		\draw [style=lbl] (244.center) to (247.center);
		\draw [style=lbl] (215.center) to (214.center);
		\draw [style=lbl] (214.center) to (217.center);
		\draw [style=lbl] (214.center) to (218.center);
		\draw [style=lbl] (218.center) to (87.center);
		\draw [style=lbl] (216.center) to (220.center);
		\draw [style=lbl] (218.center) to (219.center);
		\draw [style=lbl] (228.center) to (229.center);
		\draw [style=lbl, in=165, out=60, looseness=0.75] (229.center) to (230.center);
		\draw [style=lbl-da, in=90, out=-15, looseness=0.75] (230.center) to (231.center);
		\draw [style=lbl] (229.center) to (232.center);
		\draw [style=lbl-da, in=-180, out=120] (237.center) to (236.center);
		\draw [style=lbl-da, in=-165, out=-45, looseness=0.75] (238.center) to (235.center);
		\draw [style=lbl, in=15, out=-120] (234.center) to (235.center);
		\draw [style=fi-gr] (35.center) to (37.center);
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=15, out=30] (98.center) to (99.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=bl-da, in=90, out=-165] (99.center) to (115.center);
		\draw [style=bl-da, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (131.center) to (130.center);
		\draw [style=bl-di] (132.center) to (133.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=bl-da] (188.center) to (189.center);
		\draw [style=bl-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=th, in=-165, out=15] (210.center) to (111.center);
		\draw [style=th, in=180, out=0] (213.center) to (99.center);
		\draw [style=th] (210.center)
			 to [in=180, out=-135, looseness=0.75] (213.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=bl, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=bl, in=0, out=90] (109) to (85.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=lbl, in=0, out=120] (233.center) to (236.center);
		\draw [style=bl-da, in=0, out=150, looseness=0.75] (239.center) to (96.center);
		\draw [style=bl-da] (240.center) to (181.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=lgr] (257.center) to (259.center);
		\draw [style=lgr, in=150, out=45, looseness=0.75] (259.center) to (260.center);
		\draw [style=lgr] (259.center) to (261.center);
		\draw [style=lgr-da, in=75, out=-30, looseness=0.75] (260.center) to (262.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=lgr-da] (263.center) to (264.center);
		\draw [style=lgr-da, in=0, out=-105] (265.center) to (266.center);
		\draw [style=lgr, in=180, out=-75, looseness=0.75] (267.center) to (266.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=bl-da] (277.center) to (276.center);
		\draw [style=lgr] (280.center) to (279.center);
		\draw [style=lgr] (280.center) to (278.center);
		\draw [style=lgr] (281.center) to (280.center);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=lgr] (288.center) to (289.center);
		\draw [style=lgr] (289.center) to (90.center);
		\draw [style=lgr] (289.center) to (290.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=lgr] (299.center) to (298.center);
		\draw [style=lgr] (298.center) to (303.center);
		\draw [style=lgr] (304.center) to (305.center);
		\draw [style=lgr] (304.center) to (298.center);
		\draw [style=lgr] (304.center) to (300.center);
		\draw [style=lgr] (295.center) to (299.center);
		\draw [style=lgr] (299.center) to (297.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=lgr] (306.center) to (308.center);
		\draw [style=lgr] (306.center) to (307.center);
		\draw [style=lgr] (309.center) to (306.center);
		\draw [style=lgr] (309.center) to (310.center);
		\draw [style=lgr] (309.center) to (311.center);
		\draw [style=lgr] (314.center) to (312.center);
		\draw [style=lgr] (312.center) to (313.center);
		\draw [style=lgr] (312.center) to (315.center);
		\draw [style=bl, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (317.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}

